Discovering Diverse Athletic Jumping Strategies

We present a framework that enables the discovery of diverse and natural-looking motion strategies for athletic skills such as the high jump. The strategies are realized as control policies for physics-based characters. Given a task objective and an initial character configuration, the combination of physics simulation and deep reinforcement learning (DRL) provides a suitable starting point for automatic control policy training. To facilitate the learning of realistic human motions, we propose a Pose Variational Autoencoder (P-VAE) to constrain the actions to a subspace of natural poses. In contrast to motion imitation methods, a rich variety of novel strategies can naturally emerge by exploring initial character states through a sample-efficient Bayesian diversity search (BDS) algorithm. A second stage of optimization that encourages novel policies can further enrich the unique strategies discovered. Our method allows for the discovery of diverse and novel strategies for athletic jumping motions such as high jumps and obstacle jumps with no motion examples and less reward engineering than prior work.

==> images/learning-curves/curriculum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.180392,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.180392,0.180392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.750000in}{0.580000in}}{\pgfqpoint{5.400000in}{3.368874in}}{%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.759315in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.760479in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.764748in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.770570in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.771734in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.779497in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.803172in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.804336in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.807829in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.814039in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.831892in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.833833in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.841983in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.843924in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.848969in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.862553in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.863329in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.866434in}{0.582042in}}%
\pgfpathlineto{\pgfqpoint{0.877690in}{0.585750in}}%
\pgfpathlineto{\pgfqpoint{0.885452in}{0.591126in}}%
\pgfpathlineto{\pgfqpoint{0.906410in}{0.604293in}}%
\pgfpathlineto{\pgfqpoint{0.906798in}{0.604293in}}%
\pgfpathlineto{\pgfqpoint{0.914561in}{0.604293in}}%
\pgfpathlineto{\pgfqpoint{0.915725in}{0.604293in}}%
\pgfpathlineto{\pgfqpoint{0.921547in}{0.609669in}}%
\pgfpathlineto{\pgfqpoint{0.922711in}{0.609067in}}%
\pgfpathlineto{\pgfqpoint{0.923099in}{0.609067in}}%
\pgfpathlineto{\pgfqpoint{0.926980in}{0.609067in}}%
\pgfpathlineto{\pgfqpoint{0.934354in}{0.613377in}}%
\pgfpathlineto{\pgfqpoint{0.951043in}{0.627610in}}%
\pgfpathlineto{\pgfqpoint{0.961522in}{0.631920in}}%
\pgfpathlineto{\pgfqpoint{0.967732in}{0.631920in}}%
\pgfpathlineto{\pgfqpoint{0.970449in}{0.631920in}}%
\pgfpathlineto{\pgfqpoint{0.970837in}{0.631920in}}%
\pgfpathlineto{\pgfqpoint{0.983645in}{0.650464in}}%
\pgfpathlineto{\pgfqpoint{0.989079in}{0.650464in}}%
\pgfpathlineto{\pgfqpoint{0.991795in}{0.650464in}}%
\pgfpathlineto{\pgfqpoint{0.992183in}{0.650464in}}%
\pgfpathlineto{\pgfqpoint{0.992960in}{0.650464in}}%
\pgfpathlineto{\pgfqpoint{0.994124in}{0.650096in}}%
\pgfpathlineto{\pgfqpoint{0.994900in}{0.654547in}}%
\pgfpathlineto{\pgfqpoint{0.999558in}{0.664696in}}%
\pgfpathlineto{\pgfqpoint{1.003439in}{0.664696in}}%
\pgfpathlineto{\pgfqpoint{1.020128in}{0.683239in}}%
\pgfpathlineto{\pgfqpoint{1.023233in}{0.683239in}}%
\pgfpathlineto{\pgfqpoint{1.026338in}{0.687550in}}%
\pgfpathlineto{\pgfqpoint{1.034876in}{0.687182in}}%
\pgfpathlineto{\pgfqpoint{1.036429in}{0.691633in}}%
\pgfpathlineto{\pgfqpoint{1.039922in}{0.691633in}}%
\pgfpathlineto{\pgfqpoint{1.041474in}{0.701782in}}%
\pgfpathlineto{\pgfqpoint{1.042250in}{0.701782in}}%
\pgfpathlineto{\pgfqpoint{1.047684in}{0.706093in}}%
\pgfpathlineto{\pgfqpoint{1.048460in}{0.706093in}}%
\pgfpathlineto{\pgfqpoint{1.050401in}{0.706093in}}%
\pgfpathlineto{\pgfqpoint{1.051177in}{0.706093in}}%
\pgfpathlineto{\pgfqpoint{1.054282in}{0.705725in}}%
\pgfpathlineto{\pgfqpoint{1.056610in}{0.710176in}}%
\pgfpathlineto{\pgfqpoint{1.056999in}{0.710176in}}%
\pgfpathlineto{\pgfqpoint{1.065925in}{0.721885in}}%
\pgfpathlineto{\pgfqpoint{1.067478in}{0.724636in}}%
\pgfpathlineto{\pgfqpoint{1.095034in}{0.747262in}}%
\pgfpathlineto{\pgfqpoint{1.095810in}{0.747262in}}%
\pgfpathlineto{\pgfqpoint{1.108618in}{0.761355in}}%
\pgfpathlineto{\pgfqpoint{1.109782in}{0.765805in}}%
\pgfpathlineto{\pgfqpoint{1.116380in}{0.775955in}}%
\pgfpathlineto{\pgfqpoint{1.119873in}{0.777514in}}%
\pgfpathlineto{\pgfqpoint{1.120261in}{0.777514in}}%
\pgfpathlineto{\pgfqpoint{1.122590in}{0.777514in}}%
\pgfpathlineto{\pgfqpoint{1.122978in}{0.777514in}}%
\pgfpathlineto{\pgfqpoint{1.124919in}{0.780265in}}%
\pgfpathlineto{\pgfqpoint{1.131905in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{1.133069in}{0.794498in}}%
\pgfpathlineto{\pgfqpoint{1.136562in}{0.796057in}}%
\pgfpathlineto{\pgfqpoint{1.155580in}{0.814600in}}%
\pgfpathlineto{\pgfqpoint{1.156744in}{0.814600in}}%
\pgfpathlineto{\pgfqpoint{1.159073in}{0.814600in}}%
\pgfpathlineto{\pgfqpoint{1.161401in}{0.821434in}}%
\pgfpathlineto{\pgfqpoint{1.163342in}{0.821434in}}%
\pgfpathlineto{\pgfqpoint{1.167223in}{0.831584in}}%
\pgfpathlineto{\pgfqpoint{1.169552in}{0.831584in}}%
\pgfpathlineto{\pgfqpoint{1.171492in}{0.833144in}}%
\pgfpathlineto{\pgfqpoint{1.191674in}{0.851687in}}%
\pgfpathlineto{\pgfqpoint{1.193615in}{0.854070in}}%
\pgfpathlineto{\pgfqpoint{1.194003in}{0.854070in}}%
\pgfpathlineto{\pgfqpoint{1.200989in}{0.868670in}}%
\pgfpathlineto{\pgfqpoint{1.206035in}{0.870230in}}%
\pgfpathlineto{\pgfqpoint{1.211080in}{0.877063in}}%
\pgfpathlineto{\pgfqpoint{1.225828in}{0.887447in}}%
\pgfpathlineto{\pgfqpoint{1.231262in}{0.905756in}}%
\pgfpathlineto{\pgfqpoint{1.232426in}{0.905756in}}%
\pgfpathlineto{\pgfqpoint{1.240189in}{0.907316in}}%
\pgfpathlineto{\pgfqpoint{1.242517in}{0.909699in}}%
\pgfpathlineto{\pgfqpoint{1.245234in}{0.914149in}}%
\pgfpathlineto{\pgfqpoint{1.253773in}{0.925859in}}%
\pgfpathlineto{\pgfqpoint{1.254937in}{0.925859in}}%
\pgfpathlineto{\pgfqpoint{1.259206in}{0.932693in}}%
\pgfpathlineto{\pgfqpoint{1.260371in}{0.932693in}}%
\pgfpathlineto{\pgfqpoint{1.261535in}{0.932693in}}%
\pgfpathlineto{\pgfqpoint{1.261923in}{0.942842in}}%
\pgfpathlineto{\pgfqpoint{1.280553in}{0.961385in}}%
\pgfpathlineto{\pgfqpoint{1.282881in}{0.961385in}}%
\pgfpathlineto{\pgfqpoint{1.283269in}{0.961385in}}%
\pgfpathlineto{\pgfqpoint{1.291808in}{0.969779in}}%
\pgfpathlineto{\pgfqpoint{1.296465in}{0.979928in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{0.981488in}}%
\pgfpathlineto{\pgfqpoint{1.311990in}{0.998471in}}%
\pgfpathlineto{\pgfqpoint{1.316259in}{1.000031in}}%
\pgfpathlineto{\pgfqpoint{1.319364in}{0.998706in}}%
\pgfpathlineto{\pgfqpoint{1.321693in}{1.006865in}}%
\pgfpathlineto{\pgfqpoint{1.334112in}{1.017249in}}%
\pgfpathlineto{\pgfqpoint{1.335665in}{1.020957in}}%
\pgfpathlineto{\pgfqpoint{1.345368in}{1.037117in}}%
\pgfpathlineto{\pgfqpoint{1.351577in}{1.039500in}}%
\pgfpathlineto{\pgfqpoint{1.351966in}{1.043951in}}%
\pgfpathlineto{\pgfqpoint{1.357787in}{1.054100in}}%
\pgfpathlineto{\pgfqpoint{1.359340in}{1.054100in}}%
\pgfpathlineto{\pgfqpoint{1.365938in}{1.058043in}}%
\pgfpathlineto{\pgfqpoint{1.379522in}{1.076586in}}%
\pgfpathlineto{\pgfqpoint{1.382627in}{1.081037in}}%
\pgfpathlineto{\pgfqpoint{1.390389in}{1.092746in}}%
\pgfpathlineto{\pgfqpoint{1.395823in}{1.095129in}}%
\pgfpathlineto{\pgfqpoint{1.399316in}{1.109729in}}%
\pgfpathlineto{\pgfqpoint{1.400868in}{1.109729in}}%
\pgfpathlineto{\pgfqpoint{1.401644in}{1.109729in}}%
\pgfpathlineto{\pgfqpoint{1.402420in}{1.109729in}}%
\pgfpathlineto{\pgfqpoint{1.403585in}{1.109729in}}%
\pgfpathlineto{\pgfqpoint{1.406302in}{1.109964in}}%
\pgfpathlineto{\pgfqpoint{1.409795in}{1.113673in}}%
\pgfpathlineto{\pgfqpoint{1.415228in}{1.128272in}}%
\pgfpathlineto{\pgfqpoint{1.416005in}{1.128272in}}%
\pgfpathlineto{\pgfqpoint{1.417169in}{1.128272in}}%
\pgfpathlineto{\pgfqpoint{1.419109in}{1.129832in}}%
\pgfpathlineto{\pgfqpoint{1.420274in}{1.128507in}}%
\pgfpathlineto{\pgfqpoint{1.420662in}{1.128507in}}%
\pgfpathlineto{\pgfqpoint{1.428424in}{1.146815in}}%
\pgfpathlineto{\pgfqpoint{1.431917in}{1.146815in}}%
\pgfpathlineto{\pgfqpoint{1.434246in}{1.147050in}}%
\pgfpathlineto{\pgfqpoint{1.437351in}{1.147050in}}%
\pgfpathlineto{\pgfqpoint{1.440844in}{1.155209in}}%
\pgfpathlineto{\pgfqpoint{1.443561in}{1.165358in}}%
\pgfpathlineto{\pgfqpoint{1.451711in}{1.165593in}}%
\pgfpathlineto{\pgfqpoint{1.457145in}{1.183901in}}%
\pgfpathlineto{\pgfqpoint{1.458697in}{1.183901in}}%
\pgfpathlineto{\pgfqpoint{1.462190in}{1.185461in}}%
\pgfpathlineto{\pgfqpoint{1.467236in}{1.187845in}}%
\pgfpathlineto{\pgfqpoint{1.468400in}{1.187845in}}%
\pgfpathlineto{\pgfqpoint{1.470729in}{1.202444in}}%
\pgfpathlineto{\pgfqpoint{1.471505in}{1.202444in}}%
\pgfpathlineto{\pgfqpoint{1.487029in}{1.220988in}}%
\pgfpathlineto{\pgfqpoint{1.493627in}{1.221222in}}%
\pgfpathlineto{\pgfqpoint{1.497509in}{1.224931in}}%
\pgfpathlineto{\pgfqpoint{1.498673in}{1.239531in}}%
\pgfpathlineto{\pgfqpoint{1.506435in}{1.239765in}}%
\pgfpathlineto{\pgfqpoint{1.511869in}{1.247924in}}%
\pgfpathlineto{\pgfqpoint{1.512645in}{1.258074in}}%
\pgfpathlineto{\pgfqpoint{1.519631in}{1.258308in}}%
\pgfpathlineto{\pgfqpoint{1.521184in}{1.258308in}}%
\pgfpathlineto{\pgfqpoint{1.524288in}{1.262017in}}%
\pgfpathlineto{\pgfqpoint{1.530886in}{1.276617in}}%
\pgfpathlineto{\pgfqpoint{1.533215in}{1.273885in}}%
\pgfpathlineto{\pgfqpoint{1.542530in}{1.295160in}}%
\pgfpathlineto{\pgfqpoint{1.547575in}{1.292428in}}%
\pgfpathlineto{\pgfqpoint{1.548740in}{1.295394in}}%
\pgfpathlineto{\pgfqpoint{1.549128in}{1.295394in}}%
\pgfpathlineto{\pgfqpoint{1.552233in}{1.299103in}}%
\pgfpathlineto{\pgfqpoint{1.553785in}{1.313703in}}%
\pgfpathlineto{\pgfqpoint{1.556502in}{1.313703in}}%
\pgfpathlineto{\pgfqpoint{1.562324in}{1.313937in}}%
\pgfpathlineto{\pgfqpoint{1.575520in}{1.329514in}}%
\pgfpathlineto{\pgfqpoint{1.577072in}{1.329514in}}%
\pgfpathlineto{\pgfqpoint{1.579789in}{1.336189in}}%
\pgfpathlineto{\pgfqpoint{1.583282in}{1.350789in}}%
\pgfpathlineto{\pgfqpoint{1.591820in}{1.351024in}}%
\pgfpathlineto{\pgfqpoint{1.592597in}{1.354732in}}%
\pgfpathlineto{\pgfqpoint{1.593373in}{1.354732in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{1.369332in}}%
\pgfpathlineto{\pgfqpoint{1.599583in}{1.366600in}}%
\pgfpathlineto{\pgfqpoint{1.601135in}{1.366600in}}%
\pgfpathlineto{\pgfqpoint{1.608897in}{1.382018in}}%
\pgfpathlineto{\pgfqpoint{1.610838in}{1.387875in}}%
\pgfpathlineto{\pgfqpoint{1.611226in}{1.387875in}}%
\pgfpathlineto{\pgfqpoint{1.612002in}{1.387875in}}%
\pgfpathlineto{\pgfqpoint{1.613167in}{1.385143in}}%
\pgfpathlineto{\pgfqpoint{1.617824in}{1.388110in}}%
\pgfpathlineto{\pgfqpoint{1.618988in}{1.388110in}}%
\pgfpathlineto{\pgfqpoint{1.620929in}{1.391818in}}%
\pgfpathlineto{\pgfqpoint{1.628303in}{1.403686in}}%
\pgfpathlineto{\pgfqpoint{1.632184in}{1.406653in}}%
\pgfpathlineto{\pgfqpoint{1.634513in}{1.410361in}}%
\pgfpathlineto{\pgfqpoint{1.636842in}{1.419104in}}%
\pgfpathlineto{\pgfqpoint{1.638394in}{1.424961in}}%
\pgfpathlineto{\pgfqpoint{1.643051in}{1.422229in}}%
\pgfpathlineto{\pgfqpoint{1.653142in}{1.440772in}}%
\pgfpathlineto{\pgfqpoint{1.656636in}{1.440772in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{1.459315in}}%
\pgfpathlineto{\pgfqpoint{1.670608in}{1.462282in}}%
\pgfpathlineto{\pgfqpoint{1.671384in}{1.462282in}}%
\pgfpathlineto{\pgfqpoint{1.688461in}{1.493276in}}%
\pgfpathlineto{\pgfqpoint{1.691566in}{1.499133in}}%
\pgfpathlineto{\pgfqpoint{1.695059in}{1.496401in}}%
\pgfpathlineto{\pgfqpoint{1.695835in}{1.496401in}}%
\pgfpathlineto{\pgfqpoint{1.697776in}{1.499368in}}%
\pgfpathlineto{\pgfqpoint{1.707479in}{1.514944in}}%
\pgfpathlineto{\pgfqpoint{1.707867in}{1.514944in}}%
\pgfpathlineto{\pgfqpoint{1.711748in}{1.517911in}}%
\pgfpathlineto{\pgfqpoint{1.712524in}{1.517911in}}%
\pgfpathlineto{\pgfqpoint{1.714465in}{1.530362in}}%
\pgfpathlineto{\pgfqpoint{1.719898in}{1.533487in}}%
\pgfpathlineto{\pgfqpoint{1.722227in}{1.533487in}}%
\pgfpathlineto{\pgfqpoint{1.725720in}{1.536454in}}%
\pgfpathlineto{\pgfqpoint{1.731542in}{1.552030in}}%
\pgfpathlineto{\pgfqpoint{1.733094in}{1.552030in}}%
\pgfpathlineto{\pgfqpoint{1.733870in}{1.552030in}}%
\pgfpathlineto{\pgfqpoint{1.743573in}{1.573305in}}%
\pgfpathlineto{\pgfqpoint{1.752112in}{1.573540in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{1.585991in}}%
\pgfpathlineto{\pgfqpoint{1.761038in}{1.589116in}}%
\pgfpathlineto{\pgfqpoint{1.763367in}{1.592083in}}%
\pgfpathlineto{\pgfqpoint{1.773458in}{1.607659in}}%
\pgfpathlineto{\pgfqpoint{1.782385in}{1.623077in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.626202in}}%
\pgfpathlineto{\pgfqpoint{1.787042in}{1.626202in}}%
\pgfpathlineto{\pgfqpoint{1.792087in}{1.629169in}}%
\pgfpathlineto{\pgfqpoint{1.794804in}{1.641620in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.644746in}}%
\pgfpathlineto{\pgfqpoint{1.805283in}{1.647712in}}%
\pgfpathlineto{\pgfqpoint{1.806448in}{1.655497in}}%
\pgfpathlineto{\pgfqpoint{1.811881in}{1.663289in}}%
\pgfpathlineto{\pgfqpoint{1.825465in}{1.681832in}}%
\pgfpathlineto{\pgfqpoint{1.825853in}{1.681832in}}%
\pgfpathlineto{\pgfqpoint{1.826242in}{1.681832in}}%
\pgfpathlineto{\pgfqpoint{1.839049in}{1.700375in}}%
\pgfpathlineto{\pgfqpoint{1.857679in}{1.721884in}}%
\pgfpathlineto{\pgfqpoint{1.861172in}{1.734336in}}%
\pgfpathlineto{\pgfqpoint{1.864665in}{1.737461in}}%
\pgfpathlineto{\pgfqpoint{1.866994in}{1.737461in}}%
\pgfpathlineto{\pgfqpoint{1.875144in}{1.758736in}}%
\pgfpathlineto{\pgfqpoint{1.876308in}{1.758736in}}%
\pgfpathlineto{\pgfqpoint{1.894550in}{1.774547in}}%
\pgfpathlineto{\pgfqpoint{1.897655in}{1.777514in}}%
\pgfpathlineto{\pgfqpoint{1.906581in}{1.793090in}}%
\pgfpathlineto{\pgfqpoint{1.911627in}{1.796057in}}%
\pgfpathlineto{\pgfqpoint{1.917837in}{1.811633in}}%
\pgfpathlineto{\pgfqpoint{1.919001in}{1.811633in}}%
\pgfpathlineto{\pgfqpoint{1.922106in}{1.814600in}}%
\pgfpathlineto{\pgfqpoint{1.923270in}{1.814600in}}%
\pgfpathlineto{\pgfqpoint{1.932585in}{1.830176in}}%
\pgfpathlineto{\pgfqpoint{1.934137in}{1.830176in}}%
\pgfpathlineto{\pgfqpoint{1.934914in}{1.833143in}}%
\pgfpathlineto{\pgfqpoint{1.945781in}{1.848719in}}%
\pgfpathlineto{\pgfqpoint{1.954707in}{1.869994in}}%
\pgfpathlineto{\pgfqpoint{1.960529in}{1.867262in}}%
\pgfpathlineto{\pgfqpoint{1.967515in}{1.882680in}}%
\pgfpathlineto{\pgfqpoint{1.969844in}{1.885805in}}%
\pgfpathlineto{\pgfqpoint{1.976054in}{1.888772in}}%
\pgfpathlineto{\pgfqpoint{1.983040in}{1.904348in}}%
\pgfpathlineto{\pgfqpoint{1.983428in}{1.904348in}}%
\pgfpathlineto{\pgfqpoint{1.996624in}{1.922891in}}%
\pgfpathlineto{\pgfqpoint{2.000505in}{1.922891in}}%
\pgfpathlineto{\pgfqpoint{2.001669in}{1.925858in}}%
\pgfpathlineto{\pgfqpoint{2.002057in}{1.925858in}}%
\pgfpathlineto{\pgfqpoint{2.002834in}{1.925858in}}%
\pgfpathlineto{\pgfqpoint{2.003222in}{1.925858in}}%
\pgfpathlineto{\pgfqpoint{2.012925in}{1.941434in}}%
\pgfpathlineto{\pgfqpoint{2.025732in}{1.959977in}}%
\pgfpathlineto{\pgfqpoint{2.028837in}{1.962944in}}%
\pgfpathlineto{\pgfqpoint{2.034271in}{1.975395in}}%
\pgfpathlineto{\pgfqpoint{2.034659in}{1.981252in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{1.981487in}}%
\pgfpathlineto{\pgfqpoint{2.053289in}{1.997063in}}%
\pgfpathlineto{\pgfqpoint{2.063768in}{2.015606in}}%
\pgfpathlineto{\pgfqpoint{2.065708in}{2.015606in}}%
\pgfpathlineto{\pgfqpoint{2.074247in}{2.022282in}}%
\pgfpathlineto{\pgfqpoint{2.077352in}{2.034149in}}%
\pgfpathlineto{\pgfqpoint{2.081621in}{2.034149in}}%
\pgfpathlineto{\pgfqpoint{2.082397in}{2.037116in}}%
\pgfpathlineto{\pgfqpoint{2.085114in}{2.037116in}}%
\pgfpathlineto{\pgfqpoint{2.087443in}{2.040825in}}%
\pgfpathlineto{\pgfqpoint{2.092488in}{2.052692in}}%
\pgfpathlineto{\pgfqpoint{2.093652in}{2.052692in}}%
\pgfpathlineto{\pgfqpoint{2.100250in}{2.055659in}}%
\pgfpathlineto{\pgfqpoint{2.104908in}{2.071235in}}%
\pgfpathlineto{\pgfqpoint{2.106072in}{2.071235in}}%
\pgfpathlineto{\pgfqpoint{2.115775in}{2.086653in}}%
\pgfpathlineto{\pgfqpoint{2.118104in}{2.089779in}}%
\pgfpathlineto{\pgfqpoint{2.125866in}{2.092745in}}%
\pgfpathlineto{\pgfqpoint{2.132464in}{2.108322in}}%
\pgfpathlineto{\pgfqpoint{2.140226in}{2.111289in}}%
\pgfpathlineto{\pgfqpoint{2.147212in}{2.126865in}}%
\pgfpathlineto{\pgfqpoint{2.147988in}{2.126865in}}%
\pgfpathlineto{\pgfqpoint{2.148765in}{2.126865in}}%
\pgfpathlineto{\pgfqpoint{2.149929in}{2.129832in}}%
\pgfpathlineto{\pgfqpoint{2.151093in}{2.129832in}}%
\pgfpathlineto{\pgfqpoint{2.157691in}{2.148140in}}%
\pgfpathlineto{\pgfqpoint{2.161961in}{2.145408in}}%
\pgfpathlineto{\pgfqpoint{2.167394in}{2.148375in}}%
\pgfpathlineto{\pgfqpoint{2.189129in}{2.182494in}}%
\pgfpathlineto{\pgfqpoint{2.190681in}{2.182494in}}%
\pgfpathlineto{\pgfqpoint{2.193786in}{2.185461in}}%
\pgfpathlineto{\pgfqpoint{2.194950in}{2.185461in}}%
\pgfpathlineto{\pgfqpoint{2.206982in}{2.204004in}}%
\pgfpathlineto{\pgfqpoint{2.210087in}{2.204004in}}%
\pgfpathlineto{\pgfqpoint{2.215132in}{2.222312in}}%
\pgfpathlineto{\pgfqpoint{2.217073in}{2.219580in}}%
\pgfpathlineto{\pgfqpoint{2.223283in}{2.222547in}}%
\pgfpathlineto{\pgfqpoint{2.225223in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{2.225999in}{2.234998in}}%
\pgfpathlineto{\pgfqpoint{2.229881in}{2.238123in}}%
\pgfpathlineto{\pgfqpoint{2.231433in}{2.238123in}}%
\pgfpathlineto{\pgfqpoint{2.242688in}{2.259398in}}%
\pgfpathlineto{\pgfqpoint{2.244629in}{2.256666in}}%
\pgfpathlineto{\pgfqpoint{2.247346in}{2.259633in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{2.281884in}}%
\pgfpathlineto{\pgfqpoint{2.270245in}{2.296484in}}%
\pgfpathlineto{\pgfqpoint{2.271797in}{2.296484in}}%
\pgfpathlineto{\pgfqpoint{2.276066in}{2.296719in}}%
\pgfpathlineto{\pgfqpoint{2.278395in}{2.296719in}}%
\pgfpathlineto{\pgfqpoint{2.280724in}{2.296719in}}%
\pgfpathlineto{\pgfqpoint{2.289262in}{2.312295in}}%
\pgfpathlineto{\pgfqpoint{2.295472in}{2.318971in}}%
\pgfpathlineto{\pgfqpoint{2.298965in}{2.333570in}}%
\pgfpathlineto{\pgfqpoint{2.299353in}{2.333570in}}%
\pgfpathlineto{\pgfqpoint{2.304011in}{2.333805in}}%
\pgfpathlineto{\pgfqpoint{2.308280in}{2.333805in}}%
\pgfpathlineto{\pgfqpoint{2.309444in}{2.333805in}}%
\pgfpathlineto{\pgfqpoint{2.331567in}{2.370657in}}%
\pgfpathlineto{\pgfqpoint{2.333507in}{2.370891in}}%
\pgfpathlineto{\pgfqpoint{2.333895in}{2.370891in}}%
\pgfpathlineto{\pgfqpoint{2.337776in}{2.370891in}}%
\pgfpathlineto{\pgfqpoint{2.366109in}{2.407977in}}%
\pgfpathlineto{\pgfqpoint{2.370378in}{2.416136in}}%
\pgfpathlineto{\pgfqpoint{2.370766in}{2.426286in}}%
\pgfpathlineto{\pgfqpoint{2.371542in}{2.426286in}}%
\pgfpathlineto{\pgfqpoint{2.372319in}{2.426286in}}%
\pgfpathlineto{\pgfqpoint{2.373483in}{2.426286in}}%
\pgfpathlineto{\pgfqpoint{2.373871in}{2.426286in}}%
\pgfpathlineto{\pgfqpoint{2.383574in}{2.426520in}}%
\pgfpathlineto{\pgfqpoint{2.385515in}{2.434679in}}%
\pgfpathlineto{\pgfqpoint{2.386679in}{2.444829in}}%
\pgfpathlineto{\pgfqpoint{2.389784in}{2.444829in}}%
\pgfpathlineto{\pgfqpoint{2.397546in}{2.445063in}}%
\pgfpathlineto{\pgfqpoint{2.398710in}{2.445063in}}%
\pgfpathlineto{\pgfqpoint{2.399099in}{2.445063in}}%
\pgfpathlineto{\pgfqpoint{2.404920in}{2.463372in}}%
\pgfpathlineto{\pgfqpoint{2.411130in}{2.463606in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{2.463606in}}%
\pgfpathlineto{\pgfqpoint{2.415011in}{2.463606in}}%
\pgfpathlineto{\pgfqpoint{2.418504in}{2.481915in}}%
\pgfpathlineto{\pgfqpoint{2.419281in}{2.481915in}}%
\pgfpathlineto{\pgfqpoint{2.424326in}{2.481915in}}%
\pgfpathlineto{\pgfqpoint{2.428595in}{2.482149in}}%
\pgfpathlineto{\pgfqpoint{2.438686in}{2.500458in}}%
\pgfpathlineto{\pgfqpoint{2.442179in}{2.500692in}}%
\pgfpathlineto{\pgfqpoint{2.448001in}{2.508851in}}%
\pgfpathlineto{\pgfqpoint{2.450718in}{2.519001in}}%
\pgfpathlineto{\pgfqpoint{2.453046in}{2.519001in}}%
\pgfpathlineto{\pgfqpoint{2.454599in}{2.519001in}}%
\pgfpathlineto{\pgfqpoint{2.462361in}{2.519235in}}%
\pgfpathlineto{\pgfqpoint{2.463526in}{2.522944in}}%
\pgfpathlineto{\pgfqpoint{2.479826in}{2.541487in}}%
\pgfpathlineto{\pgfqpoint{2.486424in}{2.556087in}}%
\pgfpathlineto{\pgfqpoint{2.493022in}{2.556322in}}%
\pgfpathlineto{\pgfqpoint{2.493410in}{2.556322in}}%
\pgfpathlineto{\pgfqpoint{2.500785in}{2.574630in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{2.574630in}}%
\pgfpathlineto{\pgfqpoint{2.502337in}{2.574630in}}%
\pgfpathlineto{\pgfqpoint{2.505830in}{2.574630in}}%
\pgfpathlineto{\pgfqpoint{2.510099in}{2.574865in}}%
\pgfpathlineto{\pgfqpoint{2.519802in}{2.593173in}}%
\pgfpathlineto{\pgfqpoint{2.520967in}{2.593173in}}%
\pgfpathlineto{\pgfqpoint{2.525236in}{2.593173in}}%
\pgfpathlineto{\pgfqpoint{2.526400in}{2.593173in}}%
\pgfpathlineto{\pgfqpoint{2.527176in}{2.593173in}}%
\pgfpathlineto{\pgfqpoint{2.527953in}{2.593408in}}%
\pgfpathlineto{\pgfqpoint{2.539208in}{2.611716in}}%
\pgfpathlineto{\pgfqpoint{2.550075in}{2.620110in}}%
\pgfpathlineto{\pgfqpoint{2.553180in}{2.620110in}}%
\pgfpathlineto{\pgfqpoint{2.554732in}{2.630259in}}%
\pgfpathlineto{\pgfqpoint{2.557837in}{2.630259in}}%
\pgfpathlineto{\pgfqpoint{2.562107in}{2.630259in}}%
\pgfpathlineto{\pgfqpoint{2.572198in}{2.638653in}}%
\pgfpathlineto{\pgfqpoint{2.574138in}{2.648802in}}%
\pgfpathlineto{\pgfqpoint{2.580348in}{2.648802in}}%
\pgfpathlineto{\pgfqpoint{2.586170in}{2.657196in}}%
\pgfpathlineto{\pgfqpoint{2.586558in}{2.657196in}}%
\pgfpathlineto{\pgfqpoint{2.589663in}{2.657196in}}%
\pgfpathlineto{\pgfqpoint{2.591991in}{2.657196in}}%
\pgfpathlineto{\pgfqpoint{2.593156in}{2.667345in}}%
\pgfpathlineto{\pgfqpoint{2.596649in}{2.667345in}}%
\pgfpathlineto{\pgfqpoint{2.600918in}{2.671656in}}%
\pgfpathlineto{\pgfqpoint{2.601306in}{2.671656in}}%
\pgfpathlineto{\pgfqpoint{2.603635in}{2.671288in}}%
\pgfpathlineto{\pgfqpoint{2.605964in}{2.675739in}}%
\pgfpathlineto{\pgfqpoint{2.606740in}{2.675739in}}%
\pgfpathlineto{\pgfqpoint{2.607904in}{2.675739in}}%
\pgfpathlineto{\pgfqpoint{2.621488in}{2.689831in}}%
\pgfpathlineto{\pgfqpoint{2.626146in}{2.694282in}}%
\pgfpathlineto{\pgfqpoint{2.633520in}{2.704431in}}%
\pgfpathlineto{\pgfqpoint{2.642446in}{2.708374in}}%
\pgfpathlineto{\pgfqpoint{2.650209in}{2.712825in}}%
\pgfpathlineto{\pgfqpoint{2.659523in}{2.727285in}}%
\pgfpathlineto{\pgfqpoint{2.665733in}{2.731368in}}%
\pgfpathlineto{\pgfqpoint{2.668838in}{2.741517in}}%
\pgfpathlineto{\pgfqpoint{2.672331in}{2.741517in}}%
\pgfpathlineto{\pgfqpoint{2.673496in}{2.741517in}}%
\pgfpathlineto{\pgfqpoint{2.674272in}{2.741517in}}%
\pgfpathlineto{\pgfqpoint{2.694066in}{2.760060in}}%
\pgfpathlineto{\pgfqpoint{2.695230in}{2.761620in}}%
\pgfpathlineto{\pgfqpoint{2.697947in}{2.761620in}}%
\pgfpathlineto{\pgfqpoint{2.702992in}{2.764371in}}%
\pgfpathlineto{\pgfqpoint{2.703768in}{2.764371in}}%
\pgfpathlineto{\pgfqpoint{2.704157in}{2.764004in}}%
\pgfpathlineto{\pgfqpoint{2.706873in}{2.778603in}}%
\pgfpathlineto{\pgfqpoint{2.713859in}{2.778603in}}%
\pgfpathlineto{\pgfqpoint{2.724727in}{2.782914in}}%
\pgfpathlineto{\pgfqpoint{2.732489in}{2.797147in}}%
\pgfpathlineto{\pgfqpoint{2.733265in}{2.797147in}}%
\pgfpathlineto{\pgfqpoint{2.735594in}{2.797147in}}%
\pgfpathlineto{\pgfqpoint{2.745685in}{2.798707in}}%
\pgfpathlineto{\pgfqpoint{2.747625in}{2.810916in}}%
\pgfpathlineto{\pgfqpoint{2.754223in}{2.815690in}}%
\pgfpathlineto{\pgfqpoint{2.761209in}{2.817250in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{2.817250in}}%
\pgfpathlineto{\pgfqpoint{2.776346in}{2.834835in}}%
\pgfpathlineto{\pgfqpoint{2.786825in}{2.835793in}}%
\pgfpathlineto{\pgfqpoint{2.795752in}{2.848002in}}%
\pgfpathlineto{\pgfqpoint{2.807007in}{2.852776in}}%
\pgfpathlineto{\pgfqpoint{2.811276in}{2.854336in}}%
\pgfpathlineto{\pgfqpoint{2.817486in}{2.862836in}}%
\pgfpathlineto{\pgfqpoint{2.822920in}{2.871921in}}%
\pgfpathlineto{\pgfqpoint{2.823308in}{2.871921in}}%
\pgfpathlineto{\pgfqpoint{2.831070in}{2.871319in}}%
\pgfpathlineto{\pgfqpoint{2.846595in}{2.890464in}}%
\pgfpathlineto{\pgfqpoint{2.855133in}{2.890464in}}%
\pgfpathlineto{\pgfqpoint{2.857074in}{2.889862in}}%
\pgfpathlineto{\pgfqpoint{2.871434in}{2.909007in}}%
\pgfpathlineto{\pgfqpoint{2.874151in}{2.909007in}}%
\pgfpathlineto{\pgfqpoint{2.875703in}{2.909007in}}%
\pgfpathlineto{\pgfqpoint{2.878032in}{2.909007in}}%
\pgfpathlineto{\pgfqpoint{2.880361in}{2.909007in}}%
\pgfpathlineto{\pgfqpoint{2.883465in}{2.916424in}}%
\pgfpathlineto{\pgfqpoint{2.884242in}{2.916424in}}%
\pgfpathlineto{\pgfqpoint{2.893556in}{2.922174in}}%
\pgfpathlineto{\pgfqpoint{2.896661in}{2.927550in}}%
\pgfpathlineto{\pgfqpoint{2.905976in}{2.927550in}}%
\pgfpathlineto{\pgfqpoint{2.910634in}{2.934967in}}%
\pgfpathlineto{\pgfqpoint{2.911410in}{2.934967in}}%
\pgfpathlineto{\pgfqpoint{2.913738in}{2.934967in}}%
\pgfpathlineto{\pgfqpoint{2.918396in}{2.940717in}}%
\pgfpathlineto{\pgfqpoint{2.928099in}{2.946093in}}%
\pgfpathlineto{\pgfqpoint{2.938966in}{2.953510in}}%
\pgfpathlineto{\pgfqpoint{2.939742in}{2.953510in}}%
\pgfpathlineto{\pgfqpoint{2.941295in}{2.955552in}}%
\pgfpathlineto{\pgfqpoint{2.947116in}{2.959260in}}%
\pgfpathlineto{\pgfqpoint{2.963029in}{2.964034in}}%
\pgfpathlineto{\pgfqpoint{2.964193in}{2.964034in}}%
\pgfpathlineto{\pgfqpoint{2.971179in}{2.974095in}}%
\pgfpathlineto{\pgfqpoint{2.978165in}{2.977803in}}%
\pgfpathlineto{\pgfqpoint{2.984763in}{2.983179in}}%
\pgfpathlineto{\pgfqpoint{2.985928in}{2.982577in}}%
\pgfpathlineto{\pgfqpoint{2.987868in}{2.982577in}}%
\pgfpathlineto{\pgfqpoint{2.989809in}{2.984137in}}%
\pgfpathlineto{\pgfqpoint{2.996795in}{2.984137in}}%
\pgfpathlineto{\pgfqpoint{2.997183in}{2.984137in}}%
\pgfpathlineto{\pgfqpoint{3.003781in}{2.986887in}}%
\pgfpathlineto{\pgfqpoint{3.004945in}{2.986887in}}%
\pgfpathlineto{\pgfqpoint{3.007662in}{2.996346in}}%
\pgfpathlineto{\pgfqpoint{3.018141in}{3.002680in}}%
\pgfpathlineto{\pgfqpoint{3.018917in}{3.002680in}}%
\pgfpathlineto{\pgfqpoint{3.021634in}{3.002680in}}%
\pgfpathlineto{\pgfqpoint{3.032113in}{3.002680in}}%
\pgfpathlineto{\pgfqpoint{3.035606in}{3.005430in}}%
\pgfpathlineto{\pgfqpoint{3.039488in}{3.013806in}}%
\pgfpathlineto{\pgfqpoint{3.043757in}{3.021223in}}%
\pgfpathlineto{\pgfqpoint{3.045697in}{3.021223in}}%
\pgfpathlineto{\pgfqpoint{3.053072in}{3.021223in}}%
\pgfpathlineto{\pgfqpoint{3.055012in}{3.021223in}}%
\pgfpathlineto{\pgfqpoint{3.057341in}{3.021223in}}%
\pgfpathlineto{\pgfqpoint{3.067820in}{3.023606in}}%
\pgfpathlineto{\pgfqpoint{3.075582in}{3.033348in}}%
\pgfpathlineto{\pgfqpoint{3.077523in}{3.039766in}}%
\pgfpathlineto{\pgfqpoint{3.083344in}{3.039766in}}%
\pgfpathlineto{\pgfqpoint{3.085285in}{3.039766in}}%
\pgfpathlineto{\pgfqpoint{3.094988in}{3.042149in}}%
\pgfpathlineto{\pgfqpoint{3.101974in}{3.042149in}}%
\pgfpathlineto{\pgfqpoint{3.103526in}{3.043144in}}%
\pgfpathlineto{\pgfqpoint{3.105467in}{3.043144in}}%
\pgfpathlineto{\pgfqpoint{3.111677in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{3.112453in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{3.118663in}{3.056984in}}%
\pgfpathlineto{\pgfqpoint{3.119439in}{3.060692in}}%
\pgfpathlineto{\pgfqpoint{3.121768in}{3.060692in}}%
\pgfpathlineto{\pgfqpoint{3.122544in}{3.060692in}}%
\pgfpathlineto{\pgfqpoint{3.123320in}{3.060692in}}%
\pgfpathlineto{\pgfqpoint{3.127978in}{3.060692in}}%
\pgfpathlineto{\pgfqpoint{3.129530in}{3.060692in}}%
\pgfpathlineto{\pgfqpoint{3.138457in}{3.061687in}}%
\pgfpathlineto{\pgfqpoint{3.141950in}{3.070435in}}%
\pgfpathlineto{\pgfqpoint{3.143114in}{3.070435in}}%
\pgfpathlineto{\pgfqpoint{3.149324in}{3.075527in}}%
\pgfpathlineto{\pgfqpoint{3.153593in}{3.079235in}}%
\pgfpathlineto{\pgfqpoint{3.154369in}{3.079235in}}%
\pgfpathlineto{\pgfqpoint{3.156698in}{3.079235in}}%
\pgfpathlineto{\pgfqpoint{3.161744in}{3.079235in}}%
\pgfpathlineto{\pgfqpoint{3.168730in}{3.079235in}}%
\pgfpathlineto{\pgfqpoint{3.183866in}{3.095395in}}%
\pgfpathlineto{\pgfqpoint{3.192793in}{3.097779in}}%
\pgfpathlineto{\pgfqpoint{3.194345in}{3.097779in}}%
\pgfpathlineto{\pgfqpoint{3.194733in}{3.097779in}}%
\pgfpathlineto{\pgfqpoint{3.197450in}{3.097779in}}%
\pgfpathlineto{\pgfqpoint{3.204048in}{3.097779in}}%
\pgfpathlineto{\pgfqpoint{3.208317in}{3.098773in}}%
\pgfpathlineto{\pgfqpoint{3.212587in}{3.098773in}}%
\pgfpathlineto{\pgfqpoint{3.215303in}{3.107521in}}%
\pgfpathlineto{\pgfqpoint{3.217632in}{3.107521in}}%
\pgfpathlineto{\pgfqpoint{3.226947in}{3.116322in}}%
\pgfpathlineto{\pgfqpoint{3.248293in}{3.117316in}}%
\pgfpathlineto{\pgfqpoint{3.249846in}{3.117316in}}%
\pgfpathlineto{\pgfqpoint{3.254891in}{3.131156in}}%
\pgfpathlineto{\pgfqpoint{3.260713in}{3.131156in}}%
\pgfpathlineto{\pgfqpoint{3.263818in}{3.131156in}}%
\pgfpathlineto{\pgfqpoint{3.264206in}{3.131156in}}%
\pgfpathlineto{\pgfqpoint{3.265758in}{3.131156in}}%
\pgfpathlineto{\pgfqpoint{3.269639in}{3.134865in}}%
\pgfpathlineto{\pgfqpoint{3.273521in}{3.134865in}}%
\pgfpathlineto{\pgfqpoint{3.273909in}{3.134865in}}%
\pgfpathlineto{\pgfqpoint{3.274297in}{3.134865in}}%
\pgfpathlineto{\pgfqpoint{3.277402in}{3.135859in}}%
\pgfpathlineto{\pgfqpoint{3.285164in}{3.134968in}}%
\pgfpathlineto{\pgfqpoint{3.294479in}{3.140301in}}%
\pgfpathlineto{\pgfqpoint{3.297196in}{3.140301in}}%
\pgfpathlineto{\pgfqpoint{3.298360in}{3.140301in}}%
\pgfpathlineto{\pgfqpoint{3.302241in}{3.149699in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{3.149699in}}%
\pgfpathlineto{\pgfqpoint{3.306898in}{3.149699in}}%
\pgfpathlineto{\pgfqpoint{3.310780in}{3.153408in}}%
\pgfpathlineto{\pgfqpoint{3.312720in}{3.153408in}}%
\pgfpathlineto{\pgfqpoint{3.326692in}{3.158844in}}%
\pgfpathlineto{\pgfqpoint{3.330185in}{3.158844in}}%
\pgfpathlineto{\pgfqpoint{3.330962in}{3.158844in}}%
\pgfpathlineto{\pgfqpoint{3.332514in}{3.158844in}}%
\pgfpathlineto{\pgfqpoint{3.334843in}{3.158844in}}%
\pgfpathlineto{\pgfqpoint{3.336007in}{3.158844in}}%
\pgfpathlineto{\pgfqpoint{3.338724in}{3.158844in}}%
\pgfpathlineto{\pgfqpoint{3.341829in}{3.158844in}}%
\pgfpathlineto{\pgfqpoint{3.342993in}{3.158844in}}%
\pgfpathlineto{\pgfqpoint{3.346098in}{3.158844in}}%
\pgfpathlineto{\pgfqpoint{3.347650in}{3.168242in}}%
\pgfpathlineto{\pgfqpoint{3.358130in}{3.169969in}}%
\pgfpathlineto{\pgfqpoint{3.359682in}{3.172054in}}%
\pgfpathlineto{\pgfqpoint{3.363951in}{3.172054in}}%
\pgfpathlineto{\pgfqpoint{3.368221in}{3.177387in}}%
\pgfpathlineto{\pgfqpoint{3.372878in}{3.177387in}}%
\pgfpathlineto{\pgfqpoint{3.388791in}{3.177387in}}%
\pgfpathlineto{\pgfqpoint{3.394612in}{3.175566in}}%
\pgfpathlineto{\pgfqpoint{3.400046in}{3.188512in}}%
\pgfpathlineto{\pgfqpoint{3.403151in}{3.190597in}}%
\pgfpathlineto{\pgfqpoint{3.408584in}{3.195930in}}%
\pgfpathlineto{\pgfqpoint{3.408973in}{3.195930in}}%
\pgfpathlineto{\pgfqpoint{3.419064in}{3.195930in}}%
\pgfpathlineto{\pgfqpoint{3.424497in}{3.195930in}}%
\pgfpathlineto{\pgfqpoint{3.434200in}{3.194109in}}%
\pgfpathlineto{\pgfqpoint{3.445455in}{3.211909in}}%
\pgfpathlineto{\pgfqpoint{3.446620in}{3.211909in}}%
\pgfpathlineto{\pgfqpoint{3.456711in}{3.214473in}}%
\pgfpathlineto{\pgfqpoint{3.463697in}{3.214473in}}%
\pgfpathlineto{\pgfqpoint{3.465249in}{3.214473in}}%
\pgfpathlineto{\pgfqpoint{3.474952in}{3.214473in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{3.212653in}}%
\pgfpathlineto{\pgfqpoint{3.485043in}{3.220530in}}%
\pgfpathlineto{\pgfqpoint{3.495134in}{3.230452in}}%
\pgfpathlineto{\pgfqpoint{3.500956in}{3.230452in}}%
\pgfpathlineto{\pgfqpoint{3.504061in}{3.230452in}}%
\pgfpathlineto{\pgfqpoint{3.504449in}{3.230452in}}%
\pgfpathlineto{\pgfqpoint{3.512987in}{3.233016in}}%
\pgfpathlineto{\pgfqpoint{3.514540in}{3.233016in}}%
\pgfpathlineto{\pgfqpoint{3.519973in}{3.233016in}}%
\pgfpathlineto{\pgfqpoint{3.524631in}{3.236172in}}%
\pgfpathlineto{\pgfqpoint{3.525019in}{3.236172in}}%
\pgfpathlineto{\pgfqpoint{3.527736in}{3.236172in}}%
\pgfpathlineto{\pgfqpoint{3.533169in}{3.239073in}}%
\pgfpathlineto{\pgfqpoint{3.535498in}{3.239073in}}%
\pgfpathlineto{\pgfqpoint{3.538991in}{3.239073in}}%
\pgfpathlineto{\pgfqpoint{3.542484in}{3.248995in}}%
\pgfpathlineto{\pgfqpoint{3.543260in}{3.248995in}}%
\pgfpathlineto{\pgfqpoint{3.543648in}{3.248995in}}%
\pgfpathlineto{\pgfqpoint{3.551022in}{3.248995in}}%
\pgfpathlineto{\pgfqpoint{3.552187in}{3.248995in}}%
\pgfpathlineto{\pgfqpoint{3.555680in}{3.248995in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{3.254715in}}%
\pgfpathlineto{\pgfqpoint{3.576250in}{3.254715in}}%
\pgfpathlineto{\pgfqpoint{3.580519in}{3.254715in}}%
\pgfpathlineto{\pgfqpoint{3.587505in}{3.253447in}}%
\pgfpathlineto{\pgfqpoint{3.591386in}{3.257616in}}%
\pgfpathlineto{\pgfqpoint{3.591774in}{3.257616in}}%
\pgfpathlineto{\pgfqpoint{3.594103in}{3.267538in}}%
\pgfpathlineto{\pgfqpoint{3.596820in}{3.267538in}}%
\pgfpathlineto{\pgfqpoint{3.598372in}{3.267538in}}%
\pgfpathlineto{\pgfqpoint{3.598761in}{3.267538in}}%
\pgfpathlineto{\pgfqpoint{3.599149in}{3.267538in}}%
\pgfpathlineto{\pgfqpoint{3.607687in}{3.270102in}}%
\pgfpathlineto{\pgfqpoint{3.608075in}{3.270102in}}%
\pgfpathlineto{\pgfqpoint{3.609628in}{3.270102in}}%
\pgfpathlineto{\pgfqpoint{3.613897in}{3.270102in}}%
\pgfpathlineto{\pgfqpoint{3.615449in}{3.273258in}}%
\pgfpathlineto{\pgfqpoint{3.627093in}{3.273258in}}%
\pgfpathlineto{\pgfqpoint{3.630586in}{3.273258in}}%
\pgfpathlineto{\pgfqpoint{3.631750in}{3.273258in}}%
\pgfpathlineto{\pgfqpoint{3.634467in}{3.273258in}}%
\pgfpathlineto{\pgfqpoint{3.638348in}{3.273258in}}%
\pgfpathlineto{\pgfqpoint{3.638736in}{3.273258in}}%
\pgfpathlineto{\pgfqpoint{3.639513in}{3.273258in}}%
\pgfpathlineto{\pgfqpoint{3.641453in}{3.281228in}}%
\pgfpathlineto{\pgfqpoint{3.645334in}{3.281228in}}%
\pgfpathlineto{\pgfqpoint{3.654649in}{3.281228in}}%
\pgfpathlineto{\pgfqpoint{3.655037in}{3.283313in}}%
\pgfpathlineto{\pgfqpoint{3.658142in}{3.288645in}}%
\pgfpathlineto{\pgfqpoint{3.665516in}{3.288645in}}%
\pgfpathlineto{\pgfqpoint{3.672114in}{3.288645in}}%
\pgfpathlineto{\pgfqpoint{3.691132in}{3.299771in}}%
\pgfpathlineto{\pgfqpoint{3.696177in}{3.299771in}}%
\pgfpathlineto{\pgfqpoint{3.697342in}{3.299771in}}%
\pgfpathlineto{\pgfqpoint{3.709373in}{3.301856in}}%
\pgfpathlineto{\pgfqpoint{3.709761in}{3.301856in}}%
\pgfpathlineto{\pgfqpoint{3.716359in}{3.301856in}}%
\pgfpathlineto{\pgfqpoint{3.720240in}{3.301856in}}%
\pgfpathlineto{\pgfqpoint{3.722181in}{3.301856in}}%
\pgfpathlineto{\pgfqpoint{3.726450in}{3.301856in}}%
\pgfpathlineto{\pgfqpoint{3.728779in}{3.307188in}}%
\pgfpathlineto{\pgfqpoint{3.731496in}{3.307188in}}%
\pgfpathlineto{\pgfqpoint{3.738482in}{3.316586in}}%
\pgfpathlineto{\pgfqpoint{3.740422in}{3.316586in}}%
\pgfpathlineto{\pgfqpoint{3.742363in}{3.316586in}}%
\pgfpathlineto{\pgfqpoint{3.749349in}{3.320295in}}%
\pgfpathlineto{\pgfqpoint{3.753618in}{3.320295in}}%
\pgfpathlineto{\pgfqpoint{3.754783in}{3.320295in}}%
\pgfpathlineto{\pgfqpoint{3.762545in}{3.320295in}}%
\pgfpathlineto{\pgfqpoint{3.765650in}{3.321289in}}%
\pgfpathlineto{\pgfqpoint{3.769531in}{3.321289in}}%
\pgfpathlineto{\pgfqpoint{3.774188in}{3.321289in}}%
\pgfpathlineto{\pgfqpoint{3.783115in}{3.330037in}}%
\pgfpathlineto{\pgfqpoint{3.785056in}{3.330037in}}%
\pgfpathlineto{\pgfqpoint{3.791653in}{3.330037in}}%
\pgfpathlineto{\pgfqpoint{3.808730in}{3.339205in}}%
\pgfpathlineto{\pgfqpoint{3.809119in}{3.339205in}}%
\pgfpathlineto{\pgfqpoint{3.810671in}{3.339205in}}%
\pgfpathlineto{\pgfqpoint{3.821538in}{3.339205in}}%
\pgfpathlineto{\pgfqpoint{3.838227in}{3.348664in}}%
\pgfpathlineto{\pgfqpoint{3.841332in}{3.348664in}}%
\pgfpathlineto{\pgfqpoint{3.844437in}{3.348664in}}%
\pgfpathlineto{\pgfqpoint{3.844825in}{3.348664in}}%
\pgfpathlineto{\pgfqpoint{3.858021in}{3.348664in}}%
\pgfpathlineto{\pgfqpoint{3.862290in}{3.348664in}}%
\pgfpathlineto{\pgfqpoint{3.866948in}{3.348664in}}%
\pgfpathlineto{\pgfqpoint{3.868112in}{3.348664in}}%
\pgfpathlineto{\pgfqpoint{3.870441in}{3.348664in}}%
\pgfpathlineto{\pgfqpoint{3.873546in}{3.348664in}}%
\pgfpathlineto{\pgfqpoint{3.896832in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.906147in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.917791in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.919343in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.924777in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.931375in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.933703in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.938749in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.946511in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.950004in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.956214in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.960483in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.963976in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.967081in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.974844in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.975620in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.976784in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.977560in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.979889in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.984546in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.987651in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.988816in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.990756in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.993473in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.994249in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.014043in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.018312in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.021417in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.027627in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.029180in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.029568in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.030344in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.035777in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.037330in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.040823in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.041211in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.044704in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.045092in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.050914in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.062945in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.067603in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.070320in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.072260in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.077694in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.087009in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.091278in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.093995in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.094383in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.097876in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.112624in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.113788in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.115729in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.116117in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.117670in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.130089in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.148331in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.149883in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.156869in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.158810in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.164631in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.165796in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.166960in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.175111in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.179380in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.184813in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.188695in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.189859in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.191411in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.198009in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.198786in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.199950in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.208100in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.208877in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.210817in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.215086in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.218191in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.219744in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.226342in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.233328in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.235656in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.237597in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.239538in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.240702in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.246524in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.246912in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.257391in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.260496in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.264377in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.268646in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.276797in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.283783in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.296202in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.296590in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.298919in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.319101in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.319877in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.323758in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.326475in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.336954in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.345105in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.348986in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.355196in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.355972in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.356748in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.358689in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.371108in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.373049in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.377318in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.377706in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.379259in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.395948in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.397112in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.404874in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.407203in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.407591in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.417682in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.420399in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.423116in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.444462in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.444850in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.448343in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.451060in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.452224in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.454941in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.456106in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.463480in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.464644in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.468913in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.473183in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.477064in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.477840in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.478228in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.479392in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.488707in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.490648in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.491036in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.492588in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.499962in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.503844in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.506949in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.511606in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.527130in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.530623in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.531012in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.533340in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.534117in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.537610in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.551194in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.562061in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.563225in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.564389in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.567882in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.578750in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.588064in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.591946in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.613292in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.615621in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.617173in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.618337in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.622607in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.629593in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.631533in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.643565in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.645505in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.645893in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.646670in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.651327in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.652103in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.656761in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.660642in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.665687in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.667628in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.668016in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.673838in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.676166in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.680048in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.689362in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.695960in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.704499in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.716530in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.719247in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.720411in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.723516in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.729726in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.731279in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.733219in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.733995in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.734772in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.735936in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.749520in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.752237in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.758447in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.766209in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.777076in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.777852in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.778241in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.779017in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.781345in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.782898in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.784838in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.787167in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.789108in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.792213in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.800363in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.805797in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.810066in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.813947in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.815500in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.815888in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.826755in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.830248in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.833353in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.839175in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.839563in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.844220in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.856252in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.859745in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.864790in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.865954in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.866343in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.868283in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.871776in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.874881in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.877598in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.877986in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.884584in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.894287in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.896227in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.900109in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.914469in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.917574in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.917962in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.918350in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.920679in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.926888in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.929605in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.940472in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.940861in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.944354in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.946294in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.950563in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.954056in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.959490in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.963759in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.974238in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.975403in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.978896in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.988599in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.990151in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.993644in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.999078in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.001406in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.002183in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.015379in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.017707in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.020036in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.020812in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.021200in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.025081in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.027022in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.032456in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.035949in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.042158in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.051861in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.059235in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.062728in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.069715in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.076701in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.080194in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.089120in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.089897in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.090285in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.110078in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.113183in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.114348in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.117841in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.124439in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.132589in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.138411in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.144621in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.152383in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.155100in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.157817in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.159757in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.171789in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.174894in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.175670in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.188866in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.190030in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.195464in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.196240in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.196628in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.200897in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.203226in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.215257in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.215646in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.217974in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.218751in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.225348in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.228453in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.231946in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.237768in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.243978in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.259114in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.263772in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.264548in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.268429in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.272698in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.275415in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.278132in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.278908in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.285506in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.292880in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.306853in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.310734in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.317332in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.319660in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.323153in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.334797in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.343723in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.344112in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.351098in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.361965in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.363905in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.368951in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.369339in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.374384in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.377489in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.379430in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.380206in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.380594in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.388357in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.390297in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.394955in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.395731in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.399612in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.399612in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.395731in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.394955in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.390297in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.388357in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.380594in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.380206in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.379430in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.377489in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.374384in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.369339in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.368951in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.363905in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.361965in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.351098in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.344112in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.343723in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.334797in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.323153in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.319660in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.317332in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.310734in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.306853in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.292880in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.285506in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.278908in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.278132in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.275415in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.272698in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.268429in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.264548in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.263772in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.259114in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.243978in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.237768in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.231946in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.228453in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.225348in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.218751in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.217974in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.215646in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.215257in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.203226in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.200897in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.196628in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.196240in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.195464in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.190030in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.188866in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.175670in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.174894in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.171789in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.159757in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.157817in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.155100in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.152383in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.144621in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.138411in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.132589in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.124439in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.117841in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.114348in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.113183in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.110078in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.090285in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.089897in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.089120in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.080194in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.076701in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.069715in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.062728in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.059235in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.051861in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.042158in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.035949in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.032456in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.027022in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.025081in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.021200in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.020812in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.020036in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.017707in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.015379in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.002183in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.001406in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.999078in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.993644in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.990151in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.988599in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.978896in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.975403in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.974238in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.963759in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.959490in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.954056in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.950563in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.946294in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.944354in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.940861in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.940472in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.929605in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.926888in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.920679in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.918350in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.917962in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.917574in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.914469in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.900109in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.896227in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.894287in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.884584in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.877986in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.877598in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.874881in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.871776in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.868283in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.866343in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.865954in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.864790in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.859745in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.856252in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.844220in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.839563in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.839175in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.833353in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.830248in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.826755in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.815888in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.815500in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.813947in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.810066in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.805797in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.800363in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.792213in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.789108in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.787167in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.784838in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.782898in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.781345in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.779017in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.778241in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.777852in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.777076in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.766209in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.758447in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.752237in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.749520in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.735936in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.734772in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.733995in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.733219in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.731279in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.729726in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.723516in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.720411in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.719247in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.716530in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.704499in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.695960in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.689362in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.680048in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.676166in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.673838in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.668016in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.667628in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.665687in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.660642in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.656761in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.652103in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.651327in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.646670in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.645893in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.645505in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.643565in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.631533in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.629593in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.622607in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.618337in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.617173in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.615621in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.613292in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.591946in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.588064in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.578750in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.567882in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.564389in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.563225in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.562061in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.551194in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.537610in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.534117in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.533340in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.531012in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.530623in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.527130in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.511606in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.506949in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.503844in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.499962in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.492588in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.491036in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.490648in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.488707in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.479392in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.478228in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.477840in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.477064in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.473183in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.468913in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.464644in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.463480in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.456106in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.454941in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.452224in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.451060in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.448343in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.444850in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.444462in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.423116in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.420399in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.417682in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.407591in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.407203in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.404874in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.397112in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.395948in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.379259in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.377706in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.377318in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.373049in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.371108in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.358689in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.356748in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.355972in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.355196in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.348986in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.345105in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.336954in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.326475in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.323758in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.319877in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.319101in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.298919in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.296590in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.296202in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.283783in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.276797in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.268646in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.264377in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.260496in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.257391in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.246912in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.246524in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.240702in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.239538in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.237597in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.235656in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.233328in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.226342in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.219744in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.218191in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.215086in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.210817in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.208877in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.208100in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.199950in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.198786in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.198009in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.191411in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.189859in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.188695in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.184813in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.179380in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.175111in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.166960in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.165796in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.164631in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.158810in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.156869in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.149883in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.148331in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.130089in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.117670in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.116117in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.115729in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.113788in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.112624in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.097876in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.094383in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.093995in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.091278in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.087009in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.077694in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.072260in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.070320in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.067603in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.062945in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.050914in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.045092in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.044704in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.041211in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.040823in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.037330in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.035777in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.030344in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.029568in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.029180in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.027627in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.021417in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.018312in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.014043in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.994249in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.993473in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.990756in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.988816in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.987651in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.984546in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.979889in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.977560in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.976784in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.975620in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.974844in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.967081in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.963976in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.960483in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.956214in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.950004in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.946511in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.938749in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.933703in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.931375in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.924777in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.919343in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.917791in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.906147in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.896832in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{3.873546in}{3.366833in}}%
\pgfpathlineto{\pgfqpoint{3.870441in}{3.366833in}}%
\pgfpathlineto{\pgfqpoint{3.868112in}{3.366833in}}%
\pgfpathlineto{\pgfqpoint{3.866948in}{3.366833in}}%
\pgfpathlineto{\pgfqpoint{3.862290in}{3.366833in}}%
\pgfpathlineto{\pgfqpoint{3.858021in}{3.366833in}}%
\pgfpathlineto{\pgfqpoint{3.844825in}{3.366833in}}%
\pgfpathlineto{\pgfqpoint{3.844437in}{3.366833in}}%
\pgfpathlineto{\pgfqpoint{3.841332in}{3.366833in}}%
\pgfpathlineto{\pgfqpoint{3.838227in}{3.366833in}}%
\pgfpathlineto{\pgfqpoint{3.821538in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{3.810671in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{3.809119in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{3.808730in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{3.791653in}{3.363208in}}%
\pgfpathlineto{\pgfqpoint{3.785056in}{3.363208in}}%
\pgfpathlineto{\pgfqpoint{3.783115in}{3.363208in}}%
\pgfpathlineto{\pgfqpoint{3.774188in}{3.364539in}}%
\pgfpathlineto{\pgfqpoint{3.769531in}{3.364539in}}%
\pgfpathlineto{\pgfqpoint{3.765650in}{3.364539in}}%
\pgfpathlineto{\pgfqpoint{3.762545in}{3.358116in}}%
\pgfpathlineto{\pgfqpoint{3.754783in}{3.358116in}}%
\pgfpathlineto{\pgfqpoint{3.753618in}{3.358116in}}%
\pgfpathlineto{\pgfqpoint{3.749349in}{3.358116in}}%
\pgfpathlineto{\pgfqpoint{3.742363in}{3.354407in}}%
\pgfpathlineto{\pgfqpoint{3.740422in}{3.354407in}}%
\pgfpathlineto{\pgfqpoint{3.738482in}{3.354407in}}%
\pgfpathlineto{\pgfqpoint{3.731496in}{3.356388in}}%
\pgfpathlineto{\pgfqpoint{3.728779in}{3.356388in}}%
\pgfpathlineto{\pgfqpoint{3.726450in}{3.354303in}}%
\pgfpathlineto{\pgfqpoint{3.722181in}{3.354303in}}%
\pgfpathlineto{\pgfqpoint{3.720240in}{3.354303in}}%
\pgfpathlineto{\pgfqpoint{3.716359in}{3.354303in}}%
\pgfpathlineto{\pgfqpoint{3.709761in}{3.354303in}}%
\pgfpathlineto{\pgfqpoint{3.709373in}{3.354303in}}%
\pgfpathlineto{\pgfqpoint{3.697342in}{3.348971in}}%
\pgfpathlineto{\pgfqpoint{3.696177in}{3.348971in}}%
\pgfpathlineto{\pgfqpoint{3.691132in}{3.348971in}}%
\pgfpathlineto{\pgfqpoint{3.672114in}{3.337845in}}%
\pgfpathlineto{\pgfqpoint{3.665516in}{3.337845in}}%
\pgfpathlineto{\pgfqpoint{3.658142in}{3.337845in}}%
\pgfpathlineto{\pgfqpoint{3.655037in}{3.335760in}}%
\pgfpathlineto{\pgfqpoint{3.654649in}{3.330428in}}%
\pgfpathlineto{\pgfqpoint{3.645334in}{3.330428in}}%
\pgfpathlineto{\pgfqpoint{3.641453in}{3.330428in}}%
\pgfpathlineto{\pgfqpoint{3.639513in}{3.323564in}}%
\pgfpathlineto{\pgfqpoint{3.638736in}{3.323564in}}%
\pgfpathlineto{\pgfqpoint{3.638348in}{3.323564in}}%
\pgfpathlineto{\pgfqpoint{3.634467in}{3.323564in}}%
\pgfpathlineto{\pgfqpoint{3.631750in}{3.323564in}}%
\pgfpathlineto{\pgfqpoint{3.630586in}{3.323564in}}%
\pgfpathlineto{\pgfqpoint{3.627093in}{3.323564in}}%
\pgfpathlineto{\pgfqpoint{3.615449in}{3.323564in}}%
\pgfpathlineto{\pgfqpoint{3.613897in}{3.319302in}}%
\pgfpathlineto{\pgfqpoint{3.609628in}{3.319302in}}%
\pgfpathlineto{\pgfqpoint{3.608075in}{3.319302in}}%
\pgfpathlineto{\pgfqpoint{3.607687in}{3.319302in}}%
\pgfpathlineto{\pgfqpoint{3.599149in}{3.314449in}}%
\pgfpathlineto{\pgfqpoint{3.598761in}{3.314449in}}%
\pgfpathlineto{\pgfqpoint{3.598372in}{3.314449in}}%
\pgfpathlineto{\pgfqpoint{3.596820in}{3.314449in}}%
\pgfpathlineto{\pgfqpoint{3.594103in}{3.314449in}}%
\pgfpathlineto{\pgfqpoint{3.591774in}{3.316954in}}%
\pgfpathlineto{\pgfqpoint{3.591386in}{3.316954in}}%
\pgfpathlineto{\pgfqpoint{3.587505in}{3.313705in}}%
\pgfpathlineto{\pgfqpoint{3.580519in}{3.305021in}}%
\pgfpathlineto{\pgfqpoint{3.576250in}{3.305021in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{3.305021in}}%
\pgfpathlineto{\pgfqpoint{3.555680in}{3.295906in}}%
\pgfpathlineto{\pgfqpoint{3.552187in}{3.295906in}}%
\pgfpathlineto{\pgfqpoint{3.551022in}{3.295906in}}%
\pgfpathlineto{\pgfqpoint{3.543648in}{3.295906in}}%
\pgfpathlineto{\pgfqpoint{3.543260in}{3.295906in}}%
\pgfpathlineto{\pgfqpoint{3.542484in}{3.295906in}}%
\pgfpathlineto{\pgfqpoint{3.538991in}{3.298411in}}%
\pgfpathlineto{\pgfqpoint{3.535498in}{3.298411in}}%
\pgfpathlineto{\pgfqpoint{3.533169in}{3.298411in}}%
\pgfpathlineto{\pgfqpoint{3.527736in}{3.286478in}}%
\pgfpathlineto{\pgfqpoint{3.525019in}{3.286478in}}%
\pgfpathlineto{\pgfqpoint{3.524631in}{3.286478in}}%
\pgfpathlineto{\pgfqpoint{3.519973in}{3.282216in}}%
\pgfpathlineto{\pgfqpoint{3.514540in}{3.282216in}}%
\pgfpathlineto{\pgfqpoint{3.512987in}{3.282216in}}%
\pgfpathlineto{\pgfqpoint{3.504449in}{3.277363in}}%
\pgfpathlineto{\pgfqpoint{3.504061in}{3.277363in}}%
\pgfpathlineto{\pgfqpoint{3.500956in}{3.277363in}}%
\pgfpathlineto{\pgfqpoint{3.495134in}{3.277363in}}%
\pgfpathlineto{\pgfqpoint{3.485043in}{3.279868in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{3.272910in}}%
\pgfpathlineto{\pgfqpoint{3.474952in}{3.263673in}}%
\pgfpathlineto{\pgfqpoint{3.465249in}{3.263673in}}%
\pgfpathlineto{\pgfqpoint{3.463697in}{3.263673in}}%
\pgfpathlineto{\pgfqpoint{3.456711in}{3.263673in}}%
\pgfpathlineto{\pgfqpoint{3.446620in}{3.258820in}}%
\pgfpathlineto{\pgfqpoint{3.445455in}{3.258820in}}%
\pgfpathlineto{\pgfqpoint{3.434200in}{3.254367in}}%
\pgfpathlineto{\pgfqpoint{3.424497in}{3.245130in}}%
\pgfpathlineto{\pgfqpoint{3.419064in}{3.245130in}}%
\pgfpathlineto{\pgfqpoint{3.408973in}{3.245130in}}%
\pgfpathlineto{\pgfqpoint{3.408584in}{3.245130in}}%
\pgfpathlineto{\pgfqpoint{3.403151in}{3.243045in}}%
\pgfpathlineto{\pgfqpoint{3.400046in}{3.237713in}}%
\pgfpathlineto{\pgfqpoint{3.394612in}{3.235824in}}%
\pgfpathlineto{\pgfqpoint{3.388791in}{3.226587in}}%
\pgfpathlineto{\pgfqpoint{3.372878in}{3.226587in}}%
\pgfpathlineto{\pgfqpoint{3.368221in}{3.226587in}}%
\pgfpathlineto{\pgfqpoint{3.363951in}{3.224502in}}%
\pgfpathlineto{\pgfqpoint{3.359682in}{3.224502in}}%
\pgfpathlineto{\pgfqpoint{3.358130in}{3.219170in}}%
\pgfpathlineto{\pgfqpoint{3.347650in}{3.206063in}}%
\pgfpathlineto{\pgfqpoint{3.346098in}{3.208044in}}%
\pgfpathlineto{\pgfqpoint{3.342993in}{3.208044in}}%
\pgfpathlineto{\pgfqpoint{3.341829in}{3.208044in}}%
\pgfpathlineto{\pgfqpoint{3.338724in}{3.208044in}}%
\pgfpathlineto{\pgfqpoint{3.336007in}{3.208044in}}%
\pgfpathlineto{\pgfqpoint{3.334843in}{3.208044in}}%
\pgfpathlineto{\pgfqpoint{3.332514in}{3.208044in}}%
\pgfpathlineto{\pgfqpoint{3.330962in}{3.208044in}}%
\pgfpathlineto{\pgfqpoint{3.330185in}{3.208044in}}%
\pgfpathlineto{\pgfqpoint{3.326692in}{3.208044in}}%
\pgfpathlineto{\pgfqpoint{3.312720in}{3.191228in}}%
\pgfpathlineto{\pgfqpoint{3.310780in}{3.191228in}}%
\pgfpathlineto{\pgfqpoint{3.306898in}{3.187520in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{3.187520in}}%
\pgfpathlineto{\pgfqpoint{3.302241in}{3.187520in}}%
\pgfpathlineto{\pgfqpoint{3.298360in}{3.189501in}}%
\pgfpathlineto{\pgfqpoint{3.297196in}{3.189501in}}%
\pgfpathlineto{\pgfqpoint{3.294479in}{3.189501in}}%
\pgfpathlineto{\pgfqpoint{3.285164in}{3.187416in}}%
\pgfpathlineto{\pgfqpoint{3.277402in}{3.179108in}}%
\pgfpathlineto{\pgfqpoint{3.274297in}{3.172685in}}%
\pgfpathlineto{\pgfqpoint{3.273909in}{3.172685in}}%
\pgfpathlineto{\pgfqpoint{3.273521in}{3.172685in}}%
\pgfpathlineto{\pgfqpoint{3.269639in}{3.172685in}}%
\pgfpathlineto{\pgfqpoint{3.265758in}{3.168976in}}%
\pgfpathlineto{\pgfqpoint{3.264206in}{3.168976in}}%
\pgfpathlineto{\pgfqpoint{3.263818in}{3.168976in}}%
\pgfpathlineto{\pgfqpoint{3.260713in}{3.168976in}}%
\pgfpathlineto{\pgfqpoint{3.254891in}{3.168976in}}%
\pgfpathlineto{\pgfqpoint{3.249846in}{3.160565in}}%
\pgfpathlineto{\pgfqpoint{3.248293in}{3.160565in}}%
\pgfpathlineto{\pgfqpoint{3.226947in}{3.154142in}}%
\pgfpathlineto{\pgfqpoint{3.217632in}{3.140691in}}%
\pgfpathlineto{\pgfqpoint{3.215303in}{3.140691in}}%
\pgfpathlineto{\pgfqpoint{3.212587in}{3.142022in}}%
\pgfpathlineto{\pgfqpoint{3.208317in}{3.142022in}}%
\pgfpathlineto{\pgfqpoint{3.204048in}{3.135599in}}%
\pgfpathlineto{\pgfqpoint{3.197450in}{3.135599in}}%
\pgfpathlineto{\pgfqpoint{3.194733in}{3.135599in}}%
\pgfpathlineto{\pgfqpoint{3.194345in}{3.135599in}}%
\pgfpathlineto{\pgfqpoint{3.192793in}{3.135599in}}%
\pgfpathlineto{\pgfqpoint{3.183866in}{3.123148in}}%
\pgfpathlineto{\pgfqpoint{3.168730in}{3.117056in}}%
\pgfpathlineto{\pgfqpoint{3.161744in}{3.117056in}}%
\pgfpathlineto{\pgfqpoint{3.156698in}{3.117056in}}%
\pgfpathlineto{\pgfqpoint{3.154369in}{3.117056in}}%
\pgfpathlineto{\pgfqpoint{3.153593in}{3.117056in}}%
\pgfpathlineto{\pgfqpoint{3.149324in}{3.113347in}}%
\pgfpathlineto{\pgfqpoint{3.143114in}{3.103605in}}%
\pgfpathlineto{\pgfqpoint{3.141950in}{3.103605in}}%
\pgfpathlineto{\pgfqpoint{3.138457in}{3.104936in}}%
\pgfpathlineto{\pgfqpoint{3.129530in}{3.098513in}}%
\pgfpathlineto{\pgfqpoint{3.127978in}{3.098513in}}%
\pgfpathlineto{\pgfqpoint{3.123320in}{3.098513in}}%
\pgfpathlineto{\pgfqpoint{3.122544in}{3.098513in}}%
\pgfpathlineto{\pgfqpoint{3.121768in}{3.098513in}}%
\pgfpathlineto{\pgfqpoint{3.119439in}{3.098513in}}%
\pgfpathlineto{\pgfqpoint{3.118663in}{3.094804in}}%
\pgfpathlineto{\pgfqpoint{3.112453in}{3.086062in}}%
\pgfpathlineto{\pgfqpoint{3.111677in}{3.086062in}}%
\pgfpathlineto{\pgfqpoint{3.105467in}{3.086393in}}%
\pgfpathlineto{\pgfqpoint{3.103526in}{3.086393in}}%
\pgfpathlineto{\pgfqpoint{3.101974in}{3.079970in}}%
\pgfpathlineto{\pgfqpoint{3.094988in}{3.079970in}}%
\pgfpathlineto{\pgfqpoint{3.085285in}{3.067519in}}%
\pgfpathlineto{\pgfqpoint{3.083344in}{3.067519in}}%
\pgfpathlineto{\pgfqpoint{3.077523in}{3.067519in}}%
\pgfpathlineto{\pgfqpoint{3.075582in}{3.066519in}}%
\pgfpathlineto{\pgfqpoint{3.067820in}{3.061427in}}%
\pgfpathlineto{\pgfqpoint{3.057341in}{3.048976in}}%
\pgfpathlineto{\pgfqpoint{3.055012in}{3.048976in}}%
\pgfpathlineto{\pgfqpoint{3.053072in}{3.048976in}}%
\pgfpathlineto{\pgfqpoint{3.045697in}{3.048976in}}%
\pgfpathlineto{\pgfqpoint{3.043757in}{3.048976in}}%
\pgfpathlineto{\pgfqpoint{3.039488in}{3.041559in}}%
\pgfpathlineto{\pgfqpoint{3.035606in}{3.035099in}}%
\pgfpathlineto{\pgfqpoint{3.032113in}{3.030433in}}%
\pgfpathlineto{\pgfqpoint{3.021634in}{3.030433in}}%
\pgfpathlineto{\pgfqpoint{3.018917in}{3.030433in}}%
\pgfpathlineto{\pgfqpoint{3.018141in}{3.030433in}}%
\pgfpathlineto{\pgfqpoint{3.007662in}{3.014515in}}%
\pgfpathlineto{\pgfqpoint{3.004945in}{3.016556in}}%
\pgfpathlineto{\pgfqpoint{3.003781in}{3.016556in}}%
\pgfpathlineto{\pgfqpoint{2.997183in}{3.011889in}}%
\pgfpathlineto{\pgfqpoint{2.996795in}{3.011889in}}%
\pgfpathlineto{\pgfqpoint{2.989809in}{3.011889in}}%
\pgfpathlineto{\pgfqpoint{2.987868in}{3.006032in}}%
\pgfpathlineto{\pgfqpoint{2.985928in}{3.006032in}}%
\pgfpathlineto{\pgfqpoint{2.984763in}{2.998013in}}%
\pgfpathlineto{\pgfqpoint{2.978165in}{2.995972in}}%
\pgfpathlineto{\pgfqpoint{2.971179in}{2.992263in}}%
\pgfpathlineto{\pgfqpoint{2.964193in}{2.987489in}}%
\pgfpathlineto{\pgfqpoint{2.963029in}{2.987489in}}%
\pgfpathlineto{\pgfqpoint{2.947116in}{2.977429in}}%
\pgfpathlineto{\pgfqpoint{2.941295in}{2.973720in}}%
\pgfpathlineto{\pgfqpoint{2.939742in}{2.968344in}}%
\pgfpathlineto{\pgfqpoint{2.938966in}{2.968344in}}%
\pgfpathlineto{\pgfqpoint{2.928099in}{2.960927in}}%
\pgfpathlineto{\pgfqpoint{2.918396in}{2.958885in}}%
\pgfpathlineto{\pgfqpoint{2.913738in}{2.949801in}}%
\pgfpathlineto{\pgfqpoint{2.911410in}{2.949801in}}%
\pgfpathlineto{\pgfqpoint{2.910634in}{2.949801in}}%
\pgfpathlineto{\pgfqpoint{2.905976in}{2.942384in}}%
\pgfpathlineto{\pgfqpoint{2.896661in}{2.942384in}}%
\pgfpathlineto{\pgfqpoint{2.893556in}{2.940342in}}%
\pgfpathlineto{\pgfqpoint{2.884242in}{2.931258in}}%
\pgfpathlineto{\pgfqpoint{2.883465in}{2.931258in}}%
\pgfpathlineto{\pgfqpoint{2.880361in}{2.923841in}}%
\pgfpathlineto{\pgfqpoint{2.878032in}{2.923841in}}%
\pgfpathlineto{\pgfqpoint{2.875703in}{2.923841in}}%
\pgfpathlineto{\pgfqpoint{2.874151in}{2.923841in}}%
\pgfpathlineto{\pgfqpoint{2.871434in}{2.923841in}}%
\pgfpathlineto{\pgfqpoint{2.857074in}{2.913317in}}%
\pgfpathlineto{\pgfqpoint{2.855133in}{2.905298in}}%
\pgfpathlineto{\pgfqpoint{2.846595in}{2.905298in}}%
\pgfpathlineto{\pgfqpoint{2.831070in}{2.894774in}}%
\pgfpathlineto{\pgfqpoint{2.823308in}{2.886755in}}%
\pgfpathlineto{\pgfqpoint{2.822920in}{2.886755in}}%
\pgfpathlineto{\pgfqpoint{2.817486in}{2.881005in}}%
\pgfpathlineto{\pgfqpoint{2.811276in}{2.882088in}}%
\pgfpathlineto{\pgfqpoint{2.807007in}{2.876231in}}%
\pgfpathlineto{\pgfqpoint{2.795752in}{2.866170in}}%
\pgfpathlineto{\pgfqpoint{2.786825in}{2.863545in}}%
\pgfpathlineto{\pgfqpoint{2.776346in}{2.849669in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{2.845002in}}%
\pgfpathlineto{\pgfqpoint{2.761209in}{2.845002in}}%
\pgfpathlineto{\pgfqpoint{2.754223in}{2.839145in}}%
\pgfpathlineto{\pgfqpoint{2.747625in}{2.829084in}}%
\pgfpathlineto{\pgfqpoint{2.745685in}{2.826459in}}%
\pgfpathlineto{\pgfqpoint{2.735594in}{2.820602in}}%
\pgfpathlineto{\pgfqpoint{2.733265in}{2.820602in}}%
\pgfpathlineto{\pgfqpoint{2.732489in}{2.820602in}}%
\pgfpathlineto{\pgfqpoint{2.724727in}{2.812583in}}%
\pgfpathlineto{\pgfqpoint{2.713859in}{2.802059in}}%
\pgfpathlineto{\pgfqpoint{2.706873in}{2.802059in}}%
\pgfpathlineto{\pgfqpoint{2.704157in}{2.801824in}}%
\pgfpathlineto{\pgfqpoint{2.703768in}{2.794040in}}%
\pgfpathlineto{\pgfqpoint{2.702992in}{2.794040in}}%
\pgfpathlineto{\pgfqpoint{2.697947in}{2.789373in}}%
\pgfpathlineto{\pgfqpoint{2.695230in}{2.789373in}}%
\pgfpathlineto{\pgfqpoint{2.694066in}{2.783516in}}%
\pgfpathlineto{\pgfqpoint{2.674272in}{2.764973in}}%
\pgfpathlineto{\pgfqpoint{2.673496in}{2.764973in}}%
\pgfpathlineto{\pgfqpoint{2.672331in}{2.764973in}}%
\pgfpathlineto{\pgfqpoint{2.668838in}{2.764973in}}%
\pgfpathlineto{\pgfqpoint{2.665733in}{2.767705in}}%
\pgfpathlineto{\pgfqpoint{2.659523in}{2.756954in}}%
\pgfpathlineto{\pgfqpoint{2.650209in}{2.749162in}}%
\pgfpathlineto{\pgfqpoint{2.642446in}{2.746195in}}%
\pgfpathlineto{\pgfqpoint{2.633520in}{2.727887in}}%
\pgfpathlineto{\pgfqpoint{2.626146in}{2.730619in}}%
\pgfpathlineto{\pgfqpoint{2.621488in}{2.727652in}}%
\pgfpathlineto{\pgfqpoint{2.607904in}{2.712076in}}%
\pgfpathlineto{\pgfqpoint{2.606740in}{2.712076in}}%
\pgfpathlineto{\pgfqpoint{2.605964in}{2.712076in}}%
\pgfpathlineto{\pgfqpoint{2.603635in}{2.709109in}}%
\pgfpathlineto{\pgfqpoint{2.601306in}{2.701324in}}%
\pgfpathlineto{\pgfqpoint{2.600918in}{2.701324in}}%
\pgfpathlineto{\pgfqpoint{2.596649in}{2.690800in}}%
\pgfpathlineto{\pgfqpoint{2.593156in}{2.690800in}}%
\pgfpathlineto{\pgfqpoint{2.591991in}{2.693533in}}%
\pgfpathlineto{\pgfqpoint{2.589663in}{2.693533in}}%
\pgfpathlineto{\pgfqpoint{2.586558in}{2.693533in}}%
\pgfpathlineto{\pgfqpoint{2.586170in}{2.693533in}}%
\pgfpathlineto{\pgfqpoint{2.580348in}{2.672257in}}%
\pgfpathlineto{\pgfqpoint{2.574138in}{2.672257in}}%
\pgfpathlineto{\pgfqpoint{2.572198in}{2.674990in}}%
\pgfpathlineto{\pgfqpoint{2.562107in}{2.653714in}}%
\pgfpathlineto{\pgfqpoint{2.557837in}{2.653714in}}%
\pgfpathlineto{\pgfqpoint{2.554732in}{2.653714in}}%
\pgfpathlineto{\pgfqpoint{2.553180in}{2.656447in}}%
\pgfpathlineto{\pgfqpoint{2.550075in}{2.656447in}}%
\pgfpathlineto{\pgfqpoint{2.539208in}{2.635171in}}%
\pgfpathlineto{\pgfqpoint{2.527953in}{2.631228in}}%
\pgfpathlineto{\pgfqpoint{2.527176in}{2.616628in}}%
\pgfpathlineto{\pgfqpoint{2.526400in}{2.616628in}}%
\pgfpathlineto{\pgfqpoint{2.525236in}{2.616628in}}%
\pgfpathlineto{\pgfqpoint{2.520967in}{2.616628in}}%
\pgfpathlineto{\pgfqpoint{2.519802in}{2.616628in}}%
\pgfpathlineto{\pgfqpoint{2.510099in}{2.612685in}}%
\pgfpathlineto{\pgfqpoint{2.505830in}{2.598085in}}%
\pgfpathlineto{\pgfqpoint{2.502337in}{2.598085in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{2.598085in}}%
\pgfpathlineto{\pgfqpoint{2.500785in}{2.598085in}}%
\pgfpathlineto{\pgfqpoint{2.493410in}{2.594142in}}%
\pgfpathlineto{\pgfqpoint{2.493022in}{2.594142in}}%
\pgfpathlineto{\pgfqpoint{2.486424in}{2.579542in}}%
\pgfpathlineto{\pgfqpoint{2.479826in}{2.579308in}}%
\pgfpathlineto{\pgfqpoint{2.463526in}{2.560765in}}%
\pgfpathlineto{\pgfqpoint{2.462361in}{2.557056in}}%
\pgfpathlineto{\pgfqpoint{2.454599in}{2.542456in}}%
\pgfpathlineto{\pgfqpoint{2.453046in}{2.542456in}}%
\pgfpathlineto{\pgfqpoint{2.450718in}{2.542456in}}%
\pgfpathlineto{\pgfqpoint{2.448001in}{2.545188in}}%
\pgfpathlineto{\pgfqpoint{2.442179in}{2.538513in}}%
\pgfpathlineto{\pgfqpoint{2.438686in}{2.523913in}}%
\pgfpathlineto{\pgfqpoint{2.428595in}{2.519970in}}%
\pgfpathlineto{\pgfqpoint{2.424326in}{2.505370in}}%
\pgfpathlineto{\pgfqpoint{2.419281in}{2.505370in}}%
\pgfpathlineto{\pgfqpoint{2.418504in}{2.505370in}}%
\pgfpathlineto{\pgfqpoint{2.415011in}{2.501427in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{2.501427in}}%
\pgfpathlineto{\pgfqpoint{2.411130in}{2.501427in}}%
\pgfpathlineto{\pgfqpoint{2.404920in}{2.486827in}}%
\pgfpathlineto{\pgfqpoint{2.399099in}{2.482884in}}%
\pgfpathlineto{\pgfqpoint{2.398710in}{2.482884in}}%
\pgfpathlineto{\pgfqpoint{2.397546in}{2.482884in}}%
\pgfpathlineto{\pgfqpoint{2.389784in}{2.468284in}}%
\pgfpathlineto{\pgfqpoint{2.386679in}{2.468284in}}%
\pgfpathlineto{\pgfqpoint{2.385515in}{2.471016in}}%
\pgfpathlineto{\pgfqpoint{2.383574in}{2.464341in}}%
\pgfpathlineto{\pgfqpoint{2.373871in}{2.449741in}}%
\pgfpathlineto{\pgfqpoint{2.373483in}{2.449741in}}%
\pgfpathlineto{\pgfqpoint{2.372319in}{2.449741in}}%
\pgfpathlineto{\pgfqpoint{2.371542in}{2.449741in}}%
\pgfpathlineto{\pgfqpoint{2.370766in}{2.449741in}}%
\pgfpathlineto{\pgfqpoint{2.370378in}{2.452473in}}%
\pgfpathlineto{\pgfqpoint{2.366109in}{2.445798in}}%
\pgfpathlineto{\pgfqpoint{2.337776in}{2.408712in}}%
\pgfpathlineto{\pgfqpoint{2.333895in}{2.408712in}}%
\pgfpathlineto{\pgfqpoint{2.333507in}{2.408712in}}%
\pgfpathlineto{\pgfqpoint{2.331567in}{2.394112in}}%
\pgfpathlineto{\pgfqpoint{2.309444in}{2.371626in}}%
\pgfpathlineto{\pgfqpoint{2.308280in}{2.371626in}}%
\pgfpathlineto{\pgfqpoint{2.304011in}{2.371626in}}%
\pgfpathlineto{\pgfqpoint{2.299353in}{2.357026in}}%
\pgfpathlineto{\pgfqpoint{2.298965in}{2.357026in}}%
\pgfpathlineto{\pgfqpoint{2.295472in}{2.356791in}}%
\pgfpathlineto{\pgfqpoint{2.289262in}{2.348632in}}%
\pgfpathlineto{\pgfqpoint{2.280724in}{2.334539in}}%
\pgfpathlineto{\pgfqpoint{2.278395in}{2.334539in}}%
\pgfpathlineto{\pgfqpoint{2.276066in}{2.334539in}}%
\pgfpathlineto{\pgfqpoint{2.271797in}{2.319940in}}%
\pgfpathlineto{\pgfqpoint{2.270245in}{2.319940in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{2.319705in}}%
\pgfpathlineto{\pgfqpoint{2.247346in}{2.297453in}}%
\pgfpathlineto{\pgfqpoint{2.244629in}{2.293003in}}%
\pgfpathlineto{\pgfqpoint{2.242688in}{2.282853in}}%
\pgfpathlineto{\pgfqpoint{2.231433in}{2.274460in}}%
\pgfpathlineto{\pgfqpoint{2.229881in}{2.274460in}}%
\pgfpathlineto{\pgfqpoint{2.225999in}{2.262750in}}%
\pgfpathlineto{\pgfqpoint{2.225223in}{2.264076in}}%
\pgfpathlineto{\pgfqpoint{2.223283in}{2.260367in}}%
\pgfpathlineto{\pgfqpoint{2.217073in}{2.255917in}}%
\pgfpathlineto{\pgfqpoint{2.215132in}{2.245767in}}%
\pgfpathlineto{\pgfqpoint{2.210087in}{2.241824in}}%
\pgfpathlineto{\pgfqpoint{2.206982in}{2.241824in}}%
\pgfpathlineto{\pgfqpoint{2.194950in}{2.223281in}}%
\pgfpathlineto{\pgfqpoint{2.193786in}{2.223281in}}%
\pgfpathlineto{\pgfqpoint{2.190681in}{2.218831in}}%
\pgfpathlineto{\pgfqpoint{2.189129in}{2.218831in}}%
\pgfpathlineto{\pgfqpoint{2.167394in}{2.186195in}}%
\pgfpathlineto{\pgfqpoint{2.161961in}{2.181745in}}%
\pgfpathlineto{\pgfqpoint{2.157691in}{2.171595in}}%
\pgfpathlineto{\pgfqpoint{2.151093in}{2.167652in}}%
\pgfpathlineto{\pgfqpoint{2.149929in}{2.167652in}}%
\pgfpathlineto{\pgfqpoint{2.148765in}{2.163202in}}%
\pgfpathlineto{\pgfqpoint{2.147988in}{2.163202in}}%
\pgfpathlineto{\pgfqpoint{2.147212in}{2.163202in}}%
\pgfpathlineto{\pgfqpoint{2.140226in}{2.149109in}}%
\pgfpathlineto{\pgfqpoint{2.132464in}{2.144659in}}%
\pgfpathlineto{\pgfqpoint{2.125866in}{2.130566in}}%
\pgfpathlineto{\pgfqpoint{2.118104in}{2.126116in}}%
\pgfpathlineto{\pgfqpoint{2.115775in}{2.114406in}}%
\pgfpathlineto{\pgfqpoint{2.106072in}{2.107572in}}%
\pgfpathlineto{\pgfqpoint{2.104908in}{2.107572in}}%
\pgfpathlineto{\pgfqpoint{2.100250in}{2.093480in}}%
\pgfpathlineto{\pgfqpoint{2.093652in}{2.089029in}}%
\pgfpathlineto{\pgfqpoint{2.092488in}{2.089029in}}%
\pgfpathlineto{\pgfqpoint{2.087443in}{2.078645in}}%
\pgfpathlineto{\pgfqpoint{2.085114in}{2.074937in}}%
\pgfpathlineto{\pgfqpoint{2.082397in}{2.074937in}}%
\pgfpathlineto{\pgfqpoint{2.081621in}{2.070486in}}%
\pgfpathlineto{\pgfqpoint{2.077352in}{2.070486in}}%
\pgfpathlineto{\pgfqpoint{2.074247in}{2.060102in}}%
\pgfpathlineto{\pgfqpoint{2.065708in}{2.051943in}}%
\pgfpathlineto{\pgfqpoint{2.063768in}{2.051943in}}%
\pgfpathlineto{\pgfqpoint{2.053289in}{2.033400in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{2.019308in}}%
\pgfpathlineto{\pgfqpoint{2.034659in}{2.004708in}}%
\pgfpathlineto{\pgfqpoint{2.034271in}{2.003148in}}%
\pgfpathlineto{\pgfqpoint{2.028837in}{2.000765in}}%
\pgfpathlineto{\pgfqpoint{2.025732in}{1.996314in}}%
\pgfpathlineto{\pgfqpoint{2.012925in}{1.977771in}}%
\pgfpathlineto{\pgfqpoint{2.003222in}{1.963678in}}%
\pgfpathlineto{\pgfqpoint{2.002834in}{1.963678in}}%
\pgfpathlineto{\pgfqpoint{2.002057in}{1.963678in}}%
\pgfpathlineto{\pgfqpoint{2.001669in}{1.963678in}}%
\pgfpathlineto{\pgfqpoint{2.000505in}{1.959228in}}%
\pgfpathlineto{\pgfqpoint{1.996624in}{1.959228in}}%
\pgfpathlineto{\pgfqpoint{1.983428in}{1.940685in}}%
\pgfpathlineto{\pgfqpoint{1.983040in}{1.940685in}}%
\pgfpathlineto{\pgfqpoint{1.976054in}{1.926592in}}%
\pgfpathlineto{\pgfqpoint{1.969844in}{1.922142in}}%
\pgfpathlineto{\pgfqpoint{1.967515in}{1.910433in}}%
\pgfpathlineto{\pgfqpoint{1.960529in}{1.903599in}}%
\pgfpathlineto{\pgfqpoint{1.954707in}{1.893450in}}%
\pgfpathlineto{\pgfqpoint{1.945781in}{1.885056in}}%
\pgfpathlineto{\pgfqpoint{1.934914in}{1.870963in}}%
\pgfpathlineto{\pgfqpoint{1.934137in}{1.866513in}}%
\pgfpathlineto{\pgfqpoint{1.932585in}{1.866513in}}%
\pgfpathlineto{\pgfqpoint{1.923270in}{1.852420in}}%
\pgfpathlineto{\pgfqpoint{1.922106in}{1.852420in}}%
\pgfpathlineto{\pgfqpoint{1.919001in}{1.847970in}}%
\pgfpathlineto{\pgfqpoint{1.917837in}{1.847970in}}%
\pgfpathlineto{\pgfqpoint{1.911627in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{1.906581in}{1.829427in}}%
\pgfpathlineto{\pgfqpoint{1.897655in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{1.894550in}{1.810884in}}%
\pgfpathlineto{\pgfqpoint{1.876308in}{1.782191in}}%
\pgfpathlineto{\pgfqpoint{1.875144in}{1.782191in}}%
\pgfpathlineto{\pgfqpoint{1.866994in}{1.773798in}}%
\pgfpathlineto{\pgfqpoint{1.864665in}{1.773798in}}%
\pgfpathlineto{\pgfqpoint{1.861172in}{1.762088in}}%
\pgfpathlineto{\pgfqpoint{1.857679in}{1.759705in}}%
\pgfpathlineto{\pgfqpoint{1.839049in}{1.736711in}}%
\pgfpathlineto{\pgfqpoint{1.826242in}{1.718168in}}%
\pgfpathlineto{\pgfqpoint{1.825853in}{1.718168in}}%
\pgfpathlineto{\pgfqpoint{1.825465in}{1.718168in}}%
\pgfpathlineto{\pgfqpoint{1.811881in}{1.699625in}}%
\pgfpathlineto{\pgfqpoint{1.806448in}{1.685166in}}%
\pgfpathlineto{\pgfqpoint{1.805283in}{1.685533in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.681082in}}%
\pgfpathlineto{\pgfqpoint{1.794804in}{1.669373in}}%
\pgfpathlineto{\pgfqpoint{1.792087in}{1.666990in}}%
\pgfpathlineto{\pgfqpoint{1.787042in}{1.662539in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.662539in}}%
\pgfpathlineto{\pgfqpoint{1.782385in}{1.650830in}}%
\pgfpathlineto{\pgfqpoint{1.773458in}{1.643996in}}%
\pgfpathlineto{\pgfqpoint{1.763367in}{1.629904in}}%
\pgfpathlineto{\pgfqpoint{1.761038in}{1.625453in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{1.613744in}}%
\pgfpathlineto{\pgfqpoint{1.752112in}{1.611361in}}%
\pgfpathlineto{\pgfqpoint{1.743573in}{1.596761in}}%
\pgfpathlineto{\pgfqpoint{1.733870in}{1.588367in}}%
\pgfpathlineto{\pgfqpoint{1.733094in}{1.588367in}}%
\pgfpathlineto{\pgfqpoint{1.731542in}{1.588367in}}%
\pgfpathlineto{\pgfqpoint{1.725720in}{1.574274in}}%
\pgfpathlineto{\pgfqpoint{1.722227in}{1.569824in}}%
\pgfpathlineto{\pgfqpoint{1.719898in}{1.569824in}}%
\pgfpathlineto{\pgfqpoint{1.714465in}{1.558115in}}%
\pgfpathlineto{\pgfqpoint{1.712524in}{1.555731in}}%
\pgfpathlineto{\pgfqpoint{1.711748in}{1.555731in}}%
\pgfpathlineto{\pgfqpoint{1.707867in}{1.551281in}}%
\pgfpathlineto{\pgfqpoint{1.707479in}{1.551281in}}%
\pgfpathlineto{\pgfqpoint{1.697776in}{1.537188in}}%
\pgfpathlineto{\pgfqpoint{1.695835in}{1.532738in}}%
\pgfpathlineto{\pgfqpoint{1.695059in}{1.532738in}}%
\pgfpathlineto{\pgfqpoint{1.691566in}{1.522589in}}%
\pgfpathlineto{\pgfqpoint{1.688461in}{1.521029in}}%
\pgfpathlineto{\pgfqpoint{1.671384in}{1.500102in}}%
\pgfpathlineto{\pgfqpoint{1.670608in}{1.500102in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{1.495652in}}%
\pgfpathlineto{\pgfqpoint{1.656636in}{1.477109in}}%
\pgfpathlineto{\pgfqpoint{1.653142in}{1.477109in}}%
\pgfpathlineto{\pgfqpoint{1.643051in}{1.458566in}}%
\pgfpathlineto{\pgfqpoint{1.638394in}{1.448416in}}%
\pgfpathlineto{\pgfqpoint{1.636842in}{1.446856in}}%
\pgfpathlineto{\pgfqpoint{1.634513in}{1.448182in}}%
\pgfpathlineto{\pgfqpoint{1.632184in}{1.444473in}}%
\pgfpathlineto{\pgfqpoint{1.628303in}{1.440023in}}%
\pgfpathlineto{\pgfqpoint{1.620929in}{1.429639in}}%
\pgfpathlineto{\pgfqpoint{1.618988in}{1.425930in}}%
\pgfpathlineto{\pgfqpoint{1.617824in}{1.425930in}}%
\pgfpathlineto{\pgfqpoint{1.613167in}{1.421480in}}%
\pgfpathlineto{\pgfqpoint{1.612002in}{1.411330in}}%
\pgfpathlineto{\pgfqpoint{1.611226in}{1.411330in}}%
\pgfpathlineto{\pgfqpoint{1.610838in}{1.411330in}}%
\pgfpathlineto{\pgfqpoint{1.608897in}{1.409770in}}%
\pgfpathlineto{\pgfqpoint{1.601135in}{1.402937in}}%
\pgfpathlineto{\pgfqpoint{1.599583in}{1.402937in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{1.392787in}}%
\pgfpathlineto{\pgfqpoint{1.593373in}{1.392553in}}%
\pgfpathlineto{\pgfqpoint{1.592597in}{1.392553in}}%
\pgfpathlineto{\pgfqpoint{1.591820in}{1.388844in}}%
\pgfpathlineto{\pgfqpoint{1.583282in}{1.374244in}}%
\pgfpathlineto{\pgfqpoint{1.579789in}{1.374010in}}%
\pgfpathlineto{\pgfqpoint{1.577072in}{1.365851in}}%
\pgfpathlineto{\pgfqpoint{1.575520in}{1.365851in}}%
\pgfpathlineto{\pgfqpoint{1.562324in}{1.351758in}}%
\pgfpathlineto{\pgfqpoint{1.556502in}{1.337158in}}%
\pgfpathlineto{\pgfqpoint{1.553785in}{1.337158in}}%
\pgfpathlineto{\pgfqpoint{1.552233in}{1.336924in}}%
\pgfpathlineto{\pgfqpoint{1.549128in}{1.333215in}}%
\pgfpathlineto{\pgfqpoint{1.548740in}{1.333215in}}%
\pgfpathlineto{\pgfqpoint{1.547575in}{1.328764in}}%
\pgfpathlineto{\pgfqpoint{1.542530in}{1.318615in}}%
\pgfpathlineto{\pgfqpoint{1.533215in}{1.310221in}}%
\pgfpathlineto{\pgfqpoint{1.530886in}{1.300072in}}%
\pgfpathlineto{\pgfqpoint{1.524288in}{1.299837in}}%
\pgfpathlineto{\pgfqpoint{1.521184in}{1.296129in}}%
\pgfpathlineto{\pgfqpoint{1.519631in}{1.296129in}}%
\pgfpathlineto{\pgfqpoint{1.512645in}{1.281529in}}%
\pgfpathlineto{\pgfqpoint{1.511869in}{1.284261in}}%
\pgfpathlineto{\pgfqpoint{1.506435in}{1.277586in}}%
\pgfpathlineto{\pgfqpoint{1.498673in}{1.262986in}}%
\pgfpathlineto{\pgfqpoint{1.497509in}{1.262751in}}%
\pgfpathlineto{\pgfqpoint{1.493627in}{1.259043in}}%
\pgfpathlineto{\pgfqpoint{1.487029in}{1.244443in}}%
\pgfpathlineto{\pgfqpoint{1.471505in}{1.225900in}}%
\pgfpathlineto{\pgfqpoint{1.470729in}{1.225900in}}%
\pgfpathlineto{\pgfqpoint{1.468400in}{1.225665in}}%
\pgfpathlineto{\pgfqpoint{1.467236in}{1.225665in}}%
\pgfpathlineto{\pgfqpoint{1.462190in}{1.213214in}}%
\pgfpathlineto{\pgfqpoint{1.458697in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{1.457145in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{1.451711in}{1.203414in}}%
\pgfpathlineto{\pgfqpoint{1.443561in}{1.188814in}}%
\pgfpathlineto{\pgfqpoint{1.440844in}{1.191546in}}%
\pgfpathlineto{\pgfqpoint{1.437351in}{1.184871in}}%
\pgfpathlineto{\pgfqpoint{1.434246in}{1.184871in}}%
\pgfpathlineto{\pgfqpoint{1.431917in}{1.170271in}}%
\pgfpathlineto{\pgfqpoint{1.428424in}{1.170271in}}%
\pgfpathlineto{\pgfqpoint{1.420662in}{1.166327in}}%
\pgfpathlineto{\pgfqpoint{1.420274in}{1.166327in}}%
\pgfpathlineto{\pgfqpoint{1.419109in}{1.157585in}}%
\pgfpathlineto{\pgfqpoint{1.417169in}{1.151728in}}%
\pgfpathlineto{\pgfqpoint{1.416005in}{1.151728in}}%
\pgfpathlineto{\pgfqpoint{1.415228in}{1.151728in}}%
\pgfpathlineto{\pgfqpoint{1.409795in}{1.151493in}}%
\pgfpathlineto{\pgfqpoint{1.406302in}{1.147784in}}%
\pgfpathlineto{\pgfqpoint{1.403585in}{1.133185in}}%
\pgfpathlineto{\pgfqpoint{1.402420in}{1.133185in}}%
\pgfpathlineto{\pgfqpoint{1.401644in}{1.133185in}}%
\pgfpathlineto{\pgfqpoint{1.400868in}{1.133185in}}%
\pgfpathlineto{\pgfqpoint{1.399316in}{1.133185in}}%
\pgfpathlineto{\pgfqpoint{1.395823in}{1.132950in}}%
\pgfpathlineto{\pgfqpoint{1.390389in}{1.120499in}}%
\pgfpathlineto{\pgfqpoint{1.382627in}{1.117374in}}%
\pgfpathlineto{\pgfqpoint{1.379522in}{1.114407in}}%
\pgfpathlineto{\pgfqpoint{1.365938in}{1.095864in}}%
\pgfpathlineto{\pgfqpoint{1.359340in}{1.077555in}}%
\pgfpathlineto{\pgfqpoint{1.357787in}{1.077555in}}%
\pgfpathlineto{\pgfqpoint{1.351966in}{1.080288in}}%
\pgfpathlineto{\pgfqpoint{1.351577in}{1.077321in}}%
\pgfpathlineto{\pgfqpoint{1.345368in}{1.064870in}}%
\pgfpathlineto{\pgfqpoint{1.335665in}{1.058778in}}%
\pgfpathlineto{\pgfqpoint{1.334112in}{1.055069in}}%
\pgfpathlineto{\pgfqpoint{1.321693in}{1.043202in}}%
\pgfpathlineto{\pgfqpoint{1.319364in}{1.036526in}}%
\pgfpathlineto{\pgfqpoint{1.316259in}{1.027784in}}%
\pgfpathlineto{\pgfqpoint{1.311990in}{1.021926in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{1.009241in}}%
\pgfpathlineto{\pgfqpoint{1.296465in}{1.003383in}}%
\pgfpathlineto{\pgfqpoint{1.291808in}{1.006115in}}%
\pgfpathlineto{\pgfqpoint{1.283269in}{0.984840in}}%
\pgfpathlineto{\pgfqpoint{1.282881in}{0.984840in}}%
\pgfpathlineto{\pgfqpoint{1.280553in}{0.984840in}}%
\pgfpathlineto{\pgfqpoint{1.261923in}{0.966297in}}%
\pgfpathlineto{\pgfqpoint{1.261535in}{0.969029in}}%
\pgfpathlineto{\pgfqpoint{1.260371in}{0.969029in}}%
\pgfpathlineto{\pgfqpoint{1.259206in}{0.969029in}}%
\pgfpathlineto{\pgfqpoint{1.254937in}{0.953611in}}%
\pgfpathlineto{\pgfqpoint{1.253773in}{0.953611in}}%
\pgfpathlineto{\pgfqpoint{1.245234in}{0.950486in}}%
\pgfpathlineto{\pgfqpoint{1.242517in}{0.947520in}}%
\pgfpathlineto{\pgfqpoint{1.240189in}{0.935068in}}%
\pgfpathlineto{\pgfqpoint{1.232426in}{0.929211in}}%
\pgfpathlineto{\pgfqpoint{1.231262in}{0.929211in}}%
\pgfpathlineto{\pgfqpoint{1.225828in}{0.925268in}}%
\pgfpathlineto{\pgfqpoint{1.211080in}{0.913400in}}%
\pgfpathlineto{\pgfqpoint{1.206035in}{0.897982in}}%
\pgfpathlineto{\pgfqpoint{1.200989in}{0.892125in}}%
\pgfpathlineto{\pgfqpoint{1.194003in}{0.891890in}}%
\pgfpathlineto{\pgfqpoint{1.193615in}{0.891890in}}%
\pgfpathlineto{\pgfqpoint{1.191674in}{0.879439in}}%
\pgfpathlineto{\pgfqpoint{1.171492in}{0.860896in}}%
\pgfpathlineto{\pgfqpoint{1.169552in}{0.855039in}}%
\pgfpathlineto{\pgfqpoint{1.167223in}{0.855039in}}%
\pgfpathlineto{\pgfqpoint{1.163342in}{0.857771in}}%
\pgfpathlineto{\pgfqpoint{1.161401in}{0.857771in}}%
\pgfpathlineto{\pgfqpoint{1.159073in}{0.842353in}}%
\pgfpathlineto{\pgfqpoint{1.156744in}{0.842353in}}%
\pgfpathlineto{\pgfqpoint{1.155580in}{0.842353in}}%
\pgfpathlineto{\pgfqpoint{1.136562in}{0.823810in}}%
\pgfpathlineto{\pgfqpoint{1.133069in}{0.817953in}}%
\pgfpathlineto{\pgfqpoint{1.131905in}{0.820685in}}%
\pgfpathlineto{\pgfqpoint{1.124919in}{0.809934in}}%
\pgfpathlineto{\pgfqpoint{1.122978in}{0.805267in}}%
\pgfpathlineto{\pgfqpoint{1.122590in}{0.805267in}}%
\pgfpathlineto{\pgfqpoint{1.120261in}{0.805267in}}%
\pgfpathlineto{\pgfqpoint{1.119873in}{0.805267in}}%
\pgfpathlineto{\pgfqpoint{1.116380in}{0.799410in}}%
\pgfpathlineto{\pgfqpoint{1.109782in}{0.802142in}}%
\pgfpathlineto{\pgfqpoint{1.108618in}{0.799175in}}%
\pgfpathlineto{\pgfqpoint{1.095810in}{0.783599in}}%
\pgfpathlineto{\pgfqpoint{1.095034in}{0.783599in}}%
\pgfpathlineto{\pgfqpoint{1.067478in}{0.754305in}}%
\pgfpathlineto{\pgfqpoint{1.065925in}{0.749638in}}%
\pgfpathlineto{\pgfqpoint{1.056999in}{0.746513in}}%
\pgfpathlineto{\pgfqpoint{1.056610in}{0.746513in}}%
\pgfpathlineto{\pgfqpoint{1.054282in}{0.743546in}}%
\pgfpathlineto{\pgfqpoint{1.051177in}{0.735762in}}%
\pgfpathlineto{\pgfqpoint{1.050401in}{0.735762in}}%
\pgfpathlineto{\pgfqpoint{1.048460in}{0.735762in}}%
\pgfpathlineto{\pgfqpoint{1.047684in}{0.735762in}}%
\pgfpathlineto{\pgfqpoint{1.042250in}{0.725238in}}%
\pgfpathlineto{\pgfqpoint{1.041474in}{0.725238in}}%
\pgfpathlineto{\pgfqpoint{1.039922in}{0.727970in}}%
\pgfpathlineto{\pgfqpoint{1.036429in}{0.727970in}}%
\pgfpathlineto{\pgfqpoint{1.034876in}{0.725003in}}%
\pgfpathlineto{\pgfqpoint{1.026338in}{0.717219in}}%
\pgfpathlineto{\pgfqpoint{1.023233in}{0.706695in}}%
\pgfpathlineto{\pgfqpoint{1.020128in}{0.706695in}}%
\pgfpathlineto{\pgfqpoint{1.003439in}{0.688152in}}%
\pgfpathlineto{\pgfqpoint{0.999558in}{0.688152in}}%
\pgfpathlineto{\pgfqpoint{0.994900in}{0.690884in}}%
\pgfpathlineto{\pgfqpoint{0.994124in}{0.687917in}}%
\pgfpathlineto{\pgfqpoint{0.992960in}{0.680132in}}%
\pgfpathlineto{\pgfqpoint{0.992183in}{0.680132in}}%
\pgfpathlineto{\pgfqpoint{0.991795in}{0.680132in}}%
\pgfpathlineto{\pgfqpoint{0.989079in}{0.680132in}}%
\pgfpathlineto{\pgfqpoint{0.983645in}{0.680132in}}%
\pgfpathlineto{\pgfqpoint{0.970837in}{0.661589in}}%
\pgfpathlineto{\pgfqpoint{0.970449in}{0.661589in}}%
\pgfpathlineto{\pgfqpoint{0.967732in}{0.661589in}}%
\pgfpathlineto{\pgfqpoint{0.961522in}{0.661589in}}%
\pgfpathlineto{\pgfqpoint{0.951043in}{0.651065in}}%
\pgfpathlineto{\pgfqpoint{0.934354in}{0.643046in}}%
\pgfpathlineto{\pgfqpoint{0.926980in}{0.632522in}}%
\pgfpathlineto{\pgfqpoint{0.923099in}{0.632522in}}%
\pgfpathlineto{\pgfqpoint{0.922711in}{0.632522in}}%
\pgfpathlineto{\pgfqpoint{0.921547in}{0.624503in}}%
\pgfpathlineto{\pgfqpoint{0.915725in}{0.622462in}}%
\pgfpathlineto{\pgfqpoint{0.914561in}{0.622462in}}%
\pgfpathlineto{\pgfqpoint{0.906798in}{0.622462in}}%
\pgfpathlineto{\pgfqpoint{0.906410in}{0.622462in}}%
\pgfpathlineto{\pgfqpoint{0.885452in}{0.605960in}}%
\pgfpathlineto{\pgfqpoint{0.877690in}{0.603919in}}%
\pgfpathlineto{\pgfqpoint{0.866434in}{0.600210in}}%
\pgfpathlineto{\pgfqpoint{0.863329in}{0.594834in}}%
\pgfpathlineto{\pgfqpoint{0.862553in}{0.594834in}}%
\pgfpathlineto{\pgfqpoint{0.848969in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.843924in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.841983in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.833833in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.831892in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.814039in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.807829in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.804336in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.803172in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.779497in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.771734in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.770570in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.764748in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.760479in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.759315in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.583709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152941,0.364706,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.364706,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.750000in}{0.580000in}}{\pgfqpoint{5.400000in}{3.380000in}}{%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.759315in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.760479in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.764748in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.770570in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.771734in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.779497in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.803172in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.804336in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.807829in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.814039in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.831892in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.833833in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.841983in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.843924in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.848969in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.862553in}{0.585750in}}%
\pgfpathlineto{\pgfqpoint{0.863329in}{0.585750in}}%
\pgfpathlineto{\pgfqpoint{0.866434in}{0.591126in}}%
\pgfpathlineto{\pgfqpoint{0.877690in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.885452in}{0.598543in}}%
\pgfpathlineto{\pgfqpoint{0.906410in}{0.609067in}}%
\pgfpathlineto{\pgfqpoint{0.906798in}{0.609067in}}%
\pgfpathlineto{\pgfqpoint{0.914561in}{0.617086in}}%
\pgfpathlineto{\pgfqpoint{0.915725in}{0.617086in}}%
\pgfpathlineto{\pgfqpoint{0.921547in}{0.617086in}}%
\pgfpathlineto{\pgfqpoint{0.922711in}{0.617086in}}%
\pgfpathlineto{\pgfqpoint{0.923099in}{0.617086in}}%
\pgfpathlineto{\pgfqpoint{0.926980in}{0.619128in}}%
\pgfpathlineto{\pgfqpoint{0.934354in}{0.627610in}}%
\pgfpathlineto{\pgfqpoint{0.951043in}{0.635629in}}%
\pgfpathlineto{\pgfqpoint{0.961522in}{0.646153in}}%
\pgfpathlineto{\pgfqpoint{0.967732in}{0.654172in}}%
\pgfpathlineto{\pgfqpoint{0.970449in}{0.654172in}}%
\pgfpathlineto{\pgfqpoint{0.970837in}{0.654172in}}%
\pgfpathlineto{\pgfqpoint{0.983645in}{0.664696in}}%
\pgfpathlineto{\pgfqpoint{0.989079in}{0.664696in}}%
\pgfpathlineto{\pgfqpoint{0.991795in}{0.661964in}}%
\pgfpathlineto{\pgfqpoint{0.992183in}{0.669007in}}%
\pgfpathlineto{\pgfqpoint{0.992960in}{0.669007in}}%
\pgfpathlineto{\pgfqpoint{0.994124in}{0.669007in}}%
\pgfpathlineto{\pgfqpoint{0.994900in}{0.672715in}}%
\pgfpathlineto{\pgfqpoint{0.999558in}{0.677382in}}%
\pgfpathlineto{\pgfqpoint{1.003439in}{0.677382in}}%
\pgfpathlineto{\pgfqpoint{1.020128in}{0.691258in}}%
\pgfpathlineto{\pgfqpoint{1.023233in}{0.695925in}}%
\pgfpathlineto{\pgfqpoint{1.026338in}{0.701782in}}%
\pgfpathlineto{\pgfqpoint{1.034876in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{1.036429in}{0.709801in}}%
\pgfpathlineto{\pgfqpoint{1.039922in}{0.709801in}}%
\pgfpathlineto{\pgfqpoint{1.041474in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{1.042250in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{1.047684in}{0.717593in}}%
\pgfpathlineto{\pgfqpoint{1.048460in}{0.717593in}}%
\pgfpathlineto{\pgfqpoint{1.050401in}{0.717593in}}%
\pgfpathlineto{\pgfqpoint{1.051177in}{0.717593in}}%
\pgfpathlineto{\pgfqpoint{1.054282in}{0.720560in}}%
\pgfpathlineto{\pgfqpoint{1.056610in}{0.728344in}}%
\pgfpathlineto{\pgfqpoint{1.056999in}{0.728344in}}%
\pgfpathlineto{\pgfqpoint{1.065925in}{0.736136in}}%
\pgfpathlineto{\pgfqpoint{1.067478in}{0.736136in}}%
\pgfpathlineto{\pgfqpoint{1.095034in}{0.765431in}}%
\pgfpathlineto{\pgfqpoint{1.095810in}{0.765431in}}%
\pgfpathlineto{\pgfqpoint{1.108618in}{0.776189in}}%
\pgfpathlineto{\pgfqpoint{1.109782in}{0.783974in}}%
\pgfpathlineto{\pgfqpoint{1.116380in}{0.785912in}}%
\pgfpathlineto{\pgfqpoint{1.119873in}{0.791765in}}%
\pgfpathlineto{\pgfqpoint{1.120261in}{0.791765in}}%
\pgfpathlineto{\pgfqpoint{1.122590in}{0.794732in}}%
\pgfpathlineto{\pgfqpoint{1.122978in}{0.794732in}}%
\pgfpathlineto{\pgfqpoint{1.124919in}{0.794732in}}%
\pgfpathlineto{\pgfqpoint{1.131905in}{0.799435in}}%
\pgfpathlineto{\pgfqpoint{1.133069in}{0.799435in}}%
\pgfpathlineto{\pgfqpoint{1.136562in}{0.810308in}}%
\pgfpathlineto{\pgfqpoint{1.155580in}{0.831818in}}%
\pgfpathlineto{\pgfqpoint{1.156744in}{0.831818in}}%
\pgfpathlineto{\pgfqpoint{1.159073in}{0.831818in}}%
\pgfpathlineto{\pgfqpoint{1.161401in}{0.839603in}}%
\pgfpathlineto{\pgfqpoint{1.163342in}{0.836521in}}%
\pgfpathlineto{\pgfqpoint{1.167223in}{0.841541in}}%
\pgfpathlineto{\pgfqpoint{1.169552in}{0.850361in}}%
\pgfpathlineto{\pgfqpoint{1.171492in}{0.850361in}}%
\pgfpathlineto{\pgfqpoint{1.191674in}{0.868904in}}%
\pgfpathlineto{\pgfqpoint{1.193615in}{0.873607in}}%
\pgfpathlineto{\pgfqpoint{1.194003in}{0.873607in}}%
\pgfpathlineto{\pgfqpoint{1.200989in}{0.878628in}}%
\pgfpathlineto{\pgfqpoint{1.206035in}{0.887447in}}%
\pgfpathlineto{\pgfqpoint{1.211080in}{0.892150in}}%
\pgfpathlineto{\pgfqpoint{1.225828in}{0.910693in}}%
\pgfpathlineto{\pgfqpoint{1.231262in}{0.915714in}}%
\pgfpathlineto{\pgfqpoint{1.232426in}{0.918110in}}%
\pgfpathlineto{\pgfqpoint{1.240189in}{0.929236in}}%
\pgfpathlineto{\pgfqpoint{1.242517in}{0.929236in}}%
\pgfpathlineto{\pgfqpoint{1.245234in}{0.929236in}}%
\pgfpathlineto{\pgfqpoint{1.253773in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{1.254937in}{0.940542in}}%
\pgfpathlineto{\pgfqpoint{1.259206in}{0.947779in}}%
\pgfpathlineto{\pgfqpoint{1.260371in}{0.947779in}}%
\pgfpathlineto{\pgfqpoint{1.261535in}{0.952800in}}%
\pgfpathlineto{\pgfqpoint{1.261923in}{0.952800in}}%
\pgfpathlineto{\pgfqpoint{1.280553in}{0.973739in}}%
\pgfpathlineto{\pgfqpoint{1.282881in}{0.973739in}}%
\pgfpathlineto{\pgfqpoint{1.283269in}{0.973739in}}%
\pgfpathlineto{\pgfqpoint{1.291808in}{0.989886in}}%
\pgfpathlineto{\pgfqpoint{1.296465in}{0.992283in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{0.996172in}}%
\pgfpathlineto{\pgfqpoint{1.311990in}{1.010826in}}%
\pgfpathlineto{\pgfqpoint{1.316259in}{1.014715in}}%
\pgfpathlineto{\pgfqpoint{1.319364in}{1.021951in}}%
\pgfpathlineto{\pgfqpoint{1.321693in}{1.026972in}}%
\pgfpathlineto{\pgfqpoint{1.334112in}{1.040494in}}%
\pgfpathlineto{\pgfqpoint{1.335665in}{1.040494in}}%
\pgfpathlineto{\pgfqpoint{1.345368in}{1.045492in}}%
\pgfpathlineto{\pgfqpoint{1.351577in}{1.066455in}}%
\pgfpathlineto{\pgfqpoint{1.351966in}{1.066455in}}%
\pgfpathlineto{\pgfqpoint{1.357787in}{1.066455in}}%
\pgfpathlineto{\pgfqpoint{1.359340in}{1.064035in}}%
\pgfpathlineto{\pgfqpoint{1.365938in}{1.084998in}}%
\pgfpathlineto{\pgfqpoint{1.379522in}{1.096124in}}%
\pgfpathlineto{\pgfqpoint{1.382627in}{1.103541in}}%
\pgfpathlineto{\pgfqpoint{1.390389in}{1.101121in}}%
\pgfpathlineto{\pgfqpoint{1.395823in}{1.122084in}}%
\pgfpathlineto{\pgfqpoint{1.399316in}{1.122084in}}%
\pgfpathlineto{\pgfqpoint{1.400868in}{1.122084in}}%
\pgfpathlineto{\pgfqpoint{1.401644in}{1.122084in}}%
\pgfpathlineto{\pgfqpoint{1.402420in}{1.119665in}}%
\pgfpathlineto{\pgfqpoint{1.403585in}{1.119665in}}%
\pgfpathlineto{\pgfqpoint{1.406302in}{1.125973in}}%
\pgfpathlineto{\pgfqpoint{1.409795in}{1.140627in}}%
\pgfpathlineto{\pgfqpoint{1.415228in}{1.140627in}}%
\pgfpathlineto{\pgfqpoint{1.416005in}{1.140627in}}%
\pgfpathlineto{\pgfqpoint{1.417169in}{1.138208in}}%
\pgfpathlineto{\pgfqpoint{1.419109in}{1.138208in}}%
\pgfpathlineto{\pgfqpoint{1.420274in}{1.144516in}}%
\pgfpathlineto{\pgfqpoint{1.420662in}{1.144516in}}%
\pgfpathlineto{\pgfqpoint{1.428424in}{1.159170in}}%
\pgfpathlineto{\pgfqpoint{1.431917in}{1.156751in}}%
\pgfpathlineto{\pgfqpoint{1.434246in}{1.156751in}}%
\pgfpathlineto{\pgfqpoint{1.437351in}{1.172174in}}%
\pgfpathlineto{\pgfqpoint{1.440844in}{1.177713in}}%
\pgfpathlineto{\pgfqpoint{1.443561in}{1.177713in}}%
\pgfpathlineto{\pgfqpoint{1.451711in}{1.190717in}}%
\pgfpathlineto{\pgfqpoint{1.457145in}{1.196256in}}%
\pgfpathlineto{\pgfqpoint{1.458697in}{1.196256in}}%
\pgfpathlineto{\pgfqpoint{1.462190in}{1.193837in}}%
\pgfpathlineto{\pgfqpoint{1.467236in}{1.214799in}}%
\pgfpathlineto{\pgfqpoint{1.468400in}{1.214799in}}%
\pgfpathlineto{\pgfqpoint{1.470729in}{1.214799in}}%
\pgfpathlineto{\pgfqpoint{1.471505in}{1.214799in}}%
\pgfpathlineto{\pgfqpoint{1.487029in}{1.233342in}}%
\pgfpathlineto{\pgfqpoint{1.493627in}{1.238840in}}%
\pgfpathlineto{\pgfqpoint{1.497509in}{1.251885in}}%
\pgfpathlineto{\pgfqpoint{1.498673in}{1.251885in}}%
\pgfpathlineto{\pgfqpoint{1.506435in}{1.255774in}}%
\pgfpathlineto{\pgfqpoint{1.511869in}{1.270428in}}%
\pgfpathlineto{\pgfqpoint{1.512645in}{1.270428in}}%
\pgfpathlineto{\pgfqpoint{1.519631in}{1.274317in}}%
\pgfpathlineto{\pgfqpoint{1.521184in}{1.275926in}}%
\pgfpathlineto{\pgfqpoint{1.524288in}{1.288971in}}%
\pgfpathlineto{\pgfqpoint{1.530886in}{1.286552in}}%
\pgfpathlineto{\pgfqpoint{1.533215in}{1.286552in}}%
\pgfpathlineto{\pgfqpoint{1.542530in}{1.307514in}}%
\pgfpathlineto{\pgfqpoint{1.547575in}{1.311403in}}%
\pgfpathlineto{\pgfqpoint{1.548740in}{1.313012in}}%
\pgfpathlineto{\pgfqpoint{1.549128in}{1.313012in}}%
\pgfpathlineto{\pgfqpoint{1.552233in}{1.326057in}}%
\pgfpathlineto{\pgfqpoint{1.553785in}{1.326057in}}%
\pgfpathlineto{\pgfqpoint{1.556502in}{1.323638in}}%
\pgfpathlineto{\pgfqpoint{1.562324in}{1.331555in}}%
\pgfpathlineto{\pgfqpoint{1.575520in}{1.350098in}}%
\pgfpathlineto{\pgfqpoint{1.577072in}{1.354836in}}%
\pgfpathlineto{\pgfqpoint{1.579789in}{1.354836in}}%
\pgfpathlineto{\pgfqpoint{1.583282in}{1.363144in}}%
\pgfpathlineto{\pgfqpoint{1.591820in}{1.373379in}}%
\pgfpathlineto{\pgfqpoint{1.592597in}{1.373379in}}%
\pgfpathlineto{\pgfqpoint{1.593373in}{1.373379in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{1.381687in}}%
\pgfpathlineto{\pgfqpoint{1.599583in}{1.379267in}}%
\pgfpathlineto{\pgfqpoint{1.601135in}{1.379267in}}%
\pgfpathlineto{\pgfqpoint{1.608897in}{1.400230in}}%
\pgfpathlineto{\pgfqpoint{1.610838in}{1.397810in}}%
\pgfpathlineto{\pgfqpoint{1.611226in}{1.397810in}}%
\pgfpathlineto{\pgfqpoint{1.612002in}{1.397810in}}%
\pgfpathlineto{\pgfqpoint{1.613167in}{1.397810in}}%
\pgfpathlineto{\pgfqpoint{1.617824in}{1.410465in}}%
\pgfpathlineto{\pgfqpoint{1.618988in}{1.410465in}}%
\pgfpathlineto{\pgfqpoint{1.620929in}{1.410465in}}%
\pgfpathlineto{\pgfqpoint{1.628303in}{1.416353in}}%
\pgfpathlineto{\pgfqpoint{1.632184in}{1.429008in}}%
\pgfpathlineto{\pgfqpoint{1.634513in}{1.429008in}}%
\pgfpathlineto{\pgfqpoint{1.636842in}{1.429008in}}%
\pgfpathlineto{\pgfqpoint{1.638394in}{1.434896in}}%
\pgfpathlineto{\pgfqpoint{1.643051in}{1.436229in}}%
\pgfpathlineto{\pgfqpoint{1.653142in}{1.453439in}}%
\pgfpathlineto{\pgfqpoint{1.656636in}{1.461357in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{1.479900in}}%
\pgfpathlineto{\pgfqpoint{1.670608in}{1.479900in}}%
\pgfpathlineto{\pgfqpoint{1.671384in}{1.479900in}}%
\pgfpathlineto{\pgfqpoint{1.688461in}{1.503180in}}%
\pgfpathlineto{\pgfqpoint{1.691566in}{1.501210in}}%
\pgfpathlineto{\pgfqpoint{1.695059in}{1.510401in}}%
\pgfpathlineto{\pgfqpoint{1.695835in}{1.510401in}}%
\pgfpathlineto{\pgfqpoint{1.697776in}{1.516986in}}%
\pgfpathlineto{\pgfqpoint{1.707479in}{1.527612in}}%
\pgfpathlineto{\pgfqpoint{1.707867in}{1.528944in}}%
\pgfpathlineto{\pgfqpoint{1.711748in}{1.535529in}}%
\pgfpathlineto{\pgfqpoint{1.712524in}{1.540266in}}%
\pgfpathlineto{\pgfqpoint{1.714465in}{1.540266in}}%
\pgfpathlineto{\pgfqpoint{1.719898in}{1.538296in}}%
\pgfpathlineto{\pgfqpoint{1.722227in}{1.547487in}}%
\pgfpathlineto{\pgfqpoint{1.725720in}{1.558809in}}%
\pgfpathlineto{\pgfqpoint{1.731542in}{1.556839in}}%
\pgfpathlineto{\pgfqpoint{1.733094in}{1.556839in}}%
\pgfpathlineto{\pgfqpoint{1.733870in}{1.556839in}}%
\pgfpathlineto{\pgfqpoint{1.743573in}{1.575382in}}%
\pgfpathlineto{\pgfqpoint{1.752112in}{1.591158in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{1.595895in}}%
\pgfpathlineto{\pgfqpoint{1.761038in}{1.595144in}}%
\pgfpathlineto{\pgfqpoint{1.763367in}{1.609701in}}%
\pgfpathlineto{\pgfqpoint{1.773458in}{1.612468in}}%
\pgfpathlineto{\pgfqpoint{1.782385in}{1.632981in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.631011in}}%
\pgfpathlineto{\pgfqpoint{1.787042in}{1.632230in}}%
\pgfpathlineto{\pgfqpoint{1.792087in}{1.646787in}}%
\pgfpathlineto{\pgfqpoint{1.794804in}{1.651525in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.650773in}}%
\pgfpathlineto{\pgfqpoint{1.805283in}{1.665330in}}%
\pgfpathlineto{\pgfqpoint{1.806448in}{1.665330in}}%
\pgfpathlineto{\pgfqpoint{1.811881in}{1.668097in}}%
\pgfpathlineto{\pgfqpoint{1.825465in}{1.686640in}}%
\pgfpathlineto{\pgfqpoint{1.825853in}{1.686640in}}%
\pgfpathlineto{\pgfqpoint{1.826242in}{1.686640in}}%
\pgfpathlineto{\pgfqpoint{1.839049in}{1.705183in}}%
\pgfpathlineto{\pgfqpoint{1.857679in}{1.730715in}}%
\pgfpathlineto{\pgfqpoint{1.861172in}{1.739502in}}%
\pgfpathlineto{\pgfqpoint{1.864665in}{1.742270in}}%
\pgfpathlineto{\pgfqpoint{1.866994in}{1.742270in}}%
\pgfpathlineto{\pgfqpoint{1.875144in}{1.758045in}}%
\pgfpathlineto{\pgfqpoint{1.876308in}{1.762783in}}%
\pgfpathlineto{\pgfqpoint{1.894550in}{1.780575in}}%
\pgfpathlineto{\pgfqpoint{1.897655in}{1.786345in}}%
\pgfpathlineto{\pgfqpoint{1.906581in}{1.797899in}}%
\pgfpathlineto{\pgfqpoint{1.911627in}{1.804888in}}%
\pgfpathlineto{\pgfqpoint{1.917837in}{1.818412in}}%
\pgfpathlineto{\pgfqpoint{1.919001in}{1.818412in}}%
\pgfpathlineto{\pgfqpoint{1.922106in}{1.817661in}}%
\pgfpathlineto{\pgfqpoint{1.923270in}{1.817661in}}%
\pgfpathlineto{\pgfqpoint{1.932585in}{1.836955in}}%
\pgfpathlineto{\pgfqpoint{1.934137in}{1.834985in}}%
\pgfpathlineto{\pgfqpoint{1.934914in}{1.834985in}}%
\pgfpathlineto{\pgfqpoint{1.945781in}{1.855498in}}%
\pgfpathlineto{\pgfqpoint{1.954707in}{1.860517in}}%
\pgfpathlineto{\pgfqpoint{1.960529in}{1.874041in}}%
\pgfpathlineto{\pgfqpoint{1.967515in}{1.879060in}}%
\pgfpathlineto{\pgfqpoint{1.969844in}{1.879060in}}%
\pgfpathlineto{\pgfqpoint{1.976054in}{1.890614in}}%
\pgfpathlineto{\pgfqpoint{1.983040in}{1.897603in}}%
\pgfpathlineto{\pgfqpoint{1.983428in}{1.897603in}}%
\pgfpathlineto{\pgfqpoint{1.996624in}{1.916146in}}%
\pgfpathlineto{\pgfqpoint{2.000505in}{1.916146in}}%
\pgfpathlineto{\pgfqpoint{2.001669in}{1.924933in}}%
\pgfpathlineto{\pgfqpoint{2.002057in}{1.924933in}}%
\pgfpathlineto{\pgfqpoint{2.002834in}{1.929670in}}%
\pgfpathlineto{\pgfqpoint{2.003222in}{1.929670in}}%
\pgfpathlineto{\pgfqpoint{2.012925in}{1.934689in}}%
\pgfpathlineto{\pgfqpoint{2.025732in}{1.953232in}}%
\pgfpathlineto{\pgfqpoint{2.028837in}{1.953232in}}%
\pgfpathlineto{\pgfqpoint{2.034271in}{1.966005in}}%
\pgfpathlineto{\pgfqpoint{2.034659in}{1.966005in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{1.971775in}}%
\pgfpathlineto{\pgfqpoint{2.053289in}{1.990318in}}%
\pgfpathlineto{\pgfqpoint{2.063768in}{2.003091in}}%
\pgfpathlineto{\pgfqpoint{2.065708in}{2.008861in}}%
\pgfpathlineto{\pgfqpoint{2.074247in}{2.017648in}}%
\pgfpathlineto{\pgfqpoint{2.077352in}{2.021634in}}%
\pgfpathlineto{\pgfqpoint{2.081621in}{2.027404in}}%
\pgfpathlineto{\pgfqpoint{2.082397in}{2.027404in}}%
\pgfpathlineto{\pgfqpoint{2.085114in}{2.027404in}}%
\pgfpathlineto{\pgfqpoint{2.087443in}{2.027404in}}%
\pgfpathlineto{\pgfqpoint{2.092488in}{2.040177in}}%
\pgfpathlineto{\pgfqpoint{2.093652in}{2.045947in}}%
\pgfpathlineto{\pgfqpoint{2.100250in}{2.045947in}}%
\pgfpathlineto{\pgfqpoint{2.104908in}{2.059735in}}%
\pgfpathlineto{\pgfqpoint{2.106072in}{2.058720in}}%
\pgfpathlineto{\pgfqpoint{2.115775in}{2.064490in}}%
\pgfpathlineto{\pgfqpoint{2.118104in}{2.073277in}}%
\pgfpathlineto{\pgfqpoint{2.125866in}{2.083033in}}%
\pgfpathlineto{\pgfqpoint{2.132464in}{2.083033in}}%
\pgfpathlineto{\pgfqpoint{2.140226in}{2.101576in}}%
\pgfpathlineto{\pgfqpoint{2.147212in}{2.101576in}}%
\pgfpathlineto{\pgfqpoint{2.147988in}{2.101576in}}%
\pgfpathlineto{\pgfqpoint{2.148765in}{2.110296in}}%
\pgfpathlineto{\pgfqpoint{2.149929in}{2.110296in}}%
\pgfpathlineto{\pgfqpoint{2.151093in}{2.120120in}}%
\pgfpathlineto{\pgfqpoint{2.157691in}{2.120120in}}%
\pgfpathlineto{\pgfqpoint{2.161961in}{2.120120in}}%
\pgfpathlineto{\pgfqpoint{2.167394in}{2.138663in}}%
\pgfpathlineto{\pgfqpoint{2.189129in}{2.157206in}}%
\pgfpathlineto{\pgfqpoint{2.190681in}{2.157206in}}%
\pgfpathlineto{\pgfqpoint{2.193786in}{2.157206in}}%
\pgfpathlineto{\pgfqpoint{2.194950in}{2.165992in}}%
\pgfpathlineto{\pgfqpoint{2.206982in}{2.175749in}}%
\pgfpathlineto{\pgfqpoint{2.210087in}{2.175749in}}%
\pgfpathlineto{\pgfqpoint{2.215132in}{2.188522in}}%
\pgfpathlineto{\pgfqpoint{2.217073in}{2.194292in}}%
\pgfpathlineto{\pgfqpoint{2.223283in}{2.194292in}}%
\pgfpathlineto{\pgfqpoint{2.225223in}{2.194292in}}%
\pgfpathlineto{\pgfqpoint{2.225999in}{2.194292in}}%
\pgfpathlineto{\pgfqpoint{2.229881in}{2.205846in}}%
\pgfpathlineto{\pgfqpoint{2.231433in}{2.205846in}}%
\pgfpathlineto{\pgfqpoint{2.242688in}{2.226359in}}%
\pgfpathlineto{\pgfqpoint{2.244629in}{2.224389in}}%
\pgfpathlineto{\pgfqpoint{2.247346in}{2.224389in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{2.248414in}}%
\pgfpathlineto{\pgfqpoint{2.270245in}{2.248414in}}%
\pgfpathlineto{\pgfqpoint{2.271797in}{2.248414in}}%
\pgfpathlineto{\pgfqpoint{2.276066in}{2.261475in}}%
\pgfpathlineto{\pgfqpoint{2.278395in}{2.261475in}}%
\pgfpathlineto{\pgfqpoint{2.280724in}{2.261475in}}%
\pgfpathlineto{\pgfqpoint{2.289262in}{2.266957in}}%
\pgfpathlineto{\pgfqpoint{2.295472in}{2.280018in}}%
\pgfpathlineto{\pgfqpoint{2.298965in}{2.280018in}}%
\pgfpathlineto{\pgfqpoint{2.299353in}{2.280018in}}%
\pgfpathlineto{\pgfqpoint{2.304011in}{2.285500in}}%
\pgfpathlineto{\pgfqpoint{2.308280in}{2.295726in}}%
\pgfpathlineto{\pgfqpoint{2.309444in}{2.295726in}}%
\pgfpathlineto{\pgfqpoint{2.331567in}{2.314270in}}%
\pgfpathlineto{\pgfqpoint{2.333507in}{2.317104in}}%
\pgfpathlineto{\pgfqpoint{2.333895in}{2.317104in}}%
\pgfpathlineto{\pgfqpoint{2.337776in}{2.317104in}}%
\pgfpathlineto{\pgfqpoint{2.366109in}{2.351356in}}%
\pgfpathlineto{\pgfqpoint{2.370378in}{2.354190in}}%
\pgfpathlineto{\pgfqpoint{2.370766in}{2.354190in}}%
\pgfpathlineto{\pgfqpoint{2.371542in}{2.354190in}}%
\pgfpathlineto{\pgfqpoint{2.372319in}{2.354190in}}%
\pgfpathlineto{\pgfqpoint{2.373483in}{2.357471in}}%
\pgfpathlineto{\pgfqpoint{2.373871in}{2.357471in}}%
\pgfpathlineto{\pgfqpoint{2.383574in}{2.369899in}}%
\pgfpathlineto{\pgfqpoint{2.385515in}{2.372733in}}%
\pgfpathlineto{\pgfqpoint{2.386679in}{2.372733in}}%
\pgfpathlineto{\pgfqpoint{2.389784in}{2.372733in}}%
\pgfpathlineto{\pgfqpoint{2.397546in}{2.381772in}}%
\pgfpathlineto{\pgfqpoint{2.398710in}{2.381772in}}%
\pgfpathlineto{\pgfqpoint{2.399099in}{2.381772in}}%
\pgfpathlineto{\pgfqpoint{2.404920in}{2.391276in}}%
\pgfpathlineto{\pgfqpoint{2.411130in}{2.394557in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{2.394557in}}%
\pgfpathlineto{\pgfqpoint{2.415011in}{2.400315in}}%
\pgfpathlineto{\pgfqpoint{2.418504in}{2.402830in}}%
\pgfpathlineto{\pgfqpoint{2.419281in}{2.402830in}}%
\pgfpathlineto{\pgfqpoint{2.424326in}{2.409819in}}%
\pgfpathlineto{\pgfqpoint{2.428595in}{2.413100in}}%
\pgfpathlineto{\pgfqpoint{2.438686in}{2.421373in}}%
\pgfpathlineto{\pgfqpoint{2.442179in}{2.424309in}}%
\pgfpathlineto{\pgfqpoint{2.448001in}{2.424309in}}%
\pgfpathlineto{\pgfqpoint{2.450718in}{2.439929in}}%
\pgfpathlineto{\pgfqpoint{2.453046in}{2.437401in}}%
\pgfpathlineto{\pgfqpoint{2.454599in}{2.437401in}}%
\pgfpathlineto{\pgfqpoint{2.462361in}{2.442852in}}%
\pgfpathlineto{\pgfqpoint{2.463526in}{2.442852in}}%
\pgfpathlineto{\pgfqpoint{2.479826in}{2.461395in}}%
\pgfpathlineto{\pgfqpoint{2.486424in}{2.461395in}}%
\pgfpathlineto{\pgfqpoint{2.493022in}{2.466586in}}%
\pgfpathlineto{\pgfqpoint{2.493410in}{2.466586in}}%
\pgfpathlineto{\pgfqpoint{2.500785in}{2.479938in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{2.479938in}}%
\pgfpathlineto{\pgfqpoint{2.502337in}{2.479938in}}%
\pgfpathlineto{\pgfqpoint{2.505830in}{2.479938in}}%
\pgfpathlineto{\pgfqpoint{2.510099in}{2.487272in}}%
\pgfpathlineto{\pgfqpoint{2.519802in}{2.490103in}}%
\pgfpathlineto{\pgfqpoint{2.520967in}{2.490103in}}%
\pgfpathlineto{\pgfqpoint{2.525236in}{2.498481in}}%
\pgfpathlineto{\pgfqpoint{2.526400in}{2.498481in}}%
\pgfpathlineto{\pgfqpoint{2.527176in}{2.498481in}}%
\pgfpathlineto{\pgfqpoint{2.527953in}{2.498481in}}%
\pgfpathlineto{\pgfqpoint{2.539208in}{2.508646in}}%
\pgfpathlineto{\pgfqpoint{2.550075in}{2.515160in}}%
\pgfpathlineto{\pgfqpoint{2.553180in}{2.524509in}}%
\pgfpathlineto{\pgfqpoint{2.554732in}{2.524509in}}%
\pgfpathlineto{\pgfqpoint{2.557837in}{2.524509in}}%
\pgfpathlineto{\pgfqpoint{2.562107in}{2.527189in}}%
\pgfpathlineto{\pgfqpoint{2.572198in}{2.531982in}}%
\pgfpathlineto{\pgfqpoint{2.574138in}{2.534129in}}%
\pgfpathlineto{\pgfqpoint{2.580348in}{2.545732in}}%
\pgfpathlineto{\pgfqpoint{2.586170in}{2.545732in}}%
\pgfpathlineto{\pgfqpoint{2.586558in}{2.545732in}}%
\pgfpathlineto{\pgfqpoint{2.589663in}{2.545732in}}%
\pgfpathlineto{\pgfqpoint{2.591991in}{2.552246in}}%
\pgfpathlineto{\pgfqpoint{2.593156in}{2.550525in}}%
\pgfpathlineto{\pgfqpoint{2.596649in}{2.552672in}}%
\pgfpathlineto{\pgfqpoint{2.600918in}{2.552672in}}%
\pgfpathlineto{\pgfqpoint{2.601306in}{2.555169in}}%
\pgfpathlineto{\pgfqpoint{2.603635in}{2.555169in}}%
\pgfpathlineto{\pgfqpoint{2.605964in}{2.564275in}}%
\pgfpathlineto{\pgfqpoint{2.606740in}{2.564275in}}%
\pgfpathlineto{\pgfqpoint{2.607904in}{2.564275in}}%
\pgfpathlineto{\pgfqpoint{2.621488in}{2.571215in}}%
\pgfpathlineto{\pgfqpoint{2.626146in}{2.573712in}}%
\pgfpathlineto{\pgfqpoint{2.633520in}{2.579563in}}%
\pgfpathlineto{\pgfqpoint{2.642446in}{2.589758in}}%
\pgfpathlineto{\pgfqpoint{2.650209in}{2.592256in}}%
\pgfpathlineto{\pgfqpoint{2.659523in}{2.598106in}}%
\pgfpathlineto{\pgfqpoint{2.665733in}{2.608301in}}%
\pgfpathlineto{\pgfqpoint{2.668838in}{2.608301in}}%
\pgfpathlineto{\pgfqpoint{2.672331in}{2.610799in}}%
\pgfpathlineto{\pgfqpoint{2.673496in}{2.610799in}}%
\pgfpathlineto{\pgfqpoint{2.674272in}{2.616649in}}%
\pgfpathlineto{\pgfqpoint{2.694066in}{2.626844in}}%
\pgfpathlineto{\pgfqpoint{2.695230in}{2.629342in}}%
\pgfpathlineto{\pgfqpoint{2.697947in}{2.635192in}}%
\pgfpathlineto{\pgfqpoint{2.702992in}{2.635192in}}%
\pgfpathlineto{\pgfqpoint{2.703768in}{2.635192in}}%
\pgfpathlineto{\pgfqpoint{2.704157in}{2.635192in}}%
\pgfpathlineto{\pgfqpoint{2.706873in}{2.636759in}}%
\pgfpathlineto{\pgfqpoint{2.713859in}{2.636759in}}%
\pgfpathlineto{\pgfqpoint{2.724727in}{2.653735in}}%
\pgfpathlineto{\pgfqpoint{2.732489in}{2.655302in}}%
\pgfpathlineto{\pgfqpoint{2.733265in}{2.655302in}}%
\pgfpathlineto{\pgfqpoint{2.735594in}{2.655302in}}%
\pgfpathlineto{\pgfqpoint{2.745685in}{2.662144in}}%
\pgfpathlineto{\pgfqpoint{2.747625in}{2.662144in}}%
\pgfpathlineto{\pgfqpoint{2.754223in}{2.673845in}}%
\pgfpathlineto{\pgfqpoint{2.761209in}{2.673845in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{2.678084in}}%
\pgfpathlineto{\pgfqpoint{2.776346in}{2.682254in}}%
\pgfpathlineto{\pgfqpoint{2.786825in}{2.692388in}}%
\pgfpathlineto{\pgfqpoint{2.795752in}{2.700797in}}%
\pgfpathlineto{\pgfqpoint{2.807007in}{2.700797in}}%
\pgfpathlineto{\pgfqpoint{2.811276in}{2.700797in}}%
\pgfpathlineto{\pgfqpoint{2.817486in}{2.717773in}}%
\pgfpathlineto{\pgfqpoint{2.822920in}{2.719340in}}%
\pgfpathlineto{\pgfqpoint{2.823308in}{2.719340in}}%
\pgfpathlineto{\pgfqpoint{2.831070in}{2.719340in}}%
\pgfpathlineto{\pgfqpoint{2.846595in}{2.725941in}}%
\pgfpathlineto{\pgfqpoint{2.855133in}{2.737883in}}%
\pgfpathlineto{\pgfqpoint{2.857074in}{2.737883in}}%
\pgfpathlineto{\pgfqpoint{2.871434in}{2.744484in}}%
\pgfpathlineto{\pgfqpoint{2.874151in}{2.744484in}}%
\pgfpathlineto{\pgfqpoint{2.875703in}{2.744484in}}%
\pgfpathlineto{\pgfqpoint{2.878032in}{2.746060in}}%
\pgfpathlineto{\pgfqpoint{2.880361in}{2.756427in}}%
\pgfpathlineto{\pgfqpoint{2.883465in}{2.756427in}}%
\pgfpathlineto{\pgfqpoint{2.884242in}{2.756427in}}%
\pgfpathlineto{\pgfqpoint{2.893556in}{2.758331in}}%
\pgfpathlineto{\pgfqpoint{2.896661in}{2.758124in}}%
\pgfpathlineto{\pgfqpoint{2.905976in}{2.764603in}}%
\pgfpathlineto{\pgfqpoint{2.910634in}{2.766479in}}%
\pgfpathlineto{\pgfqpoint{2.911410in}{2.766479in}}%
\pgfpathlineto{\pgfqpoint{2.913738in}{2.776874in}}%
\pgfpathlineto{\pgfqpoint{2.918396in}{2.776874in}}%
\pgfpathlineto{\pgfqpoint{2.928099in}{2.781570in}}%
\pgfpathlineto{\pgfqpoint{2.938966in}{2.785022in}}%
\pgfpathlineto{\pgfqpoint{2.939742in}{2.785022in}}%
\pgfpathlineto{\pgfqpoint{2.941295in}{2.785022in}}%
\pgfpathlineto{\pgfqpoint{2.947116in}{2.795417in}}%
\pgfpathlineto{\pgfqpoint{2.963029in}{2.803565in}}%
\pgfpathlineto{\pgfqpoint{2.964193in}{2.803565in}}%
\pgfpathlineto{\pgfqpoint{2.971179in}{2.803565in}}%
\pgfpathlineto{\pgfqpoint{2.978165in}{2.813960in}}%
\pgfpathlineto{\pgfqpoint{2.984763in}{2.820232in}}%
\pgfpathlineto{\pgfqpoint{2.985928in}{2.820232in}}%
\pgfpathlineto{\pgfqpoint{2.987868in}{2.822108in}}%
\pgfpathlineto{\pgfqpoint{2.989809in}{2.822108in}}%
\pgfpathlineto{\pgfqpoint{2.996795in}{2.822108in}}%
\pgfpathlineto{\pgfqpoint{2.997183in}{2.822108in}}%
\pgfpathlineto{\pgfqpoint{3.003781in}{2.822108in}}%
\pgfpathlineto{\pgfqpoint{3.004945in}{2.832503in}}%
\pgfpathlineto{\pgfqpoint{3.007662in}{2.838420in}}%
\pgfpathlineto{\pgfqpoint{3.018141in}{2.840651in}}%
\pgfpathlineto{\pgfqpoint{3.018917in}{2.840651in}}%
\pgfpathlineto{\pgfqpoint{3.021634in}{2.840651in}}%
\pgfpathlineto{\pgfqpoint{3.032113in}{2.840651in}}%
\pgfpathlineto{\pgfqpoint{3.035606in}{2.856963in}}%
\pgfpathlineto{\pgfqpoint{3.039488in}{2.856963in}}%
\pgfpathlineto{\pgfqpoint{3.043757in}{2.859194in}}%
\pgfpathlineto{\pgfqpoint{3.045697in}{2.859194in}}%
\pgfpathlineto{\pgfqpoint{3.053072in}{2.859194in}}%
\pgfpathlineto{\pgfqpoint{3.055012in}{2.859194in}}%
\pgfpathlineto{\pgfqpoint{3.057341in}{2.859194in}}%
\pgfpathlineto{\pgfqpoint{3.067820in}{2.866384in}}%
\pgfpathlineto{\pgfqpoint{3.075582in}{2.877737in}}%
\pgfpathlineto{\pgfqpoint{3.077523in}{2.877737in}}%
\pgfpathlineto{\pgfqpoint{3.083344in}{2.877737in}}%
\pgfpathlineto{\pgfqpoint{3.085285in}{2.878795in}}%
\pgfpathlineto{\pgfqpoint{3.094988in}{2.884927in}}%
\pgfpathlineto{\pgfqpoint{3.101974in}{2.884927in}}%
\pgfpathlineto{\pgfqpoint{3.103526in}{2.885733in}}%
\pgfpathlineto{\pgfqpoint{3.105467in}{2.896280in}}%
\pgfpathlineto{\pgfqpoint{3.111677in}{2.897338in}}%
\pgfpathlineto{\pgfqpoint{3.112453in}{2.897338in}}%
\pgfpathlineto{\pgfqpoint{3.118663in}{2.897338in}}%
\pgfpathlineto{\pgfqpoint{3.119439in}{2.898710in}}%
\pgfpathlineto{\pgfqpoint{3.121768in}{2.898710in}}%
\pgfpathlineto{\pgfqpoint{3.122544in}{2.898710in}}%
\pgfpathlineto{\pgfqpoint{3.123320in}{2.898710in}}%
\pgfpathlineto{\pgfqpoint{3.127978in}{2.903470in}}%
\pgfpathlineto{\pgfqpoint{3.129530in}{2.903470in}}%
\pgfpathlineto{\pgfqpoint{3.138457in}{2.905396in}}%
\pgfpathlineto{\pgfqpoint{3.141950in}{2.915881in}}%
\pgfpathlineto{\pgfqpoint{3.143114in}{2.915881in}}%
\pgfpathlineto{\pgfqpoint{3.149324in}{2.917253in}}%
\pgfpathlineto{\pgfqpoint{3.153593in}{2.917253in}}%
\pgfpathlineto{\pgfqpoint{3.154369in}{2.917253in}}%
\pgfpathlineto{\pgfqpoint{3.156698in}{2.922013in}}%
\pgfpathlineto{\pgfqpoint{3.161744in}{2.922819in}}%
\pgfpathlineto{\pgfqpoint{3.168730in}{2.922819in}}%
\pgfpathlineto{\pgfqpoint{3.183866in}{2.935796in}}%
\pgfpathlineto{\pgfqpoint{3.192793in}{2.941362in}}%
\pgfpathlineto{\pgfqpoint{3.194345in}{2.941362in}}%
\pgfpathlineto{\pgfqpoint{3.194733in}{2.941362in}}%
\pgfpathlineto{\pgfqpoint{3.197450in}{2.941362in}}%
\pgfpathlineto{\pgfqpoint{3.204048in}{2.942482in}}%
\pgfpathlineto{\pgfqpoint{3.208317in}{2.952967in}}%
\pgfpathlineto{\pgfqpoint{3.212587in}{2.954989in}}%
\pgfpathlineto{\pgfqpoint{3.215303in}{2.954989in}}%
\pgfpathlineto{\pgfqpoint{3.217632in}{2.954989in}}%
\pgfpathlineto{\pgfqpoint{3.226947in}{2.959905in}}%
\pgfpathlineto{\pgfqpoint{3.248293in}{2.976591in}}%
\pgfpathlineto{\pgfqpoint{3.249846in}{2.976591in}}%
\pgfpathlineto{\pgfqpoint{3.254891in}{2.978448in}}%
\pgfpathlineto{\pgfqpoint{3.260713in}{2.979568in}}%
\pgfpathlineto{\pgfqpoint{3.263818in}{2.979568in}}%
\pgfpathlineto{\pgfqpoint{3.264206in}{2.980029in}}%
\pgfpathlineto{\pgfqpoint{3.265758in}{2.980029in}}%
\pgfpathlineto{\pgfqpoint{3.269639in}{2.980029in}}%
\pgfpathlineto{\pgfqpoint{3.273521in}{2.990390in}}%
\pgfpathlineto{\pgfqpoint{3.273909in}{2.990390in}}%
\pgfpathlineto{\pgfqpoint{3.274297in}{2.990390in}}%
\pgfpathlineto{\pgfqpoint{3.277402in}{2.990390in}}%
\pgfpathlineto{\pgfqpoint{3.285164in}{2.995134in}}%
\pgfpathlineto{\pgfqpoint{3.294479in}{2.996183in}}%
\pgfpathlineto{\pgfqpoint{3.297196in}{2.996183in}}%
\pgfpathlineto{\pgfqpoint{3.298360in}{2.996183in}}%
\pgfpathlineto{\pgfqpoint{3.302241in}{2.998572in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{2.998572in}}%
\pgfpathlineto{\pgfqpoint{3.306898in}{3.008933in}}%
\pgfpathlineto{\pgfqpoint{3.310780in}{3.013677in}}%
\pgfpathlineto{\pgfqpoint{3.312720in}{3.013677in}}%
\pgfpathlineto{\pgfqpoint{3.326692in}{3.014726in}}%
\pgfpathlineto{\pgfqpoint{3.330185in}{3.014726in}}%
\pgfpathlineto{\pgfqpoint{3.330962in}{3.014726in}}%
\pgfpathlineto{\pgfqpoint{3.332514in}{3.014726in}}%
\pgfpathlineto{\pgfqpoint{3.334843in}{3.014726in}}%
\pgfpathlineto{\pgfqpoint{3.336007in}{3.014726in}}%
\pgfpathlineto{\pgfqpoint{3.338724in}{3.025012in}}%
\pgfpathlineto{\pgfqpoint{3.341829in}{3.029563in}}%
\pgfpathlineto{\pgfqpoint{3.342993in}{3.029563in}}%
\pgfpathlineto{\pgfqpoint{3.346098in}{3.029162in}}%
\pgfpathlineto{\pgfqpoint{3.347650in}{3.029162in}}%
\pgfpathlineto{\pgfqpoint{3.358130in}{3.033269in}}%
\pgfpathlineto{\pgfqpoint{3.359682in}{3.033269in}}%
\pgfpathlineto{\pgfqpoint{3.363951in}{3.033269in}}%
\pgfpathlineto{\pgfqpoint{3.368221in}{3.043555in}}%
\pgfpathlineto{\pgfqpoint{3.372878in}{3.047705in}}%
\pgfpathlineto{\pgfqpoint{3.388791in}{3.048676in}}%
\pgfpathlineto{\pgfqpoint{3.394612in}{3.048676in}}%
\pgfpathlineto{\pgfqpoint{3.400046in}{3.048102in}}%
\pgfpathlineto{\pgfqpoint{3.403151in}{3.058037in}}%
\pgfpathlineto{\pgfqpoint{3.408584in}{3.062539in}}%
\pgfpathlineto{\pgfqpoint{3.408973in}{3.062539in}}%
\pgfpathlineto{\pgfqpoint{3.419064in}{3.066248in}}%
\pgfpathlineto{\pgfqpoint{3.424497in}{3.067219in}}%
\pgfpathlineto{\pgfqpoint{3.434200in}{3.066645in}}%
\pgfpathlineto{\pgfqpoint{3.445455in}{3.081082in}}%
\pgfpathlineto{\pgfqpoint{3.446620in}{3.081082in}}%
\pgfpathlineto{\pgfqpoint{3.456711in}{3.081119in}}%
\pgfpathlineto{\pgfqpoint{3.463697in}{3.081119in}}%
\pgfpathlineto{\pgfqpoint{3.465249in}{3.081119in}}%
\pgfpathlineto{\pgfqpoint{3.474952in}{3.099625in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{3.099625in}}%
\pgfpathlineto{\pgfqpoint{3.485043in}{3.098518in}}%
\pgfpathlineto{\pgfqpoint{3.495134in}{3.099662in}}%
\pgfpathlineto{\pgfqpoint{3.500956in}{3.099662in}}%
\pgfpathlineto{\pgfqpoint{3.504061in}{3.099662in}}%
\pgfpathlineto{\pgfqpoint{3.504449in}{3.099662in}}%
\pgfpathlineto{\pgfqpoint{3.512987in}{3.112426in}}%
\pgfpathlineto{\pgfqpoint{3.514540in}{3.112426in}}%
\pgfpathlineto{\pgfqpoint{3.519973in}{3.112426in}}%
\pgfpathlineto{\pgfqpoint{3.524631in}{3.113423in}}%
\pgfpathlineto{\pgfqpoint{3.525019in}{3.113423in}}%
\pgfpathlineto{\pgfqpoint{3.527736in}{3.113423in}}%
\pgfpathlineto{\pgfqpoint{3.533169in}{3.118205in}}%
\pgfpathlineto{\pgfqpoint{3.535498in}{3.117027in}}%
\pgfpathlineto{\pgfqpoint{3.538991in}{3.117027in}}%
\pgfpathlineto{\pgfqpoint{3.542484in}{3.117027in}}%
\pgfpathlineto{\pgfqpoint{3.543260in}{3.117027in}}%
\pgfpathlineto{\pgfqpoint{3.543648in}{3.117027in}}%
\pgfpathlineto{\pgfqpoint{3.551022in}{3.121245in}}%
\pgfpathlineto{\pgfqpoint{3.552187in}{3.121245in}}%
\pgfpathlineto{\pgfqpoint{3.555680in}{3.130969in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{3.130685in}}%
\pgfpathlineto{\pgfqpoint{3.576250in}{3.130685in}}%
\pgfpathlineto{\pgfqpoint{3.580519in}{3.130685in}}%
\pgfpathlineto{\pgfqpoint{3.587505in}{3.134728in}}%
\pgfpathlineto{\pgfqpoint{3.591386in}{3.139716in}}%
\pgfpathlineto{\pgfqpoint{3.591774in}{3.139716in}}%
\pgfpathlineto{\pgfqpoint{3.594103in}{3.139716in}}%
\pgfpathlineto{\pgfqpoint{3.596820in}{3.139716in}}%
\pgfpathlineto{\pgfqpoint{3.598372in}{3.139716in}}%
\pgfpathlineto{\pgfqpoint{3.598761in}{3.139716in}}%
\pgfpathlineto{\pgfqpoint{3.599149in}{3.139716in}}%
\pgfpathlineto{\pgfqpoint{3.607687in}{3.149228in}}%
\pgfpathlineto{\pgfqpoint{3.608075in}{3.149228in}}%
\pgfpathlineto{\pgfqpoint{3.609628in}{3.149228in}}%
\pgfpathlineto{\pgfqpoint{3.613897in}{3.149228in}}%
\pgfpathlineto{\pgfqpoint{3.615449in}{3.149228in}}%
\pgfpathlineto{\pgfqpoint{3.627093in}{3.153006in}}%
\pgfpathlineto{\pgfqpoint{3.630586in}{3.153006in}}%
\pgfpathlineto{\pgfqpoint{3.631750in}{3.153006in}}%
\pgfpathlineto{\pgfqpoint{3.634467in}{3.153006in}}%
\pgfpathlineto{\pgfqpoint{3.638348in}{3.153006in}}%
\pgfpathlineto{\pgfqpoint{3.638736in}{3.153006in}}%
\pgfpathlineto{\pgfqpoint{3.639513in}{3.153006in}}%
\pgfpathlineto{\pgfqpoint{3.641453in}{3.153006in}}%
\pgfpathlineto{\pgfqpoint{3.645334in}{3.153006in}}%
\pgfpathlineto{\pgfqpoint{3.654649in}{3.167771in}}%
\pgfpathlineto{\pgfqpoint{3.655037in}{3.167771in}}%
\pgfpathlineto{\pgfqpoint{3.658142in}{3.167771in}}%
\pgfpathlineto{\pgfqpoint{3.665516in}{3.172722in}}%
\pgfpathlineto{\pgfqpoint{3.672114in}{3.172722in}}%
\pgfpathlineto{\pgfqpoint{3.691132in}{3.172722in}}%
\pgfpathlineto{\pgfqpoint{3.696177in}{3.173094in}}%
\pgfpathlineto{\pgfqpoint{3.697342in}{3.173094in}}%
\pgfpathlineto{\pgfqpoint{3.709373in}{3.186314in}}%
\pgfpathlineto{\pgfqpoint{3.709761in}{3.186314in}}%
\pgfpathlineto{\pgfqpoint{3.716359in}{3.192050in}}%
\pgfpathlineto{\pgfqpoint{3.720240in}{3.192050in}}%
\pgfpathlineto{\pgfqpoint{3.722181in}{3.192050in}}%
\pgfpathlineto{\pgfqpoint{3.726450in}{3.192050in}}%
\pgfpathlineto{\pgfqpoint{3.728779in}{3.192079in}}%
\pgfpathlineto{\pgfqpoint{3.731496in}{3.192079in}}%
\pgfpathlineto{\pgfqpoint{3.738482in}{3.192079in}}%
\pgfpathlineto{\pgfqpoint{3.740422in}{3.192079in}}%
\pgfpathlineto{\pgfqpoint{3.742363in}{3.192079in}}%
\pgfpathlineto{\pgfqpoint{3.749349in}{3.205255in}}%
\pgfpathlineto{\pgfqpoint{3.753618in}{3.205255in}}%
\pgfpathlineto{\pgfqpoint{3.754783in}{3.205255in}}%
\pgfpathlineto{\pgfqpoint{3.762545in}{3.205255in}}%
\pgfpathlineto{\pgfqpoint{3.765650in}{3.205255in}}%
\pgfpathlineto{\pgfqpoint{3.769531in}{3.205255in}}%
\pgfpathlineto{\pgfqpoint{3.774188in}{3.210920in}}%
\pgfpathlineto{\pgfqpoint{3.783115in}{3.210920in}}%
\pgfpathlineto{\pgfqpoint{3.785056in}{3.210920in}}%
\pgfpathlineto{\pgfqpoint{3.791653in}{3.210920in}}%
\pgfpathlineto{\pgfqpoint{3.808730in}{3.223946in}}%
\pgfpathlineto{\pgfqpoint{3.809119in}{3.223946in}}%
\pgfpathlineto{\pgfqpoint{3.810671in}{3.223946in}}%
\pgfpathlineto{\pgfqpoint{3.821538in}{3.223946in}}%
\pgfpathlineto{\pgfqpoint{3.838227in}{3.229426in}}%
\pgfpathlineto{\pgfqpoint{3.841332in}{3.229426in}}%
\pgfpathlineto{\pgfqpoint{3.844437in}{3.229426in}}%
\pgfpathlineto{\pgfqpoint{3.844825in}{3.229426in}}%
\pgfpathlineto{\pgfqpoint{3.858021in}{3.242238in}}%
\pgfpathlineto{\pgfqpoint{3.862290in}{3.242238in}}%
\pgfpathlineto{\pgfqpoint{3.866948in}{3.242238in}}%
\pgfpathlineto{\pgfqpoint{3.868112in}{3.242238in}}%
\pgfpathlineto{\pgfqpoint{3.870441in}{3.242238in}}%
\pgfpathlineto{\pgfqpoint{3.873546in}{3.242238in}}%
\pgfpathlineto{\pgfqpoint{3.896832in}{3.247480in}}%
\pgfpathlineto{\pgfqpoint{3.906147in}{3.259981in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{3.259981in}}%
\pgfpathlineto{\pgfqpoint{3.917791in}{3.259981in}}%
\pgfpathlineto{\pgfqpoint{3.919343in}{3.259981in}}%
\pgfpathlineto{\pgfqpoint{3.924777in}{3.259981in}}%
\pgfpathlineto{\pgfqpoint{3.931375in}{3.259981in}}%
\pgfpathlineto{\pgfqpoint{3.933703in}{3.259981in}}%
\pgfpathlineto{\pgfqpoint{3.938749in}{3.259981in}}%
\pgfpathlineto{\pgfqpoint{3.946511in}{3.259981in}}%
\pgfpathlineto{\pgfqpoint{3.950004in}{3.259981in}}%
\pgfpathlineto{\pgfqpoint{3.956214in}{3.276960in}}%
\pgfpathlineto{\pgfqpoint{3.960483in}{3.276960in}}%
\pgfpathlineto{\pgfqpoint{3.963976in}{3.276960in}}%
\pgfpathlineto{\pgfqpoint{3.967081in}{3.276960in}}%
\pgfpathlineto{\pgfqpoint{3.974844in}{3.276960in}}%
\pgfpathlineto{\pgfqpoint{3.975620in}{3.276960in}}%
\pgfpathlineto{\pgfqpoint{3.976784in}{3.276960in}}%
\pgfpathlineto{\pgfqpoint{3.977560in}{3.276960in}}%
\pgfpathlineto{\pgfqpoint{3.979889in}{3.276960in}}%
\pgfpathlineto{\pgfqpoint{3.984546in}{3.276960in}}%
\pgfpathlineto{\pgfqpoint{3.987651in}{3.276960in}}%
\pgfpathlineto{\pgfqpoint{3.988816in}{3.276960in}}%
\pgfpathlineto{\pgfqpoint{3.990756in}{3.276960in}}%
\pgfpathlineto{\pgfqpoint{3.993473in}{3.276960in}}%
\pgfpathlineto{\pgfqpoint{3.994249in}{3.276960in}}%
\pgfpathlineto{\pgfqpoint{4.014043in}{3.276960in}}%
\pgfpathlineto{\pgfqpoint{4.018312in}{3.287285in}}%
\pgfpathlineto{\pgfqpoint{4.021417in}{3.292247in}}%
\pgfpathlineto{\pgfqpoint{4.027627in}{3.292247in}}%
\pgfpathlineto{\pgfqpoint{4.029180in}{3.292247in}}%
\pgfpathlineto{\pgfqpoint{4.029568in}{3.292247in}}%
\pgfpathlineto{\pgfqpoint{4.030344in}{3.292247in}}%
\pgfpathlineto{\pgfqpoint{4.035777in}{3.292247in}}%
\pgfpathlineto{\pgfqpoint{4.037330in}{3.292247in}}%
\pgfpathlineto{\pgfqpoint{4.040823in}{3.292247in}}%
\pgfpathlineto{\pgfqpoint{4.041211in}{3.292247in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{3.292247in}}%
\pgfpathlineto{\pgfqpoint{4.044704in}{3.292247in}}%
\pgfpathlineto{\pgfqpoint{4.045092in}{3.292247in}}%
\pgfpathlineto{\pgfqpoint{4.050914in}{3.292247in}}%
\pgfpathlineto{\pgfqpoint{4.062945in}{3.292247in}}%
\pgfpathlineto{\pgfqpoint{4.067603in}{3.292247in}}%
\pgfpathlineto{\pgfqpoint{4.070320in}{3.292247in}}%
\pgfpathlineto{\pgfqpoint{4.072260in}{3.292247in}}%
\pgfpathlineto{\pgfqpoint{4.077694in}{3.292247in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{3.306958in}}%
\pgfpathlineto{\pgfqpoint{4.087009in}{3.306958in}}%
\pgfpathlineto{\pgfqpoint{4.091278in}{3.306958in}}%
\pgfpathlineto{\pgfqpoint{4.093995in}{3.306958in}}%
\pgfpathlineto{\pgfqpoint{4.094383in}{3.306958in}}%
\pgfpathlineto{\pgfqpoint{4.097876in}{3.306958in}}%
\pgfpathlineto{\pgfqpoint{4.112624in}{3.306958in}}%
\pgfpathlineto{\pgfqpoint{4.113788in}{3.306958in}}%
\pgfpathlineto{\pgfqpoint{4.115729in}{3.306958in}}%
\pgfpathlineto{\pgfqpoint{4.116117in}{3.306958in}}%
\pgfpathlineto{\pgfqpoint{4.117670in}{3.306958in}}%
\pgfpathlineto{\pgfqpoint{4.130089in}{3.306958in}}%
\pgfpathlineto{\pgfqpoint{4.148331in}{3.320662in}}%
\pgfpathlineto{\pgfqpoint{4.149883in}{3.320662in}}%
\pgfpathlineto{\pgfqpoint{4.156869in}{3.320662in}}%
\pgfpathlineto{\pgfqpoint{4.158810in}{3.320662in}}%
\pgfpathlineto{\pgfqpoint{4.164631in}{3.320662in}}%
\pgfpathlineto{\pgfqpoint{4.165796in}{3.320662in}}%
\pgfpathlineto{\pgfqpoint{4.166960in}{3.320662in}}%
\pgfpathlineto{\pgfqpoint{4.175111in}{3.320662in}}%
\pgfpathlineto{\pgfqpoint{4.179380in}{3.320662in}}%
\pgfpathlineto{\pgfqpoint{4.184813in}{3.320662in}}%
\pgfpathlineto{\pgfqpoint{4.188695in}{3.320662in}}%
\pgfpathlineto{\pgfqpoint{4.189859in}{3.320662in}}%
\pgfpathlineto{\pgfqpoint{4.191411in}{3.320662in}}%
\pgfpathlineto{\pgfqpoint{4.198009in}{3.320662in}}%
\pgfpathlineto{\pgfqpoint{4.198786in}{3.320662in}}%
\pgfpathlineto{\pgfqpoint{4.199950in}{3.320662in}}%
\pgfpathlineto{\pgfqpoint{4.208100in}{3.320662in}}%
\pgfpathlineto{\pgfqpoint{4.208877in}{3.320662in}}%
\pgfpathlineto{\pgfqpoint{4.210817in}{3.320662in}}%
\pgfpathlineto{\pgfqpoint{4.215086in}{3.320662in}}%
\pgfpathlineto{\pgfqpoint{4.218191in}{3.320662in}}%
\pgfpathlineto{\pgfqpoint{4.219744in}{3.320662in}}%
\pgfpathlineto{\pgfqpoint{4.226342in}{3.331788in}}%
\pgfpathlineto{\pgfqpoint{4.233328in}{3.331788in}}%
\pgfpathlineto{\pgfqpoint{4.235656in}{3.331788in}}%
\pgfpathlineto{\pgfqpoint{4.237597in}{3.331788in}}%
\pgfpathlineto{\pgfqpoint{4.239538in}{3.331788in}}%
\pgfpathlineto{\pgfqpoint{4.240702in}{3.331788in}}%
\pgfpathlineto{\pgfqpoint{4.246524in}{3.331788in}}%
\pgfpathlineto{\pgfqpoint{4.246912in}{3.331788in}}%
\pgfpathlineto{\pgfqpoint{4.257391in}{3.331788in}}%
\pgfpathlineto{\pgfqpoint{4.260496in}{3.331788in}}%
\pgfpathlineto{\pgfqpoint{4.264377in}{3.331788in}}%
\pgfpathlineto{\pgfqpoint{4.268646in}{3.331788in}}%
\pgfpathlineto{\pgfqpoint{4.276797in}{3.331788in}}%
\pgfpathlineto{\pgfqpoint{4.283783in}{3.331788in}}%
\pgfpathlineto{\pgfqpoint{4.296202in}{3.342914in}}%
\pgfpathlineto{\pgfqpoint{4.296590in}{3.342914in}}%
\pgfpathlineto{\pgfqpoint{4.298919in}{3.342914in}}%
\pgfpathlineto{\pgfqpoint{4.319101in}{3.342914in}}%
\pgfpathlineto{\pgfqpoint{4.319877in}{3.342914in}}%
\pgfpathlineto{\pgfqpoint{4.323758in}{3.342914in}}%
\pgfpathlineto{\pgfqpoint{4.326475in}{3.342914in}}%
\pgfpathlineto{\pgfqpoint{4.336954in}{3.342914in}}%
\pgfpathlineto{\pgfqpoint{4.345105in}{3.342914in}}%
\pgfpathlineto{\pgfqpoint{4.348986in}{3.342914in}}%
\pgfpathlineto{\pgfqpoint{4.355196in}{3.354040in}}%
\pgfpathlineto{\pgfqpoint{4.355972in}{3.354040in}}%
\pgfpathlineto{\pgfqpoint{4.356748in}{3.354040in}}%
\pgfpathlineto{\pgfqpoint{4.358689in}{3.354040in}}%
\pgfpathlineto{\pgfqpoint{4.371108in}{3.354040in}}%
\pgfpathlineto{\pgfqpoint{4.373049in}{3.354040in}}%
\pgfpathlineto{\pgfqpoint{4.377318in}{3.354040in}}%
\pgfpathlineto{\pgfqpoint{4.377706in}{3.354040in}}%
\pgfpathlineto{\pgfqpoint{4.379259in}{3.354040in}}%
\pgfpathlineto{\pgfqpoint{4.395948in}{3.354040in}}%
\pgfpathlineto{\pgfqpoint{4.397112in}{3.354040in}}%
\pgfpathlineto{\pgfqpoint{4.404874in}{3.354040in}}%
\pgfpathlineto{\pgfqpoint{4.407203in}{3.354040in}}%
\pgfpathlineto{\pgfqpoint{4.407591in}{3.354040in}}%
\pgfpathlineto{\pgfqpoint{4.417682in}{3.354040in}}%
\pgfpathlineto{\pgfqpoint{4.420399in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.423116in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.444462in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.444850in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.448343in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.451060in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.452224in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.454941in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.456106in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.463480in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.464644in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.468913in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.473183in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.477064in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.477840in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.478228in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.479392in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.488707in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.490648in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.491036in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.492588in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.499962in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.503844in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.506949in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.511606in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.527130in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.530623in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.531012in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.533340in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.534117in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.537610in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.551194in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.562061in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.563225in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.564389in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.567882in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.578750in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.588064in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.591946in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.613292in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.615621in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.617173in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.618337in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.622607in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.629593in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.631533in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.643565in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.645505in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.645893in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.646670in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.651327in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.652103in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.656761in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.660642in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.665687in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.667628in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.668016in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.673838in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.676166in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.680048in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.689362in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.695960in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.704499in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.716530in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.719247in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.720411in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.723516in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.729726in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.731279in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.733219in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.733995in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.734772in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.735936in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.749520in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.752237in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.758447in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.766209in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.777076in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.777852in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.778241in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.779017in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.781345in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.782898in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.784838in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.787167in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.789108in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.792213in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.800363in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.805797in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.810066in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.813947in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.815500in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.815888in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.826755in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.830248in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.833353in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.839175in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.839563in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.844220in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.856252in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.859745in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.864790in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.865954in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.866343in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.868283in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.871776in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.874881in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.877598in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.877986in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.884584in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.894287in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.896227in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.900109in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.914469in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.917574in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.917962in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.918350in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.920679in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.926888in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.929605in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.940472in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.940861in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.944354in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.946294in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.950563in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.954056in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.959490in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.963759in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.974238in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.975403in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.978896in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.988599in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.990151in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.993644in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.999078in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.001406in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.002183in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.015379in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.017707in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.020036in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.020812in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.021200in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.025081in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.027022in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.032456in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.035949in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.042158in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.051861in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.059235in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.062728in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.069715in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.076701in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.080194in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.089120in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.089897in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.090285in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.110078in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.113183in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.114348in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.117841in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.124439in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.132589in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.138411in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.144621in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.152383in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.155100in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.157817in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.159757in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.171789in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.174894in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.175670in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.188866in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.190030in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.195464in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.196240in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.196628in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.200897in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.203226in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.215257in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.215646in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.217974in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.218751in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.225348in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.228453in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.231946in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.237768in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.243978in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.259114in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.263772in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.264548in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.268429in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.272698in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.275415in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.278132in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.278908in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.285506in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.292880in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.306853in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.310734in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.317332in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.319660in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.323153in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.334797in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.343723in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.344112in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.351098in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.361965in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.363905in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.368951in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.369339in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.374384in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.377489in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.379430in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.380206in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.380594in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.388357in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.390297in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.394955in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.395731in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.399612in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.399612in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.395731in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.394955in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.390297in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.388357in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.380594in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.380206in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.379430in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.377489in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.374384in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.369339in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.368951in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.363905in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.361965in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.351098in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.344112in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.343723in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.334797in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.323153in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.319660in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.317332in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.310734in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.306853in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.292880in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.285506in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.278908in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.278132in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.275415in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.272698in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.268429in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.264548in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.263772in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.259114in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.243978in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.237768in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.231946in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.228453in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.225348in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.218751in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.217974in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.215646in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.215257in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.214093in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.203226in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.200897in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.196628in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.196240in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.195464in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.190030in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.188866in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.175670in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.174894in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.171789in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.159757in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.157817in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.155100in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.152383in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.144621in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.138411in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.132589in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.124439in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.117841in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.114348in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.113183in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.110078in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.090285in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.089897in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.089120in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.080194in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.076701in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.069715in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.062728in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.059235in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.051861in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.042158in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.035949in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.032456in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.027022in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.025081in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.021200in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.020812in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.020036in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.017707in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.015379in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.002183in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.001406in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.999078in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.993644in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.990151in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.988599in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.978896in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.975403in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.974238in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.963759in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.959490in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.954056in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.950563in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.946294in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.944354in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.940861in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.940472in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.929605in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.926888in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.920679in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.918350in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.917962in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.917574in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.914469in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.900109in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.896227in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.894287in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.884584in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.877986in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.877598in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.874881in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.871776in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.868283in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.866343in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.865954in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.864790in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.859745in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.856252in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.844220in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.839563in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.839175in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.833353in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.830248in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.826755in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.815888in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.815500in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.813947in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.810066in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.805797in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.800363in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.792213in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.789108in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.787167in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.784838in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.782898in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.781345in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.779017in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.778241in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.777852in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.777076in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.766209in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.758447in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.752237in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.749520in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.735936in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.734772in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.733995in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.733219in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.731279in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.729726in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.723516in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.720411in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.719247in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.716530in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.704499in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.695960in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.689362in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.680048in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.676166in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.673838in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.668016in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.667628in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.665687in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.660642in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.656761in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.652103in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.651327in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.646670in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.645893in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.645505in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.643565in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.631533in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.629593in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.622607in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.618337in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.617173in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.615621in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.613292in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.591946in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.588064in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.578750in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.567882in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.564389in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.563225in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.562061in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.551194in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.537610in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.534117in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.533340in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.531012in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.530623in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.527130in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.511606in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.506949in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.503844in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.499962in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.492588in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.491036in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.490648in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.488707in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.479392in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.478228in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.477840in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.477064in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.473183in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.468913in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.464644in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.463480in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.456106in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.454941in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.452224in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.451060in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.448343in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.444850in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.444462in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.423116in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.420399in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{4.417682in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{4.407591in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{4.407203in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{4.404874in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{4.397112in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{4.395948in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{4.379259in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{4.377706in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{4.377318in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{4.373049in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{4.371108in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{4.358689in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{4.356748in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{4.355972in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{4.355196in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{4.348986in}{3.372583in}}%
\pgfpathlineto{\pgfqpoint{4.345105in}{3.372583in}}%
\pgfpathlineto{\pgfqpoint{4.336954in}{3.372583in}}%
\pgfpathlineto{\pgfqpoint{4.326475in}{3.372583in}}%
\pgfpathlineto{\pgfqpoint{4.323758in}{3.372583in}}%
\pgfpathlineto{\pgfqpoint{4.319877in}{3.372583in}}%
\pgfpathlineto{\pgfqpoint{4.319101in}{3.372583in}}%
\pgfpathlineto{\pgfqpoint{4.298919in}{3.372583in}}%
\pgfpathlineto{\pgfqpoint{4.296590in}{3.372583in}}%
\pgfpathlineto{\pgfqpoint{4.296202in}{3.372583in}}%
\pgfpathlineto{\pgfqpoint{4.283783in}{3.376291in}}%
\pgfpathlineto{\pgfqpoint{4.276797in}{3.376291in}}%
\pgfpathlineto{\pgfqpoint{4.268646in}{3.376291in}}%
\pgfpathlineto{\pgfqpoint{4.264377in}{3.376291in}}%
\pgfpathlineto{\pgfqpoint{4.260496in}{3.376291in}}%
\pgfpathlineto{\pgfqpoint{4.257391in}{3.376291in}}%
\pgfpathlineto{\pgfqpoint{4.246912in}{3.376291in}}%
\pgfpathlineto{\pgfqpoint{4.246524in}{3.376291in}}%
\pgfpathlineto{\pgfqpoint{4.240702in}{3.376291in}}%
\pgfpathlineto{\pgfqpoint{4.239538in}{3.376291in}}%
\pgfpathlineto{\pgfqpoint{4.237597in}{3.376291in}}%
\pgfpathlineto{\pgfqpoint{4.235656in}{3.376291in}}%
\pgfpathlineto{\pgfqpoint{4.233328in}{3.376291in}}%
\pgfpathlineto{\pgfqpoint{4.226342in}{3.376291in}}%
\pgfpathlineto{\pgfqpoint{4.219744in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.218191in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.215086in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.210817in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.208877in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.208100in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.199950in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.198786in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.198009in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.191411in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.189859in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.188695in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.184813in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.179380in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.175111in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.166960in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.165796in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.164631in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.158810in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.156869in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.149883in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.148331in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.130089in}{3.378870in}}%
\pgfpathlineto{\pgfqpoint{4.117670in}{3.378870in}}%
\pgfpathlineto{\pgfqpoint{4.116117in}{3.378870in}}%
\pgfpathlineto{\pgfqpoint{4.115729in}{3.378870in}}%
\pgfpathlineto{\pgfqpoint{4.113788in}{3.378870in}}%
\pgfpathlineto{\pgfqpoint{4.112624in}{3.378870in}}%
\pgfpathlineto{\pgfqpoint{4.097876in}{3.378870in}}%
\pgfpathlineto{\pgfqpoint{4.094383in}{3.378870in}}%
\pgfpathlineto{\pgfqpoint{4.093995in}{3.378870in}}%
\pgfpathlineto{\pgfqpoint{4.091278in}{3.378870in}}%
\pgfpathlineto{\pgfqpoint{4.087009in}{3.378870in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{3.378870in}}%
\pgfpathlineto{\pgfqpoint{4.077694in}{3.378746in}}%
\pgfpathlineto{\pgfqpoint{4.072260in}{3.378746in}}%
\pgfpathlineto{\pgfqpoint{4.070320in}{3.378746in}}%
\pgfpathlineto{\pgfqpoint{4.067603in}{3.378746in}}%
\pgfpathlineto{\pgfqpoint{4.062945in}{3.378746in}}%
\pgfpathlineto{\pgfqpoint{4.050914in}{3.378746in}}%
\pgfpathlineto{\pgfqpoint{4.045092in}{3.378746in}}%
\pgfpathlineto{\pgfqpoint{4.044704in}{3.378746in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{3.378746in}}%
\pgfpathlineto{\pgfqpoint{4.041211in}{3.378746in}}%
\pgfpathlineto{\pgfqpoint{4.040823in}{3.378746in}}%
\pgfpathlineto{\pgfqpoint{4.037330in}{3.378746in}}%
\pgfpathlineto{\pgfqpoint{4.035777in}{3.378746in}}%
\pgfpathlineto{\pgfqpoint{4.030344in}{3.378746in}}%
\pgfpathlineto{\pgfqpoint{4.029568in}{3.378746in}}%
\pgfpathlineto{\pgfqpoint{4.029180in}{3.378746in}}%
\pgfpathlineto{\pgfqpoint{4.027627in}{3.378746in}}%
\pgfpathlineto{\pgfqpoint{4.021417in}{3.378746in}}%
\pgfpathlineto{\pgfqpoint{4.018312in}{3.376291in}}%
\pgfpathlineto{\pgfqpoint{4.014043in}{3.379199in}}%
\pgfpathlineto{\pgfqpoint{3.994249in}{3.379199in}}%
\pgfpathlineto{\pgfqpoint{3.993473in}{3.379199in}}%
\pgfpathlineto{\pgfqpoint{3.990756in}{3.379199in}}%
\pgfpathlineto{\pgfqpoint{3.988816in}{3.379199in}}%
\pgfpathlineto{\pgfqpoint{3.987651in}{3.379199in}}%
\pgfpathlineto{\pgfqpoint{3.984546in}{3.379199in}}%
\pgfpathlineto{\pgfqpoint{3.979889in}{3.379199in}}%
\pgfpathlineto{\pgfqpoint{3.977560in}{3.379199in}}%
\pgfpathlineto{\pgfqpoint{3.976784in}{3.379199in}}%
\pgfpathlineto{\pgfqpoint{3.975620in}{3.379199in}}%
\pgfpathlineto{\pgfqpoint{3.974844in}{3.379199in}}%
\pgfpathlineto{\pgfqpoint{3.967081in}{3.379199in}}%
\pgfpathlineto{\pgfqpoint{3.963976in}{3.379199in}}%
\pgfpathlineto{\pgfqpoint{3.960483in}{3.379199in}}%
\pgfpathlineto{\pgfqpoint{3.956214in}{3.379199in}}%
\pgfpathlineto{\pgfqpoint{3.950004in}{3.373926in}}%
\pgfpathlineto{\pgfqpoint{3.946511in}{3.373926in}}%
\pgfpathlineto{\pgfqpoint{3.938749in}{3.373926in}}%
\pgfpathlineto{\pgfqpoint{3.933703in}{3.373926in}}%
\pgfpathlineto{\pgfqpoint{3.931375in}{3.373926in}}%
\pgfpathlineto{\pgfqpoint{3.924777in}{3.373926in}}%
\pgfpathlineto{\pgfqpoint{3.919343in}{3.373926in}}%
\pgfpathlineto{\pgfqpoint{3.917791in}{3.373926in}}%
\pgfpathlineto{\pgfqpoint{3.908864in}{3.373926in}}%
\pgfpathlineto{\pgfqpoint{3.906147in}{3.373926in}}%
\pgfpathlineto{\pgfqpoint{3.896832in}{3.371593in}}%
\pgfpathlineto{\pgfqpoint{3.873546in}{3.369417in}}%
\pgfpathlineto{\pgfqpoint{3.870441in}{3.369417in}}%
\pgfpathlineto{\pgfqpoint{3.868112in}{3.369417in}}%
\pgfpathlineto{\pgfqpoint{3.866948in}{3.369417in}}%
\pgfpathlineto{\pgfqpoint{3.862290in}{3.369417in}}%
\pgfpathlineto{\pgfqpoint{3.858021in}{3.369417in}}%
\pgfpathlineto{\pgfqpoint{3.844825in}{3.367395in}}%
\pgfpathlineto{\pgfqpoint{3.844437in}{3.367395in}}%
\pgfpathlineto{\pgfqpoint{3.841332in}{3.367395in}}%
\pgfpathlineto{\pgfqpoint{3.838227in}{3.367395in}}%
\pgfpathlineto{\pgfqpoint{3.821538in}{3.365458in}}%
\pgfpathlineto{\pgfqpoint{3.810671in}{3.365458in}}%
\pgfpathlineto{\pgfqpoint{3.809119in}{3.365458in}}%
\pgfpathlineto{\pgfqpoint{3.808730in}{3.365458in}}%
\pgfpathlineto{\pgfqpoint{3.791653in}{3.363650in}}%
\pgfpathlineto{\pgfqpoint{3.785056in}{3.363650in}}%
\pgfpathlineto{\pgfqpoint{3.783115in}{3.363650in}}%
\pgfpathlineto{\pgfqpoint{3.774188in}{3.363650in}}%
\pgfpathlineto{\pgfqpoint{3.769531in}{3.361897in}}%
\pgfpathlineto{\pgfqpoint{3.765650in}{3.361897in}}%
\pgfpathlineto{\pgfqpoint{3.762545in}{3.361897in}}%
\pgfpathlineto{\pgfqpoint{3.754783in}{3.361897in}}%
\pgfpathlineto{\pgfqpoint{3.753618in}{3.361897in}}%
\pgfpathlineto{\pgfqpoint{3.749349in}{3.361897in}}%
\pgfpathlineto{\pgfqpoint{3.742363in}{3.360239in}}%
\pgfpathlineto{\pgfqpoint{3.740422in}{3.360239in}}%
\pgfpathlineto{\pgfqpoint{3.738482in}{3.360239in}}%
\pgfpathlineto{\pgfqpoint{3.731496in}{3.360239in}}%
\pgfpathlineto{\pgfqpoint{3.728779in}{3.360239in}}%
\pgfpathlineto{\pgfqpoint{3.726450in}{3.352851in}}%
\pgfpathlineto{\pgfqpoint{3.722181in}{3.352851in}}%
\pgfpathlineto{\pgfqpoint{3.720240in}{3.352851in}}%
\pgfpathlineto{\pgfqpoint{3.716359in}{3.352851in}}%
\pgfpathlineto{\pgfqpoint{3.709761in}{3.351170in}}%
\pgfpathlineto{\pgfqpoint{3.709373in}{3.351170in}}%
\pgfpathlineto{\pgfqpoint{3.697342in}{3.349555in}}%
\pgfpathlineto{\pgfqpoint{3.696177in}{3.349555in}}%
\pgfpathlineto{\pgfqpoint{3.691132in}{3.342510in}}%
\pgfpathlineto{\pgfqpoint{3.672114in}{3.342510in}}%
\pgfpathlineto{\pgfqpoint{3.665516in}{3.342510in}}%
\pgfpathlineto{\pgfqpoint{3.658142in}{3.332627in}}%
\pgfpathlineto{\pgfqpoint{3.655037in}{3.332627in}}%
\pgfpathlineto{\pgfqpoint{3.654649in}{3.332627in}}%
\pgfpathlineto{\pgfqpoint{3.645334in}{3.332557in}}%
\pgfpathlineto{\pgfqpoint{3.641453in}{3.332557in}}%
\pgfpathlineto{\pgfqpoint{3.639513in}{3.332557in}}%
\pgfpathlineto{\pgfqpoint{3.638736in}{3.332557in}}%
\pgfpathlineto{\pgfqpoint{3.638348in}{3.332557in}}%
\pgfpathlineto{\pgfqpoint{3.634467in}{3.332557in}}%
\pgfpathlineto{\pgfqpoint{3.631750in}{3.332557in}}%
\pgfpathlineto{\pgfqpoint{3.630586in}{3.332557in}}%
\pgfpathlineto{\pgfqpoint{3.627093in}{3.332557in}}%
\pgfpathlineto{\pgfqpoint{3.615449in}{3.314084in}}%
\pgfpathlineto{\pgfqpoint{3.613897in}{3.314084in}}%
\pgfpathlineto{\pgfqpoint{3.609628in}{3.314084in}}%
\pgfpathlineto{\pgfqpoint{3.608075in}{3.314084in}}%
\pgfpathlineto{\pgfqpoint{3.607687in}{3.314084in}}%
\pgfpathlineto{\pgfqpoint{3.599149in}{3.316178in}}%
\pgfpathlineto{\pgfqpoint{3.598761in}{3.316178in}}%
\pgfpathlineto{\pgfqpoint{3.598372in}{3.316178in}}%
\pgfpathlineto{\pgfqpoint{3.596820in}{3.316178in}}%
\pgfpathlineto{\pgfqpoint{3.594103in}{3.316178in}}%
\pgfpathlineto{\pgfqpoint{3.591774in}{3.316178in}}%
\pgfpathlineto{\pgfqpoint{3.591386in}{3.316178in}}%
\pgfpathlineto{\pgfqpoint{3.587505in}{3.298915in}}%
\pgfpathlineto{\pgfqpoint{3.580519in}{3.295541in}}%
\pgfpathlineto{\pgfqpoint{3.576250in}{3.295541in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{3.295541in}}%
\pgfpathlineto{\pgfqpoint{3.555680in}{3.280422in}}%
\pgfpathlineto{\pgfqpoint{3.552187in}{3.282729in}}%
\pgfpathlineto{\pgfqpoint{3.551022in}{3.282729in}}%
\pgfpathlineto{\pgfqpoint{3.543648in}{3.279530in}}%
\pgfpathlineto{\pgfqpoint{3.543260in}{3.279530in}}%
\pgfpathlineto{\pgfqpoint{3.542484in}{3.279530in}}%
\pgfpathlineto{\pgfqpoint{3.538991in}{3.279530in}}%
\pgfpathlineto{\pgfqpoint{3.535498in}{3.279530in}}%
\pgfpathlineto{\pgfqpoint{3.533169in}{3.270935in}}%
\pgfpathlineto{\pgfqpoint{3.527736in}{3.268299in}}%
\pgfpathlineto{\pgfqpoint{3.525019in}{3.268299in}}%
\pgfpathlineto{\pgfqpoint{3.524631in}{3.268299in}}%
\pgfpathlineto{\pgfqpoint{3.519973in}{3.261879in}}%
\pgfpathlineto{\pgfqpoint{3.514540in}{3.261879in}}%
\pgfpathlineto{\pgfqpoint{3.512987in}{3.261879in}}%
\pgfpathlineto{\pgfqpoint{3.504449in}{3.252391in}}%
\pgfpathlineto{\pgfqpoint{3.504061in}{3.252391in}}%
\pgfpathlineto{\pgfqpoint{3.500956in}{3.252391in}}%
\pgfpathlineto{\pgfqpoint{3.495134in}{3.252391in}}%
\pgfpathlineto{\pgfqpoint{3.485043in}{3.246118in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{3.237593in}}%
\pgfpathlineto{\pgfqpoint{3.474952in}{3.237593in}}%
\pgfpathlineto{\pgfqpoint{3.465249in}{3.233848in}}%
\pgfpathlineto{\pgfqpoint{3.463697in}{3.233848in}}%
\pgfpathlineto{\pgfqpoint{3.456711in}{3.233848in}}%
\pgfpathlineto{\pgfqpoint{3.446620in}{3.219050in}}%
\pgfpathlineto{\pgfqpoint{3.445455in}{3.219050in}}%
\pgfpathlineto{\pgfqpoint{3.434200in}{3.218653in}}%
\pgfpathlineto{\pgfqpoint{3.424497in}{3.210661in}}%
\pgfpathlineto{\pgfqpoint{3.419064in}{3.204216in}}%
\pgfpathlineto{\pgfqpoint{3.408973in}{3.200507in}}%
\pgfpathlineto{\pgfqpoint{3.408584in}{3.200507in}}%
\pgfpathlineto{\pgfqpoint{3.403151in}{3.197592in}}%
\pgfpathlineto{\pgfqpoint{3.400046in}{3.200110in}}%
\pgfpathlineto{\pgfqpoint{3.394612in}{3.192118in}}%
\pgfpathlineto{\pgfqpoint{3.388791in}{3.192118in}}%
\pgfpathlineto{\pgfqpoint{3.372878in}{3.185673in}}%
\pgfpathlineto{\pgfqpoint{3.368221in}{3.174988in}}%
\pgfpathlineto{\pgfqpoint{3.363951in}{3.177857in}}%
\pgfpathlineto{\pgfqpoint{3.359682in}{3.177857in}}%
\pgfpathlineto{\pgfqpoint{3.358130in}{3.177857in}}%
\pgfpathlineto{\pgfqpoint{3.347650in}{3.167130in}}%
\pgfpathlineto{\pgfqpoint{3.346098in}{3.167130in}}%
\pgfpathlineto{\pgfqpoint{3.342993in}{3.159311in}}%
\pgfpathlineto{\pgfqpoint{3.341829in}{3.159311in}}%
\pgfpathlineto{\pgfqpoint{3.338724in}{3.156445in}}%
\pgfpathlineto{\pgfqpoint{3.336007in}{3.159314in}}%
\pgfpathlineto{\pgfqpoint{3.334843in}{3.159314in}}%
\pgfpathlineto{\pgfqpoint{3.332514in}{3.159314in}}%
\pgfpathlineto{\pgfqpoint{3.330962in}{3.159314in}}%
\pgfpathlineto{\pgfqpoint{3.330185in}{3.159314in}}%
\pgfpathlineto{\pgfqpoint{3.326692in}{3.159314in}}%
\pgfpathlineto{\pgfqpoint{3.312720in}{3.145528in}}%
\pgfpathlineto{\pgfqpoint{3.310780in}{3.145528in}}%
\pgfpathlineto{\pgfqpoint{3.306898in}{3.142855in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{3.145799in}}%
\pgfpathlineto{\pgfqpoint{3.302241in}{3.145799in}}%
\pgfpathlineto{\pgfqpoint{3.298360in}{3.140771in}}%
\pgfpathlineto{\pgfqpoint{3.297196in}{3.140771in}}%
\pgfpathlineto{\pgfqpoint{3.294479in}{3.140771in}}%
\pgfpathlineto{\pgfqpoint{3.285164in}{3.126985in}}%
\pgfpathlineto{\pgfqpoint{3.277402in}{3.124312in}}%
\pgfpathlineto{\pgfqpoint{3.274297in}{3.124312in}}%
\pgfpathlineto{\pgfqpoint{3.273909in}{3.124312in}}%
\pgfpathlineto{\pgfqpoint{3.273521in}{3.124312in}}%
\pgfpathlineto{\pgfqpoint{3.269639in}{3.127256in}}%
\pgfpathlineto{\pgfqpoint{3.265758in}{3.127256in}}%
\pgfpathlineto{\pgfqpoint{3.264206in}{3.127256in}}%
\pgfpathlineto{\pgfqpoint{3.263818in}{3.120300in}}%
\pgfpathlineto{\pgfqpoint{3.260713in}{3.120300in}}%
\pgfpathlineto{\pgfqpoint{3.254891in}{3.114003in}}%
\pgfpathlineto{\pgfqpoint{3.249846in}{3.108442in}}%
\pgfpathlineto{\pgfqpoint{3.248293in}{3.108442in}}%
\pgfpathlineto{\pgfqpoint{3.226947in}{3.095459in}}%
\pgfpathlineto{\pgfqpoint{3.217632in}{3.092958in}}%
\pgfpathlineto{\pgfqpoint{3.215303in}{3.092958in}}%
\pgfpathlineto{\pgfqpoint{3.212587in}{3.092958in}}%
\pgfpathlineto{\pgfqpoint{3.208317in}{3.080146in}}%
\pgfpathlineto{\pgfqpoint{3.204048in}{3.083214in}}%
\pgfpathlineto{\pgfqpoint{3.197450in}{3.076916in}}%
\pgfpathlineto{\pgfqpoint{3.194733in}{3.076916in}}%
\pgfpathlineto{\pgfqpoint{3.194345in}{3.076916in}}%
\pgfpathlineto{\pgfqpoint{3.192793in}{3.076916in}}%
\pgfpathlineto{\pgfqpoint{3.183866in}{3.067648in}}%
\pgfpathlineto{\pgfqpoint{3.168730in}{3.058373in}}%
\pgfpathlineto{\pgfqpoint{3.161744in}{3.058373in}}%
\pgfpathlineto{\pgfqpoint{3.156698in}{3.051762in}}%
\pgfpathlineto{\pgfqpoint{3.154369in}{3.049105in}}%
\pgfpathlineto{\pgfqpoint{3.153593in}{3.049105in}}%
\pgfpathlineto{\pgfqpoint{3.149324in}{3.049105in}}%
\pgfpathlineto{\pgfqpoint{3.143114in}{3.043060in}}%
\pgfpathlineto{\pgfqpoint{3.141950in}{3.043060in}}%
\pgfpathlineto{\pgfqpoint{3.138457in}{3.046128in}}%
\pgfpathlineto{\pgfqpoint{3.129530in}{3.033218in}}%
\pgfpathlineto{\pgfqpoint{3.127978in}{3.033218in}}%
\pgfpathlineto{\pgfqpoint{3.123320in}{3.030561in}}%
\pgfpathlineto{\pgfqpoint{3.122544in}{3.030561in}}%
\pgfpathlineto{\pgfqpoint{3.121768in}{3.030561in}}%
\pgfpathlineto{\pgfqpoint{3.119439in}{3.030561in}}%
\pgfpathlineto{\pgfqpoint{3.118663in}{3.024516in}}%
\pgfpathlineto{\pgfqpoint{3.112453in}{3.024516in}}%
\pgfpathlineto{\pgfqpoint{3.111677in}{3.024516in}}%
\pgfpathlineto{\pgfqpoint{3.105467in}{3.018157in}}%
\pgfpathlineto{\pgfqpoint{3.103526in}{3.021287in}}%
\pgfpathlineto{\pgfqpoint{3.101974in}{3.014675in}}%
\pgfpathlineto{\pgfqpoint{3.094988in}{3.014675in}}%
\pgfpathlineto{\pgfqpoint{3.085285in}{3.005973in}}%
\pgfpathlineto{\pgfqpoint{3.083344in}{2.999614in}}%
\pgfpathlineto{\pgfqpoint{3.077523in}{2.999614in}}%
\pgfpathlineto{\pgfqpoint{3.075582in}{2.999614in}}%
\pgfpathlineto{\pgfqpoint{3.067820in}{2.996132in}}%
\pgfpathlineto{\pgfqpoint{3.057341in}{2.981071in}}%
\pgfpathlineto{\pgfqpoint{3.055012in}{2.981071in}}%
\pgfpathlineto{\pgfqpoint{3.053072in}{2.981071in}}%
\pgfpathlineto{\pgfqpoint{3.045697in}{2.981071in}}%
\pgfpathlineto{\pgfqpoint{3.043757in}{2.981071in}}%
\pgfpathlineto{\pgfqpoint{3.039488in}{2.968468in}}%
\pgfpathlineto{\pgfqpoint{3.035606in}{2.968468in}}%
\pgfpathlineto{\pgfqpoint{3.032113in}{2.962528in}}%
\pgfpathlineto{\pgfqpoint{3.021634in}{2.962528in}}%
\pgfpathlineto{\pgfqpoint{3.018917in}{2.962528in}}%
\pgfpathlineto{\pgfqpoint{3.018141in}{2.962528in}}%
\pgfpathlineto{\pgfqpoint{3.007662in}{2.949925in}}%
\pgfpathlineto{\pgfqpoint{3.004945in}{2.941007in}}%
\pgfpathlineto{\pgfqpoint{3.003781in}{2.943985in}}%
\pgfpathlineto{\pgfqpoint{2.997183in}{2.943985in}}%
\pgfpathlineto{\pgfqpoint{2.996795in}{2.943985in}}%
\pgfpathlineto{\pgfqpoint{2.989809in}{2.943985in}}%
\pgfpathlineto{\pgfqpoint{2.987868in}{2.943985in}}%
\pgfpathlineto{\pgfqpoint{2.985928in}{2.938443in}}%
\pgfpathlineto{\pgfqpoint{2.984763in}{2.938443in}}%
\pgfpathlineto{\pgfqpoint{2.978165in}{2.922464in}}%
\pgfpathlineto{\pgfqpoint{2.971179in}{2.925442in}}%
\pgfpathlineto{\pgfqpoint{2.964193in}{2.925442in}}%
\pgfpathlineto{\pgfqpoint{2.963029in}{2.925442in}}%
\pgfpathlineto{\pgfqpoint{2.947116in}{2.903921in}}%
\pgfpathlineto{\pgfqpoint{2.941295in}{2.906899in}}%
\pgfpathlineto{\pgfqpoint{2.939742in}{2.906899in}}%
\pgfpathlineto{\pgfqpoint{2.938966in}{2.906899in}}%
\pgfpathlineto{\pgfqpoint{2.928099in}{2.895516in}}%
\pgfpathlineto{\pgfqpoint{2.918396in}{2.885378in}}%
\pgfpathlineto{\pgfqpoint{2.913738in}{2.885378in}}%
\pgfpathlineto{\pgfqpoint{2.911410in}{2.888356in}}%
\pgfpathlineto{\pgfqpoint{2.910634in}{2.888356in}}%
\pgfpathlineto{\pgfqpoint{2.905976in}{2.882814in}}%
\pgfpathlineto{\pgfqpoint{2.896661in}{2.874459in}}%
\pgfpathlineto{\pgfqpoint{2.893556in}{2.866835in}}%
\pgfpathlineto{\pgfqpoint{2.884242in}{2.861322in}}%
\pgfpathlineto{\pgfqpoint{2.883465in}{2.861322in}}%
\pgfpathlineto{\pgfqpoint{2.880361in}{2.861322in}}%
\pgfpathlineto{\pgfqpoint{2.878032in}{2.864271in}}%
\pgfpathlineto{\pgfqpoint{2.875703in}{2.858430in}}%
\pgfpathlineto{\pgfqpoint{2.874151in}{2.858430in}}%
\pgfpathlineto{\pgfqpoint{2.871434in}{2.858430in}}%
\pgfpathlineto{\pgfqpoint{2.857074in}{2.842779in}}%
\pgfpathlineto{\pgfqpoint{2.855133in}{2.842779in}}%
\pgfpathlineto{\pgfqpoint{2.846595in}{2.839887in}}%
\pgfpathlineto{\pgfqpoint{2.831070in}{2.824236in}}%
\pgfpathlineto{\pgfqpoint{2.823308in}{2.824236in}}%
\pgfpathlineto{\pgfqpoint{2.822920in}{2.824236in}}%
\pgfpathlineto{\pgfqpoint{2.817486in}{2.818386in}}%
\pgfpathlineto{\pgfqpoint{2.811276in}{2.805693in}}%
\pgfpathlineto{\pgfqpoint{2.807007in}{2.805693in}}%
\pgfpathlineto{\pgfqpoint{2.795752in}{2.805693in}}%
\pgfpathlineto{\pgfqpoint{2.786825in}{2.784433in}}%
\pgfpathlineto{\pgfqpoint{2.776346in}{2.787150in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{2.776485in}}%
\pgfpathlineto{\pgfqpoint{2.761209in}{2.765890in}}%
\pgfpathlineto{\pgfqpoint{2.754223in}{2.765890in}}%
\pgfpathlineto{\pgfqpoint{2.747625in}{2.762756in}}%
\pgfpathlineto{\pgfqpoint{2.745685in}{2.762756in}}%
\pgfpathlineto{\pgfqpoint{2.735594in}{2.747347in}}%
\pgfpathlineto{\pgfqpoint{2.733265in}{2.747347in}}%
\pgfpathlineto{\pgfqpoint{2.732489in}{2.747347in}}%
\pgfpathlineto{\pgfqpoint{2.724727in}{2.741497in}}%
\pgfpathlineto{\pgfqpoint{2.713859in}{2.728804in}}%
\pgfpathlineto{\pgfqpoint{2.706873in}{2.728804in}}%
\pgfpathlineto{\pgfqpoint{2.704157in}{2.722954in}}%
\pgfpathlineto{\pgfqpoint{2.703768in}{2.722954in}}%
\pgfpathlineto{\pgfqpoint{2.702992in}{2.722954in}}%
\pgfpathlineto{\pgfqpoint{2.697947in}{2.722954in}}%
\pgfpathlineto{\pgfqpoint{2.695230in}{2.721387in}}%
\pgfpathlineto{\pgfqpoint{2.694066in}{2.716467in}}%
\pgfpathlineto{\pgfqpoint{2.674272in}{2.704411in}}%
\pgfpathlineto{\pgfqpoint{2.673496in}{2.702844in}}%
\pgfpathlineto{\pgfqpoint{2.672331in}{2.702844in}}%
\pgfpathlineto{\pgfqpoint{2.668838in}{2.697924in}}%
\pgfpathlineto{\pgfqpoint{2.665733in}{2.697924in}}%
\pgfpathlineto{\pgfqpoint{2.659523in}{2.685868in}}%
\pgfpathlineto{\pgfqpoint{2.650209in}{2.684301in}}%
\pgfpathlineto{\pgfqpoint{2.642446in}{2.679381in}}%
\pgfpathlineto{\pgfqpoint{2.633520in}{2.667325in}}%
\pgfpathlineto{\pgfqpoint{2.626146in}{2.665758in}}%
\pgfpathlineto{\pgfqpoint{2.621488in}{2.660838in}}%
\pgfpathlineto{\pgfqpoint{2.607904in}{2.645526in}}%
\pgfpathlineto{\pgfqpoint{2.606740in}{2.645526in}}%
\pgfpathlineto{\pgfqpoint{2.605964in}{2.645526in}}%
\pgfpathlineto{\pgfqpoint{2.603635in}{2.647215in}}%
\pgfpathlineto{\pgfqpoint{2.601306in}{2.647215in}}%
\pgfpathlineto{\pgfqpoint{2.600918in}{2.642295in}}%
\pgfpathlineto{\pgfqpoint{2.596649in}{2.642295in}}%
\pgfpathlineto{\pgfqpoint{2.593156in}{2.637024in}}%
\pgfpathlineto{\pgfqpoint{2.591991in}{2.627887in}}%
\pgfpathlineto{\pgfqpoint{2.589663in}{2.626983in}}%
\pgfpathlineto{\pgfqpoint{2.586558in}{2.626983in}}%
\pgfpathlineto{\pgfqpoint{2.586170in}{2.626983in}}%
\pgfpathlineto{\pgfqpoint{2.580348in}{2.626983in}}%
\pgfpathlineto{\pgfqpoint{2.574138in}{2.623752in}}%
\pgfpathlineto{\pgfqpoint{2.572198in}{2.618481in}}%
\pgfpathlineto{\pgfqpoint{2.562107in}{2.608440in}}%
\pgfpathlineto{\pgfqpoint{2.557837in}{2.603703in}}%
\pgfpathlineto{\pgfqpoint{2.554732in}{2.603703in}}%
\pgfpathlineto{\pgfqpoint{2.553180in}{2.603703in}}%
\pgfpathlineto{\pgfqpoint{2.550075in}{2.590801in}}%
\pgfpathlineto{\pgfqpoint{2.539208in}{2.589897in}}%
\pgfpathlineto{\pgfqpoint{2.527953in}{2.570393in}}%
\pgfpathlineto{\pgfqpoint{2.527176in}{2.570393in}}%
\pgfpathlineto{\pgfqpoint{2.526400in}{2.570393in}}%
\pgfpathlineto{\pgfqpoint{2.525236in}{2.570393in}}%
\pgfpathlineto{\pgfqpoint{2.520967in}{2.571354in}}%
\pgfpathlineto{\pgfqpoint{2.519802in}{2.571354in}}%
\pgfpathlineto{\pgfqpoint{2.510099in}{2.551934in}}%
\pgfpathlineto{\pgfqpoint{2.505830in}{2.551850in}}%
\pgfpathlineto{\pgfqpoint{2.502337in}{2.551850in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{2.551850in}}%
\pgfpathlineto{\pgfqpoint{2.500785in}{2.551850in}}%
\pgfpathlineto{\pgfqpoint{2.493410in}{2.542951in}}%
\pgfpathlineto{\pgfqpoint{2.493022in}{2.542951in}}%
\pgfpathlineto{\pgfqpoint{2.486424in}{2.533307in}}%
\pgfpathlineto{\pgfqpoint{2.479826in}{2.533307in}}%
\pgfpathlineto{\pgfqpoint{2.463526in}{2.514764in}}%
\pgfpathlineto{\pgfqpoint{2.462361in}{2.514764in}}%
\pgfpathlineto{\pgfqpoint{2.454599in}{2.505381in}}%
\pgfpathlineto{\pgfqpoint{2.453046in}{2.505381in}}%
\pgfpathlineto{\pgfqpoint{2.450718in}{2.495435in}}%
\pgfpathlineto{\pgfqpoint{2.448001in}{2.496221in}}%
\pgfpathlineto{\pgfqpoint{2.442179in}{2.496221in}}%
\pgfpathlineto{\pgfqpoint{2.438686in}{2.491739in}}%
\pgfpathlineto{\pgfqpoint{2.428595in}{2.477761in}}%
\pgfpathlineto{\pgfqpoint{2.424326in}{2.473624in}}%
\pgfpathlineto{\pgfqpoint{2.419281in}{2.473196in}}%
\pgfpathlineto{\pgfqpoint{2.418504in}{2.473196in}}%
\pgfpathlineto{\pgfqpoint{2.415011in}{2.468295in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{2.459218in}}%
\pgfpathlineto{\pgfqpoint{2.411130in}{2.459218in}}%
\pgfpathlineto{\pgfqpoint{2.404920in}{2.455081in}}%
\pgfpathlineto{\pgfqpoint{2.399099in}{2.449752in}}%
\pgfpathlineto{\pgfqpoint{2.398710in}{2.449752in}}%
\pgfpathlineto{\pgfqpoint{2.397546in}{2.449752in}}%
\pgfpathlineto{\pgfqpoint{2.389784in}{2.436538in}}%
\pgfpathlineto{\pgfqpoint{2.386679in}{2.436538in}}%
\pgfpathlineto{\pgfqpoint{2.385515in}{2.436538in}}%
\pgfpathlineto{\pgfqpoint{2.383574in}{2.431956in}}%
\pgfpathlineto{\pgfqpoint{2.373871in}{2.422132in}}%
\pgfpathlineto{\pgfqpoint{2.373483in}{2.422132in}}%
\pgfpathlineto{\pgfqpoint{2.372319in}{2.417995in}}%
\pgfpathlineto{\pgfqpoint{2.371542in}{2.417995in}}%
\pgfpathlineto{\pgfqpoint{2.370766in}{2.417995in}}%
\pgfpathlineto{\pgfqpoint{2.370378in}{2.417995in}}%
\pgfpathlineto{\pgfqpoint{2.366109in}{2.413413in}}%
\pgfpathlineto{\pgfqpoint{2.337776in}{2.380909in}}%
\pgfpathlineto{\pgfqpoint{2.333895in}{2.380909in}}%
\pgfpathlineto{\pgfqpoint{2.333507in}{2.380909in}}%
\pgfpathlineto{\pgfqpoint{2.331567in}{2.376327in}}%
\pgfpathlineto{\pgfqpoint{2.309444in}{2.357783in}}%
\pgfpathlineto{\pgfqpoint{2.308280in}{2.357783in}}%
\pgfpathlineto{\pgfqpoint{2.304011in}{2.345758in}}%
\pgfpathlineto{\pgfqpoint{2.299353in}{2.343823in}}%
\pgfpathlineto{\pgfqpoint{2.298965in}{2.343823in}}%
\pgfpathlineto{\pgfqpoint{2.295472in}{2.343823in}}%
\pgfpathlineto{\pgfqpoint{2.289262in}{2.327215in}}%
\pgfpathlineto{\pgfqpoint{2.280724in}{2.325280in}}%
\pgfpathlineto{\pgfqpoint{2.278395in}{2.325280in}}%
\pgfpathlineto{\pgfqpoint{2.276066in}{2.325280in}}%
\pgfpathlineto{\pgfqpoint{2.271797in}{2.308672in}}%
\pgfpathlineto{\pgfqpoint{2.270245in}{2.308672in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{2.308672in}}%
\pgfpathlineto{\pgfqpoint{2.247346in}{2.288194in}}%
\pgfpathlineto{\pgfqpoint{2.244629in}{2.288194in}}%
\pgfpathlineto{\pgfqpoint{2.242688in}{2.278807in}}%
\pgfpathlineto{\pgfqpoint{2.231433in}{2.269651in}}%
\pgfpathlineto{\pgfqpoint{2.229881in}{2.269651in}}%
\pgfpathlineto{\pgfqpoint{2.225999in}{2.258953in}}%
\pgfpathlineto{\pgfqpoint{2.225223in}{2.258953in}}%
\pgfpathlineto{\pgfqpoint{2.223283in}{2.258953in}}%
\pgfpathlineto{\pgfqpoint{2.217073in}{2.258953in}}%
\pgfpathlineto{\pgfqpoint{2.215132in}{2.257306in}}%
\pgfpathlineto{\pgfqpoint{2.210087in}{2.240410in}}%
\pgfpathlineto{\pgfqpoint{2.206982in}{2.240410in}}%
\pgfpathlineto{\pgfqpoint{2.194950in}{2.220498in}}%
\pgfpathlineto{\pgfqpoint{2.193786in}{2.221867in}}%
\pgfpathlineto{\pgfqpoint{2.190681in}{2.221867in}}%
\pgfpathlineto{\pgfqpoint{2.189129in}{2.221867in}}%
\pgfpathlineto{\pgfqpoint{2.167394in}{2.203324in}}%
\pgfpathlineto{\pgfqpoint{2.161961in}{2.184781in}}%
\pgfpathlineto{\pgfqpoint{2.157691in}{2.184781in}}%
\pgfpathlineto{\pgfqpoint{2.151093in}{2.184781in}}%
\pgfpathlineto{\pgfqpoint{2.149929in}{2.172353in}}%
\pgfpathlineto{\pgfqpoint{2.148765in}{2.172353in}}%
\pgfpathlineto{\pgfqpoint{2.147988in}{2.166238in}}%
\pgfpathlineto{\pgfqpoint{2.147212in}{2.166238in}}%
\pgfpathlineto{\pgfqpoint{2.140226in}{2.166238in}}%
\pgfpathlineto{\pgfqpoint{2.132464in}{2.147695in}}%
\pgfpathlineto{\pgfqpoint{2.125866in}{2.147695in}}%
\pgfpathlineto{\pgfqpoint{2.118104in}{2.127782in}}%
\pgfpathlineto{\pgfqpoint{2.115775in}{2.129152in}}%
\pgfpathlineto{\pgfqpoint{2.106072in}{2.127505in}}%
\pgfpathlineto{\pgfqpoint{2.104908in}{2.119073in}}%
\pgfpathlineto{\pgfqpoint{2.100250in}{2.110609in}}%
\pgfpathlineto{\pgfqpoint{2.093652in}{2.110609in}}%
\pgfpathlineto{\pgfqpoint{2.092488in}{2.108962in}}%
\pgfpathlineto{\pgfqpoint{2.087443in}{2.092066in}}%
\pgfpathlineto{\pgfqpoint{2.085114in}{2.092066in}}%
\pgfpathlineto{\pgfqpoint{2.082397in}{2.092066in}}%
\pgfpathlineto{\pgfqpoint{2.081621in}{2.092066in}}%
\pgfpathlineto{\pgfqpoint{2.077352in}{2.090419in}}%
\pgfpathlineto{\pgfqpoint{2.074247in}{2.072153in}}%
\pgfpathlineto{\pgfqpoint{2.065708in}{2.073523in}}%
\pgfpathlineto{\pgfqpoint{2.063768in}{2.071876in}}%
\pgfpathlineto{\pgfqpoint{2.053289in}{2.054980in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{2.036437in}}%
\pgfpathlineto{\pgfqpoint{2.034659in}{2.034790in}}%
\pgfpathlineto{\pgfqpoint{2.034271in}{2.034790in}}%
\pgfpathlineto{\pgfqpoint{2.028837in}{2.017894in}}%
\pgfpathlineto{\pgfqpoint{2.025732in}{2.017894in}}%
\pgfpathlineto{\pgfqpoint{2.012925in}{1.999351in}}%
\pgfpathlineto{\pgfqpoint{2.003222in}{1.982118in}}%
\pgfpathlineto{\pgfqpoint{2.002834in}{1.982118in}}%
\pgfpathlineto{\pgfqpoint{2.002057in}{1.979438in}}%
\pgfpathlineto{\pgfqpoint{2.001669in}{1.979438in}}%
\pgfpathlineto{\pgfqpoint{2.000505in}{1.980808in}}%
\pgfpathlineto{\pgfqpoint{1.996624in}{1.980808in}}%
\pgfpathlineto{\pgfqpoint{1.983428in}{1.962265in}}%
\pgfpathlineto{\pgfqpoint{1.983040in}{1.962265in}}%
\pgfpathlineto{\pgfqpoint{1.976054in}{1.954419in}}%
\pgfpathlineto{\pgfqpoint{1.969844in}{1.943722in}}%
\pgfpathlineto{\pgfqpoint{1.967515in}{1.943722in}}%
\pgfpathlineto{\pgfqpoint{1.960529in}{1.926489in}}%
\pgfpathlineto{\pgfqpoint{1.954707in}{1.925179in}}%
\pgfpathlineto{\pgfqpoint{1.945781in}{1.907946in}}%
\pgfpathlineto{\pgfqpoint{1.934914in}{1.898790in}}%
\pgfpathlineto{\pgfqpoint{1.934137in}{1.898790in}}%
\pgfpathlineto{\pgfqpoint{1.932585in}{1.889403in}}%
\pgfpathlineto{\pgfqpoint{1.923270in}{1.886445in}}%
\pgfpathlineto{\pgfqpoint{1.922106in}{1.886445in}}%
\pgfpathlineto{\pgfqpoint{1.919001in}{1.870860in}}%
\pgfpathlineto{\pgfqpoint{1.917837in}{1.870860in}}%
\pgfpathlineto{\pgfqpoint{1.911627in}{1.869550in}}%
\pgfpathlineto{\pgfqpoint{1.906581in}{1.861704in}}%
\pgfpathlineto{\pgfqpoint{1.897655in}{1.851006in}}%
\pgfpathlineto{\pgfqpoint{1.894550in}{1.849359in}}%
\pgfpathlineto{\pgfqpoint{1.876308in}{1.815230in}}%
\pgfpathlineto{\pgfqpoint{1.875144in}{1.812551in}}%
\pgfpathlineto{\pgfqpoint{1.866994in}{1.806075in}}%
\pgfpathlineto{\pgfqpoint{1.864665in}{1.806075in}}%
\pgfpathlineto{\pgfqpoint{1.861172in}{1.794008in}}%
\pgfpathlineto{\pgfqpoint{1.857679in}{1.795377in}}%
\pgfpathlineto{\pgfqpoint{1.839049in}{1.768989in}}%
\pgfpathlineto{\pgfqpoint{1.826242in}{1.750446in}}%
\pgfpathlineto{\pgfqpoint{1.825853in}{1.750446in}}%
\pgfpathlineto{\pgfqpoint{1.825465in}{1.750446in}}%
\pgfpathlineto{\pgfqpoint{1.811881in}{1.731903in}}%
\pgfpathlineto{\pgfqpoint{1.806448in}{1.719835in}}%
\pgfpathlineto{\pgfqpoint{1.805283in}{1.719835in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.719558in}}%
\pgfpathlineto{\pgfqpoint{1.794804in}{1.703972in}}%
\pgfpathlineto{\pgfqpoint{1.792087in}{1.701292in}}%
\pgfpathlineto{\pgfqpoint{1.787042in}{1.701015in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.694817in}}%
\pgfpathlineto{\pgfqpoint{1.782385in}{1.685429in}}%
\pgfpathlineto{\pgfqpoint{1.773458in}{1.676274in}}%
\pgfpathlineto{\pgfqpoint{1.763367in}{1.664206in}}%
\pgfpathlineto{\pgfqpoint{1.761038in}{1.663929in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{1.648343in}}%
\pgfpathlineto{\pgfqpoint{1.752112in}{1.645663in}}%
\pgfpathlineto{\pgfqpoint{1.743573in}{1.639187in}}%
\pgfpathlineto{\pgfqpoint{1.733870in}{1.620644in}}%
\pgfpathlineto{\pgfqpoint{1.733094in}{1.620644in}}%
\pgfpathlineto{\pgfqpoint{1.731542in}{1.620644in}}%
\pgfpathlineto{\pgfqpoint{1.725720in}{1.611257in}}%
\pgfpathlineto{\pgfqpoint{1.722227in}{1.607745in}}%
\pgfpathlineto{\pgfqpoint{1.719898in}{1.602101in}}%
\pgfpathlineto{\pgfqpoint{1.714465in}{1.592714in}}%
\pgfpathlineto{\pgfqpoint{1.712524in}{1.592714in}}%
\pgfpathlineto{\pgfqpoint{1.711748in}{1.590034in}}%
\pgfpathlineto{\pgfqpoint{1.707867in}{1.589202in}}%
\pgfpathlineto{\pgfqpoint{1.707479in}{1.583117in}}%
\pgfpathlineto{\pgfqpoint{1.697776in}{1.571491in}}%
\pgfpathlineto{\pgfqpoint{1.695835in}{1.570659in}}%
\pgfpathlineto{\pgfqpoint{1.695059in}{1.570659in}}%
\pgfpathlineto{\pgfqpoint{1.691566in}{1.565015in}}%
\pgfpathlineto{\pgfqpoint{1.688461in}{1.555628in}}%
\pgfpathlineto{\pgfqpoint{1.671384in}{1.534405in}}%
\pgfpathlineto{\pgfqpoint{1.670608in}{1.534405in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{1.534405in}}%
\pgfpathlineto{\pgfqpoint{1.656636in}{1.515862in}}%
\pgfpathlineto{\pgfqpoint{1.653142in}{1.508945in}}%
\pgfpathlineto{\pgfqpoint{1.643051in}{1.496487in}}%
\pgfpathlineto{\pgfqpoint{1.638394in}{1.490402in}}%
\pgfpathlineto{\pgfqpoint{1.636842in}{1.481456in}}%
\pgfpathlineto{\pgfqpoint{1.634513in}{1.481456in}}%
\pgfpathlineto{\pgfqpoint{1.632184in}{1.481456in}}%
\pgfpathlineto{\pgfqpoint{1.628303in}{1.471859in}}%
\pgfpathlineto{\pgfqpoint{1.620929in}{1.462913in}}%
\pgfpathlineto{\pgfqpoint{1.618988in}{1.462913in}}%
\pgfpathlineto{\pgfqpoint{1.617824in}{1.462913in}}%
\pgfpathlineto{\pgfqpoint{1.613167in}{1.453316in}}%
\pgfpathlineto{\pgfqpoint{1.612002in}{1.453316in}}%
\pgfpathlineto{\pgfqpoint{1.611226in}{1.453316in}}%
\pgfpathlineto{\pgfqpoint{1.610838in}{1.453316in}}%
\pgfpathlineto{\pgfqpoint{1.608897in}{1.443479in}}%
\pgfpathlineto{\pgfqpoint{1.601135in}{1.434773in}}%
\pgfpathlineto{\pgfqpoint{1.599583in}{1.434773in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{1.424936in}}%
\pgfpathlineto{\pgfqpoint{1.593373in}{1.425826in}}%
\pgfpathlineto{\pgfqpoint{1.592597in}{1.425826in}}%
\pgfpathlineto{\pgfqpoint{1.591820in}{1.425826in}}%
\pgfpathlineto{\pgfqpoint{1.583282in}{1.406393in}}%
\pgfpathlineto{\pgfqpoint{1.579789in}{1.407283in}}%
\pgfpathlineto{\pgfqpoint{1.577072in}{1.407283in}}%
\pgfpathlineto{\pgfqpoint{1.575520in}{1.404604in}}%
\pgfpathlineto{\pgfqpoint{1.562324in}{1.386061in}}%
\pgfpathlineto{\pgfqpoint{1.556502in}{1.379143in}}%
\pgfpathlineto{\pgfqpoint{1.553785in}{1.369307in}}%
\pgfpathlineto{\pgfqpoint{1.552233in}{1.369307in}}%
\pgfpathlineto{\pgfqpoint{1.549128in}{1.367518in}}%
\pgfpathlineto{\pgfqpoint{1.548740in}{1.367518in}}%
\pgfpathlineto{\pgfqpoint{1.547575in}{1.361709in}}%
\pgfpathlineto{\pgfqpoint{1.542530in}{1.350764in}}%
\pgfpathlineto{\pgfqpoint{1.533215in}{1.342057in}}%
\pgfpathlineto{\pgfqpoint{1.530886in}{1.342057in}}%
\pgfpathlineto{\pgfqpoint{1.524288in}{1.332221in}}%
\pgfpathlineto{\pgfqpoint{1.521184in}{1.330431in}}%
\pgfpathlineto{\pgfqpoint{1.519631in}{1.324623in}}%
\pgfpathlineto{\pgfqpoint{1.512645in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{1.511869in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{1.506435in}{1.306080in}}%
\pgfpathlineto{\pgfqpoint{1.498673in}{1.295135in}}%
\pgfpathlineto{\pgfqpoint{1.497509in}{1.295135in}}%
\pgfpathlineto{\pgfqpoint{1.493627in}{1.293345in}}%
\pgfpathlineto{\pgfqpoint{1.487029in}{1.276592in}}%
\pgfpathlineto{\pgfqpoint{1.471505in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{1.470729in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{1.468400in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{1.467236in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{1.462190in}{1.249342in}}%
\pgfpathlineto{\pgfqpoint{1.458697in}{1.239506in}}%
\pgfpathlineto{\pgfqpoint{1.457145in}{1.239506in}}%
\pgfpathlineto{\pgfqpoint{1.451711in}{1.237628in}}%
\pgfpathlineto{\pgfqpoint{1.443561in}{1.220962in}}%
\pgfpathlineto{\pgfqpoint{1.440844in}{1.220962in}}%
\pgfpathlineto{\pgfqpoint{1.437351in}{1.219084in}}%
\pgfpathlineto{\pgfqpoint{1.434246in}{1.212256in}}%
\pgfpathlineto{\pgfqpoint{1.431917in}{1.212256in}}%
\pgfpathlineto{\pgfqpoint{1.428424in}{1.202419in}}%
\pgfpathlineto{\pgfqpoint{1.420662in}{1.194822in}}%
\pgfpathlineto{\pgfqpoint{1.420274in}{1.194822in}}%
\pgfpathlineto{\pgfqpoint{1.419109in}{1.193713in}}%
\pgfpathlineto{\pgfqpoint{1.417169in}{1.193713in}}%
\pgfpathlineto{\pgfqpoint{1.416005in}{1.183876in}}%
\pgfpathlineto{\pgfqpoint{1.415228in}{1.183876in}}%
\pgfpathlineto{\pgfqpoint{1.409795in}{1.183876in}}%
\pgfpathlineto{\pgfqpoint{1.406302in}{1.176279in}}%
\pgfpathlineto{\pgfqpoint{1.403585in}{1.175170in}}%
\pgfpathlineto{\pgfqpoint{1.402420in}{1.175170in}}%
\pgfpathlineto{\pgfqpoint{1.401644in}{1.165333in}}%
\pgfpathlineto{\pgfqpoint{1.400868in}{1.165333in}}%
\pgfpathlineto{\pgfqpoint{1.399316in}{1.165333in}}%
\pgfpathlineto{\pgfqpoint{1.395823in}{1.165333in}}%
\pgfpathlineto{\pgfqpoint{1.390389in}{1.156627in}}%
\pgfpathlineto{\pgfqpoint{1.382627in}{1.146790in}}%
\pgfpathlineto{\pgfqpoint{1.379522in}{1.139373in}}%
\pgfpathlineto{\pgfqpoint{1.365938in}{1.128247in}}%
\pgfpathlineto{\pgfqpoint{1.359340in}{1.119541in}}%
\pgfpathlineto{\pgfqpoint{1.357787in}{1.109704in}}%
\pgfpathlineto{\pgfqpoint{1.351966in}{1.109704in}}%
\pgfpathlineto{\pgfqpoint{1.351577in}{1.109704in}}%
\pgfpathlineto{\pgfqpoint{1.345368in}{1.100998in}}%
\pgfpathlineto{\pgfqpoint{1.335665in}{1.083744in}}%
\pgfpathlineto{\pgfqpoint{1.334112in}{1.083744in}}%
\pgfpathlineto{\pgfqpoint{1.321693in}{1.067598in}}%
\pgfpathlineto{\pgfqpoint{1.319364in}{1.065201in}}%
\pgfpathlineto{\pgfqpoint{1.316259in}{1.065021in}}%
\pgfpathlineto{\pgfqpoint{1.311990in}{1.054075in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{1.046478in}}%
\pgfpathlineto{\pgfqpoint{1.296465in}{1.035532in}}%
\pgfpathlineto{\pgfqpoint{1.291808in}{1.030512in}}%
\pgfpathlineto{\pgfqpoint{1.283269in}{1.016989in}}%
\pgfpathlineto{\pgfqpoint{1.282881in}{1.016989in}}%
\pgfpathlineto{\pgfqpoint{1.280553in}{1.016989in}}%
\pgfpathlineto{\pgfqpoint{1.261923in}{0.993425in}}%
\pgfpathlineto{\pgfqpoint{1.261535in}{0.993425in}}%
\pgfpathlineto{\pgfqpoint{1.260371in}{0.991029in}}%
\pgfpathlineto{\pgfqpoint{1.259206in}{0.991029in}}%
\pgfpathlineto{\pgfqpoint{1.254937in}{0.990848in}}%
\pgfpathlineto{\pgfqpoint{1.253773in}{0.980897in}}%
\pgfpathlineto{\pgfqpoint{1.245234in}{0.972486in}}%
\pgfpathlineto{\pgfqpoint{1.242517in}{0.972486in}}%
\pgfpathlineto{\pgfqpoint{1.240189in}{0.972486in}}%
\pgfpathlineto{\pgfqpoint{1.232426in}{0.961360in}}%
\pgfpathlineto{\pgfqpoint{1.231262in}{0.956339in}}%
\pgfpathlineto{\pgfqpoint{1.225828in}{0.953943in}}%
\pgfpathlineto{\pgfqpoint{1.211080in}{0.935400in}}%
\pgfpathlineto{\pgfqpoint{1.206035in}{0.925268in}}%
\pgfpathlineto{\pgfqpoint{1.200989in}{0.919253in}}%
\pgfpathlineto{\pgfqpoint{1.194003in}{0.916857in}}%
\pgfpathlineto{\pgfqpoint{1.193615in}{0.916857in}}%
\pgfpathlineto{\pgfqpoint{1.191674in}{0.906725in}}%
\pgfpathlineto{\pgfqpoint{1.171492in}{0.888182in}}%
\pgfpathlineto{\pgfqpoint{1.169552in}{0.888182in}}%
\pgfpathlineto{\pgfqpoint{1.167223in}{0.882167in}}%
\pgfpathlineto{\pgfqpoint{1.163342in}{0.879770in}}%
\pgfpathlineto{\pgfqpoint{1.161401in}{0.869272in}}%
\pgfpathlineto{\pgfqpoint{1.159073in}{0.869639in}}%
\pgfpathlineto{\pgfqpoint{1.156744in}{0.869639in}}%
\pgfpathlineto{\pgfqpoint{1.155580in}{0.869639in}}%
\pgfpathlineto{\pgfqpoint{1.136562in}{0.846645in}}%
\pgfpathlineto{\pgfqpoint{1.133069in}{0.842684in}}%
\pgfpathlineto{\pgfqpoint{1.131905in}{0.842684in}}%
\pgfpathlineto{\pgfqpoint{1.124919in}{0.832553in}}%
\pgfpathlineto{\pgfqpoint{1.122978in}{0.832553in}}%
\pgfpathlineto{\pgfqpoint{1.122590in}{0.832553in}}%
\pgfpathlineto{\pgfqpoint{1.120261in}{0.828102in}}%
\pgfpathlineto{\pgfqpoint{1.119873in}{0.828102in}}%
\pgfpathlineto{\pgfqpoint{1.116380in}{0.826538in}}%
\pgfpathlineto{\pgfqpoint{1.109782in}{0.813642in}}%
\pgfpathlineto{\pgfqpoint{1.108618in}{0.814010in}}%
\pgfpathlineto{\pgfqpoint{1.095810in}{0.795099in}}%
\pgfpathlineto{\pgfqpoint{1.095034in}{0.795099in}}%
\pgfpathlineto{\pgfqpoint{1.067478in}{0.772473in}}%
\pgfpathlineto{\pgfqpoint{1.065925in}{0.772473in}}%
\pgfpathlineto{\pgfqpoint{1.056999in}{0.758013in}}%
\pgfpathlineto{\pgfqpoint{1.056610in}{0.758013in}}%
\pgfpathlineto{\pgfqpoint{1.054282in}{0.758380in}}%
\pgfpathlineto{\pgfqpoint{1.051177in}{0.753930in}}%
\pgfpathlineto{\pgfqpoint{1.050401in}{0.753930in}}%
\pgfpathlineto{\pgfqpoint{1.048460in}{0.753930in}}%
\pgfpathlineto{\pgfqpoint{1.047684in}{0.753930in}}%
\pgfpathlineto{\pgfqpoint{1.042250in}{0.742221in}}%
\pgfpathlineto{\pgfqpoint{1.041474in}{0.742221in}}%
\pgfpathlineto{\pgfqpoint{1.039922in}{0.739470in}}%
\pgfpathlineto{\pgfqpoint{1.036429in}{0.739470in}}%
\pgfpathlineto{\pgfqpoint{1.034876in}{0.739837in}}%
\pgfpathlineto{\pgfqpoint{1.026338in}{0.725238in}}%
\pgfpathlineto{\pgfqpoint{1.023233in}{0.723678in}}%
\pgfpathlineto{\pgfqpoint{1.020128in}{0.720927in}}%
\pgfpathlineto{\pgfqpoint{1.003439in}{0.705135in}}%
\pgfpathlineto{\pgfqpoint{0.999558in}{0.705135in}}%
\pgfpathlineto{\pgfqpoint{0.994900in}{0.702384in}}%
\pgfpathlineto{\pgfqpoint{0.994124in}{0.698675in}}%
\pgfpathlineto{\pgfqpoint{0.992960in}{0.698675in}}%
\pgfpathlineto{\pgfqpoint{0.992183in}{0.698675in}}%
\pgfpathlineto{\pgfqpoint{0.991795in}{0.698301in}}%
\pgfpathlineto{\pgfqpoint{0.989079in}{0.688152in}}%
\pgfpathlineto{\pgfqpoint{0.983645in}{0.688152in}}%
\pgfpathlineto{\pgfqpoint{0.970837in}{0.669007in}}%
\pgfpathlineto{\pgfqpoint{0.970449in}{0.669007in}}%
\pgfpathlineto{\pgfqpoint{0.967732in}{0.669007in}}%
\pgfpathlineto{\pgfqpoint{0.961522in}{0.669608in}}%
\pgfpathlineto{\pgfqpoint{0.951043in}{0.665298in}}%
\pgfpathlineto{\pgfqpoint{0.934354in}{0.651065in}}%
\pgfpathlineto{\pgfqpoint{0.926980in}{0.637296in}}%
\pgfpathlineto{\pgfqpoint{0.923099in}{0.631920in}}%
\pgfpathlineto{\pgfqpoint{0.922711in}{0.631920in}}%
\pgfpathlineto{\pgfqpoint{0.921547in}{0.631920in}}%
\pgfpathlineto{\pgfqpoint{0.915725in}{0.631920in}}%
\pgfpathlineto{\pgfqpoint{0.914561in}{0.631920in}}%
\pgfpathlineto{\pgfqpoint{0.906798in}{0.632522in}}%
\pgfpathlineto{\pgfqpoint{0.906410in}{0.632522in}}%
\pgfpathlineto{\pgfqpoint{0.885452in}{0.613377in}}%
\pgfpathlineto{\pgfqpoint{0.877690in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.866434in}{0.605960in}}%
\pgfpathlineto{\pgfqpoint{0.863329in}{0.603919in}}%
\pgfpathlineto{\pgfqpoint{0.862553in}{0.603919in}}%
\pgfpathlineto{\pgfqpoint{0.848969in}{0.594834in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.594834in}}%
\pgfpathlineto{\pgfqpoint{0.843924in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.841983in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.833833in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.831892in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.814039in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.807829in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.804336in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.803172in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.779497in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.771734in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.770570in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.764748in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.760479in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.759315in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.583709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.688712in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.688712in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688712in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688712in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.634410in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.634410in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634410in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634410in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.580108in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.580108in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580108in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.580108in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.525806in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.525806in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525806in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.525806in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.163766in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Simulation Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400000in,y=0.177654in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.769139in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.769139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.769139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=0.720914in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.140000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=1.091775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.510861in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.510861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.510861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=1.462636in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.881722in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.881722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.881722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=1.833497in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.252583in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.252583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.252583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=2.204358in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.623444in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.623444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.623444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=2.575218in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.994305in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.994305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.994305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=2.946079in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.365166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.365166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=3.316940in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419752in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Bar Height}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.180392,0.180392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.848969in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.863329in}{0.587417in}}%
\pgfpathlineto{\pgfqpoint{0.866434in}{0.591126in}}%
\pgfpathlineto{\pgfqpoint{0.885452in}{0.598543in}}%
\pgfpathlineto{\pgfqpoint{0.906798in}{0.613377in}}%
\pgfpathlineto{\pgfqpoint{0.915725in}{0.613377in}}%
\pgfpathlineto{\pgfqpoint{0.921547in}{0.617086in}}%
\pgfpathlineto{\pgfqpoint{0.923099in}{0.620795in}}%
\pgfpathlineto{\pgfqpoint{0.926980in}{0.620795in}}%
\pgfpathlineto{\pgfqpoint{0.934354in}{0.628212in}}%
\pgfpathlineto{\pgfqpoint{0.961522in}{0.646755in}}%
\pgfpathlineto{\pgfqpoint{0.970837in}{0.646755in}}%
\pgfpathlineto{\pgfqpoint{0.983645in}{0.665298in}}%
\pgfpathlineto{\pgfqpoint{0.992960in}{0.665298in}}%
\pgfpathlineto{\pgfqpoint{0.994900in}{0.672715in}}%
\pgfpathlineto{\pgfqpoint{0.999558in}{0.676424in}}%
\pgfpathlineto{\pgfqpoint{1.003439in}{0.676424in}}%
\pgfpathlineto{\pgfqpoint{1.020128in}{0.694967in}}%
\pgfpathlineto{\pgfqpoint{1.023233in}{0.694967in}}%
\pgfpathlineto{\pgfqpoint{1.026338in}{0.702384in}}%
\pgfpathlineto{\pgfqpoint{1.034876in}{0.706093in}}%
\pgfpathlineto{\pgfqpoint{1.036429in}{0.709801in}}%
\pgfpathlineto{\pgfqpoint{1.039922in}{0.709801in}}%
\pgfpathlineto{\pgfqpoint{1.042250in}{0.713510in}}%
\pgfpathlineto{\pgfqpoint{1.048460in}{0.720927in}}%
\pgfpathlineto{\pgfqpoint{1.051177in}{0.720927in}}%
\pgfpathlineto{\pgfqpoint{1.056999in}{0.728344in}}%
\pgfpathlineto{\pgfqpoint{1.065925in}{0.735762in}}%
\pgfpathlineto{\pgfqpoint{1.067478in}{0.739470in}}%
\pgfpathlineto{\pgfqpoint{1.095810in}{0.765430in}}%
\pgfpathlineto{\pgfqpoint{1.108618in}{0.780265in}}%
\pgfpathlineto{\pgfqpoint{1.109782in}{0.783974in}}%
\pgfpathlineto{\pgfqpoint{1.116380in}{0.787682in}}%
\pgfpathlineto{\pgfqpoint{1.120261in}{0.791391in}}%
\pgfpathlineto{\pgfqpoint{1.122978in}{0.791391in}}%
\pgfpathlineto{\pgfqpoint{1.124919in}{0.795099in}}%
\pgfpathlineto{\pgfqpoint{1.131905in}{0.802517in}}%
\pgfpathlineto{\pgfqpoint{1.133069in}{0.806225in}}%
\pgfpathlineto{\pgfqpoint{1.136562in}{0.809934in}}%
\pgfpathlineto{\pgfqpoint{1.156744in}{0.828477in}}%
\pgfpathlineto{\pgfqpoint{1.159073in}{0.828477in}}%
\pgfpathlineto{\pgfqpoint{1.161401in}{0.839603in}}%
\pgfpathlineto{\pgfqpoint{1.163342in}{0.839603in}}%
\pgfpathlineto{\pgfqpoint{1.167223in}{0.843311in}}%
\pgfpathlineto{\pgfqpoint{1.169552in}{0.843311in}}%
\pgfpathlineto{\pgfqpoint{1.171492in}{0.847020in}}%
\pgfpathlineto{\pgfqpoint{1.191674in}{0.865563in}}%
\pgfpathlineto{\pgfqpoint{1.194003in}{0.872980in}}%
\pgfpathlineto{\pgfqpoint{1.200989in}{0.880397in}}%
\pgfpathlineto{\pgfqpoint{1.206035in}{0.884106in}}%
\pgfpathlineto{\pgfqpoint{1.211080in}{0.895232in}}%
\pgfpathlineto{\pgfqpoint{1.225828in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{1.232426in}{0.917483in}}%
\pgfpathlineto{\pgfqpoint{1.240189in}{0.921192in}}%
\pgfpathlineto{\pgfqpoint{1.242517in}{0.928609in}}%
\pgfpathlineto{\pgfqpoint{1.245234in}{0.932318in}}%
\pgfpathlineto{\pgfqpoint{1.254937in}{0.939735in}}%
\pgfpathlineto{\pgfqpoint{1.260371in}{0.950861in}}%
\pgfpathlineto{\pgfqpoint{1.261535in}{0.950861in}}%
\pgfpathlineto{\pgfqpoint{1.261923in}{0.954570in}}%
\pgfpathlineto{\pgfqpoint{1.280553in}{0.973113in}}%
\pgfpathlineto{\pgfqpoint{1.283269in}{0.973113in}}%
\pgfpathlineto{\pgfqpoint{1.291808in}{0.987947in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{0.995364in}}%
\pgfpathlineto{\pgfqpoint{1.316259in}{1.013907in}}%
\pgfpathlineto{\pgfqpoint{1.319364in}{1.017616in}}%
\pgfpathlineto{\pgfqpoint{1.321693in}{1.025033in}}%
\pgfpathlineto{\pgfqpoint{1.334112in}{1.036159in}}%
\pgfpathlineto{\pgfqpoint{1.335665in}{1.039868in}}%
\pgfpathlineto{\pgfqpoint{1.351577in}{1.058411in}}%
\pgfpathlineto{\pgfqpoint{1.351966in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{1.359340in}{1.065828in}}%
\pgfpathlineto{\pgfqpoint{1.365938in}{1.076954in}}%
\pgfpathlineto{\pgfqpoint{1.382627in}{1.099205in}}%
\pgfpathlineto{\pgfqpoint{1.390389in}{1.106623in}}%
\pgfpathlineto{\pgfqpoint{1.395823in}{1.114040in}}%
\pgfpathlineto{\pgfqpoint{1.399316in}{1.121457in}}%
\pgfpathlineto{\pgfqpoint{1.403585in}{1.121457in}}%
\pgfpathlineto{\pgfqpoint{1.406302in}{1.128874in}}%
\pgfpathlineto{\pgfqpoint{1.409795in}{1.132583in}}%
\pgfpathlineto{\pgfqpoint{1.416005in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{1.417169in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{1.420662in}{1.147417in}}%
\pgfpathlineto{\pgfqpoint{1.428424in}{1.158543in}}%
\pgfpathlineto{\pgfqpoint{1.431917in}{1.158543in}}%
\pgfpathlineto{\pgfqpoint{1.434246in}{1.165960in}}%
\pgfpathlineto{\pgfqpoint{1.437351in}{1.165960in}}%
\pgfpathlineto{\pgfqpoint{1.443561in}{1.177086in}}%
\pgfpathlineto{\pgfqpoint{1.451711in}{1.184503in}}%
\pgfpathlineto{\pgfqpoint{1.457145in}{1.195629in}}%
\pgfpathlineto{\pgfqpoint{1.458697in}{1.195629in}}%
\pgfpathlineto{\pgfqpoint{1.462190in}{1.199338in}}%
\pgfpathlineto{\pgfqpoint{1.468400in}{1.206755in}}%
\pgfpathlineto{\pgfqpoint{1.471505in}{1.214172in}}%
\pgfpathlineto{\pgfqpoint{1.497509in}{1.243841in}}%
\pgfpathlineto{\pgfqpoint{1.498673in}{1.251258in}}%
\pgfpathlineto{\pgfqpoint{1.506435in}{1.258676in}}%
\pgfpathlineto{\pgfqpoint{1.511869in}{1.266093in}}%
\pgfpathlineto{\pgfqpoint{1.512645in}{1.269801in}}%
\pgfpathlineto{\pgfqpoint{1.519631in}{1.277219in}}%
\pgfpathlineto{\pgfqpoint{1.521184in}{1.277219in}}%
\pgfpathlineto{\pgfqpoint{1.533215in}{1.292053in}}%
\pgfpathlineto{\pgfqpoint{1.542530in}{1.306887in}}%
\pgfpathlineto{\pgfqpoint{1.547575in}{1.310596in}}%
\pgfpathlineto{\pgfqpoint{1.549128in}{1.314305in}}%
\pgfpathlineto{\pgfqpoint{1.552233in}{1.318013in}}%
\pgfpathlineto{\pgfqpoint{1.553785in}{1.325430in}}%
\pgfpathlineto{\pgfqpoint{1.556502in}{1.325430in}}%
\pgfpathlineto{\pgfqpoint{1.562324in}{1.332848in}}%
\pgfpathlineto{\pgfqpoint{1.575520in}{1.347682in}}%
\pgfpathlineto{\pgfqpoint{1.577072in}{1.347682in}}%
\pgfpathlineto{\pgfqpoint{1.583282in}{1.362517in}}%
\pgfpathlineto{\pgfqpoint{1.591820in}{1.369934in}}%
\pgfpathlineto{\pgfqpoint{1.593373in}{1.373642in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{1.381060in}}%
\pgfpathlineto{\pgfqpoint{1.599583in}{1.384768in}}%
\pgfpathlineto{\pgfqpoint{1.601135in}{1.384768in}}%
\pgfpathlineto{\pgfqpoint{1.617824in}{1.407020in}}%
\pgfpathlineto{\pgfqpoint{1.618988in}{1.407020in}}%
\pgfpathlineto{\pgfqpoint{1.620929in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{1.628303in}{1.421854in}}%
\pgfpathlineto{\pgfqpoint{1.634513in}{1.429272in}}%
\pgfpathlineto{\pgfqpoint{1.638394in}{1.436689in}}%
\pgfpathlineto{\pgfqpoint{1.643051in}{1.440397in}}%
\pgfpathlineto{\pgfqpoint{1.653142in}{1.458940in}}%
\pgfpathlineto{\pgfqpoint{1.656636in}{1.458940in}}%
\pgfpathlineto{\pgfqpoint{1.670220in}{1.477483in}}%
\pgfpathlineto{\pgfqpoint{1.671384in}{1.481192in}}%
\pgfpathlineto{\pgfqpoint{1.691566in}{1.510861in}}%
\pgfpathlineto{\pgfqpoint{1.697776in}{1.518278in}}%
\pgfpathlineto{\pgfqpoint{1.707867in}{1.533113in}}%
\pgfpathlineto{\pgfqpoint{1.712524in}{1.536821in}}%
\pgfpathlineto{\pgfqpoint{1.714465in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.719898in}{1.551656in}}%
\pgfpathlineto{\pgfqpoint{1.722227in}{1.551656in}}%
\pgfpathlineto{\pgfqpoint{1.725720in}{1.555364in}}%
\pgfpathlineto{\pgfqpoint{1.731542in}{1.570199in}}%
\pgfpathlineto{\pgfqpoint{1.733870in}{1.570199in}}%
\pgfpathlineto{\pgfqpoint{1.743573in}{1.585033in}}%
\pgfpathlineto{\pgfqpoint{1.752112in}{1.592450in}}%
\pgfpathlineto{\pgfqpoint{1.754440in}{1.599867in}}%
\pgfpathlineto{\pgfqpoint{1.763367in}{1.610993in}}%
\pgfpathlineto{\pgfqpoint{1.773458in}{1.625828in}}%
\pgfpathlineto{\pgfqpoint{1.782385in}{1.636954in}}%
\pgfpathlineto{\pgfqpoint{1.785101in}{1.644371in}}%
\pgfpathlineto{\pgfqpoint{1.787042in}{1.644371in}}%
\pgfpathlineto{\pgfqpoint{1.792087in}{1.648080in}}%
\pgfpathlineto{\pgfqpoint{1.794804in}{1.655497in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{1.662914in}}%
\pgfpathlineto{\pgfqpoint{1.805283in}{1.666623in}}%
\pgfpathlineto{\pgfqpoint{1.806448in}{1.670331in}}%
\pgfpathlineto{\pgfqpoint{1.811881in}{1.681457in}}%
\pgfpathlineto{\pgfqpoint{1.839049in}{1.718543in}}%
\pgfpathlineto{\pgfqpoint{1.857679in}{1.740795in}}%
\pgfpathlineto{\pgfqpoint{1.864665in}{1.755629in}}%
\pgfpathlineto{\pgfqpoint{1.866994in}{1.755629in}}%
\pgfpathlineto{\pgfqpoint{1.876308in}{1.770464in}}%
\pgfpathlineto{\pgfqpoint{1.897655in}{1.796424in}}%
\pgfpathlineto{\pgfqpoint{1.906581in}{1.811258in}}%
\pgfpathlineto{\pgfqpoint{1.911627in}{1.814967in}}%
\pgfpathlineto{\pgfqpoint{1.919001in}{1.829801in}}%
\pgfpathlineto{\pgfqpoint{1.923270in}{1.833510in}}%
\pgfpathlineto{\pgfqpoint{1.932585in}{1.848344in}}%
\pgfpathlineto{\pgfqpoint{1.934137in}{1.848344in}}%
\pgfpathlineto{\pgfqpoint{1.934914in}{1.852053in}}%
\pgfpathlineto{\pgfqpoint{1.945781in}{1.866887in}}%
\pgfpathlineto{\pgfqpoint{1.954707in}{1.881722in}}%
\pgfpathlineto{\pgfqpoint{1.960529in}{1.885431in}}%
\pgfpathlineto{\pgfqpoint{1.967515in}{1.896556in}}%
\pgfpathlineto{\pgfqpoint{1.969844in}{1.903974in}}%
\pgfpathlineto{\pgfqpoint{1.976054in}{1.907682in}}%
\pgfpathlineto{\pgfqpoint{1.983428in}{1.922517in}}%
\pgfpathlineto{\pgfqpoint{1.996624in}{1.941060in}}%
\pgfpathlineto{\pgfqpoint{2.000505in}{1.941060in}}%
\pgfpathlineto{\pgfqpoint{2.002834in}{1.944768in}}%
\pgfpathlineto{\pgfqpoint{2.003222in}{1.944768in}}%
\pgfpathlineto{\pgfqpoint{2.025732in}{1.978146in}}%
\pgfpathlineto{\pgfqpoint{2.034271in}{1.989272in}}%
\pgfpathlineto{\pgfqpoint{2.034659in}{1.992980in}}%
\pgfpathlineto{\pgfqpoint{2.053289in}{2.015232in}}%
\pgfpathlineto{\pgfqpoint{2.063768in}{2.033775in}}%
\pgfpathlineto{\pgfqpoint{2.065708in}{2.033775in}}%
\pgfpathlineto{\pgfqpoint{2.074247in}{2.041192in}}%
\pgfpathlineto{\pgfqpoint{2.077352in}{2.052318in}}%
\pgfpathlineto{\pgfqpoint{2.081621in}{2.052318in}}%
\pgfpathlineto{\pgfqpoint{2.082397in}{2.056026in}}%
\pgfpathlineto{\pgfqpoint{2.085114in}{2.056026in}}%
\pgfpathlineto{\pgfqpoint{2.087443in}{2.059735in}}%
\pgfpathlineto{\pgfqpoint{2.093652in}{2.070861in}}%
\pgfpathlineto{\pgfqpoint{2.100250in}{2.074569in}}%
\pgfpathlineto{\pgfqpoint{2.106072in}{2.089404in}}%
\pgfpathlineto{\pgfqpoint{2.115775in}{2.100530in}}%
\pgfpathlineto{\pgfqpoint{2.118104in}{2.107947in}}%
\pgfpathlineto{\pgfqpoint{2.125866in}{2.111656in}}%
\pgfpathlineto{\pgfqpoint{2.132464in}{2.126490in}}%
\pgfpathlineto{\pgfqpoint{2.140226in}{2.130199in}}%
\pgfpathlineto{\pgfqpoint{2.147988in}{2.145033in}}%
\pgfpathlineto{\pgfqpoint{2.148765in}{2.145033in}}%
\pgfpathlineto{\pgfqpoint{2.151093in}{2.148742in}}%
\pgfpathlineto{\pgfqpoint{2.157691in}{2.159868in}}%
\pgfpathlineto{\pgfqpoint{2.167394in}{2.167285in}}%
\pgfpathlineto{\pgfqpoint{2.189129in}{2.200662in}}%
\pgfpathlineto{\pgfqpoint{2.190681in}{2.200662in}}%
\pgfpathlineto{\pgfqpoint{2.194950in}{2.204371in}}%
\pgfpathlineto{\pgfqpoint{2.206982in}{2.222914in}}%
\pgfpathlineto{\pgfqpoint{2.210087in}{2.222914in}}%
\pgfpathlineto{\pgfqpoint{2.217073in}{2.237748in}}%
\pgfpathlineto{\pgfqpoint{2.223283in}{2.241457in}}%
\pgfpathlineto{\pgfqpoint{2.231433in}{2.256291in}}%
\pgfpathlineto{\pgfqpoint{2.247346in}{2.278543in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{2.300795in}}%
\pgfpathlineto{\pgfqpoint{2.270245in}{2.308212in}}%
\pgfpathlineto{\pgfqpoint{2.271797in}{2.308212in}}%
\pgfpathlineto{\pgfqpoint{2.276066in}{2.315629in}}%
\pgfpathlineto{\pgfqpoint{2.280724in}{2.315629in}}%
\pgfpathlineto{\pgfqpoint{2.289262in}{2.330464in}}%
\pgfpathlineto{\pgfqpoint{2.295472in}{2.337881in}}%
\pgfpathlineto{\pgfqpoint{2.299353in}{2.345298in}}%
\pgfpathlineto{\pgfqpoint{2.304011in}{2.352715in}}%
\pgfpathlineto{\pgfqpoint{2.309444in}{2.352715in}}%
\pgfpathlineto{\pgfqpoint{2.331567in}{2.382384in}}%
\pgfpathlineto{\pgfqpoint{2.333895in}{2.389801in}}%
\pgfpathlineto{\pgfqpoint{2.337776in}{2.389801in}}%
\pgfpathlineto{\pgfqpoint{2.370378in}{2.434305in}}%
\pgfpathlineto{\pgfqpoint{2.371542in}{2.438013in}}%
\pgfpathlineto{\pgfqpoint{2.373871in}{2.438013in}}%
\pgfpathlineto{\pgfqpoint{2.383574in}{2.445430in}}%
\pgfpathlineto{\pgfqpoint{2.386679in}{2.456556in}}%
\pgfpathlineto{\pgfqpoint{2.389784in}{2.456556in}}%
\pgfpathlineto{\pgfqpoint{2.399099in}{2.463973in}}%
\pgfpathlineto{\pgfqpoint{2.404920in}{2.475099in}}%
\pgfpathlineto{\pgfqpoint{2.411130in}{2.482517in}}%
\pgfpathlineto{\pgfqpoint{2.415011in}{2.482517in}}%
\pgfpathlineto{\pgfqpoint{2.419281in}{2.493642in}}%
\pgfpathlineto{\pgfqpoint{2.424326in}{2.493642in}}%
\pgfpathlineto{\pgfqpoint{2.428595in}{2.501060in}}%
\pgfpathlineto{\pgfqpoint{2.438686in}{2.512185in}}%
\pgfpathlineto{\pgfqpoint{2.442179in}{2.519603in}}%
\pgfpathlineto{\pgfqpoint{2.450718in}{2.530728in}}%
\pgfpathlineto{\pgfqpoint{2.454599in}{2.530728in}}%
\pgfpathlineto{\pgfqpoint{2.462361in}{2.538146in}}%
\pgfpathlineto{\pgfqpoint{2.463526in}{2.541854in}}%
\pgfpathlineto{\pgfqpoint{2.493410in}{2.575232in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{2.586358in}}%
\pgfpathlineto{\pgfqpoint{2.505830in}{2.586358in}}%
\pgfpathlineto{\pgfqpoint{2.510099in}{2.593775in}}%
\pgfpathlineto{\pgfqpoint{2.520967in}{2.604901in}}%
\pgfpathlineto{\pgfqpoint{2.527176in}{2.604901in}}%
\pgfpathlineto{\pgfqpoint{2.527953in}{2.612318in}}%
\pgfpathlineto{\pgfqpoint{2.539208in}{2.623444in}}%
\pgfpathlineto{\pgfqpoint{2.550075in}{2.638278in}}%
\pgfpathlineto{\pgfqpoint{2.553180in}{2.638278in}}%
\pgfpathlineto{\pgfqpoint{2.554732in}{2.641987in}}%
\pgfpathlineto{\pgfqpoint{2.562107in}{2.641987in}}%
\pgfpathlineto{\pgfqpoint{2.574138in}{2.660530in}}%
\pgfpathlineto{\pgfqpoint{2.580348in}{2.660530in}}%
\pgfpathlineto{\pgfqpoint{2.586558in}{2.675364in}}%
\pgfpathlineto{\pgfqpoint{2.591991in}{2.675364in}}%
\pgfpathlineto{\pgfqpoint{2.593156in}{2.679073in}}%
\pgfpathlineto{\pgfqpoint{2.596649in}{2.679073in}}%
\pgfpathlineto{\pgfqpoint{2.605964in}{2.693907in}}%
\pgfpathlineto{\pgfqpoint{2.607904in}{2.693907in}}%
\pgfpathlineto{\pgfqpoint{2.626146in}{2.712450in}}%
\pgfpathlineto{\pgfqpoint{2.633520in}{2.716159in}}%
\pgfpathlineto{\pgfqpoint{2.642446in}{2.727285in}}%
\pgfpathlineto{\pgfqpoint{2.650209in}{2.730993in}}%
\pgfpathlineto{\pgfqpoint{2.668838in}{2.753245in}}%
\pgfpathlineto{\pgfqpoint{2.674272in}{2.753245in}}%
\pgfpathlineto{\pgfqpoint{2.694066in}{2.771788in}}%
\pgfpathlineto{\pgfqpoint{2.695230in}{2.775497in}}%
\pgfpathlineto{\pgfqpoint{2.697947in}{2.775497in}}%
\pgfpathlineto{\pgfqpoint{2.703768in}{2.779205in}}%
\pgfpathlineto{\pgfqpoint{2.704157in}{2.782914in}}%
\pgfpathlineto{\pgfqpoint{2.706873in}{2.790331in}}%
\pgfpathlineto{\pgfqpoint{2.713859in}{2.790331in}}%
\pgfpathlineto{\pgfqpoint{2.724727in}{2.797748in}}%
\pgfpathlineto{\pgfqpoint{2.733265in}{2.808874in}}%
\pgfpathlineto{\pgfqpoint{2.735594in}{2.808874in}}%
\pgfpathlineto{\pgfqpoint{2.745685in}{2.812583in}}%
\pgfpathlineto{\pgfqpoint{2.747625in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.754223in}{2.827417in}}%
\pgfpathlineto{\pgfqpoint{2.761209in}{2.831126in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{2.831126in}}%
\pgfpathlineto{\pgfqpoint{2.776346in}{2.842252in}}%
\pgfpathlineto{\pgfqpoint{2.817486in}{2.871921in}}%
\pgfpathlineto{\pgfqpoint{2.823308in}{2.879338in}}%
\pgfpathlineto{\pgfqpoint{2.831070in}{2.883046in}}%
\pgfpathlineto{\pgfqpoint{2.846595in}{2.897881in}}%
\pgfpathlineto{\pgfqpoint{2.855133in}{2.897881in}}%
\pgfpathlineto{\pgfqpoint{2.857074in}{2.901589in}}%
\pgfpathlineto{\pgfqpoint{2.871434in}{2.916424in}}%
\pgfpathlineto{\pgfqpoint{2.880361in}{2.916424in}}%
\pgfpathlineto{\pgfqpoint{2.884242in}{2.923841in}}%
\pgfpathlineto{\pgfqpoint{2.896661in}{2.934967in}}%
\pgfpathlineto{\pgfqpoint{2.905976in}{2.934967in}}%
\pgfpathlineto{\pgfqpoint{2.911410in}{2.942384in}}%
\pgfpathlineto{\pgfqpoint{2.913738in}{2.942384in}}%
\pgfpathlineto{\pgfqpoint{2.918396in}{2.949801in}}%
\pgfpathlineto{\pgfqpoint{2.928099in}{2.953510in}}%
\pgfpathlineto{\pgfqpoint{2.939742in}{2.960927in}}%
\pgfpathlineto{\pgfqpoint{2.941295in}{2.964636in}}%
\pgfpathlineto{\pgfqpoint{2.947116in}{2.968344in}}%
\pgfpathlineto{\pgfqpoint{2.964193in}{2.975762in}}%
\pgfpathlineto{\pgfqpoint{2.971179in}{2.983179in}}%
\pgfpathlineto{\pgfqpoint{2.984763in}{2.990596in}}%
\pgfpathlineto{\pgfqpoint{2.985928in}{2.994305in}}%
\pgfpathlineto{\pgfqpoint{2.987868in}{2.994305in}}%
\pgfpathlineto{\pgfqpoint{2.989809in}{2.998013in}}%
\pgfpathlineto{\pgfqpoint{2.997183in}{2.998013in}}%
\pgfpathlineto{\pgfqpoint{3.004945in}{3.001722in}}%
\pgfpathlineto{\pgfqpoint{3.007662in}{3.005430in}}%
\pgfpathlineto{\pgfqpoint{3.018917in}{3.016556in}}%
\pgfpathlineto{\pgfqpoint{3.032113in}{3.016556in}}%
\pgfpathlineto{\pgfqpoint{3.035606in}{3.020265in}}%
\pgfpathlineto{\pgfqpoint{3.043757in}{3.035099in}}%
\pgfpathlineto{\pgfqpoint{3.057341in}{3.035099in}}%
\pgfpathlineto{\pgfqpoint{3.067820in}{3.042517in}}%
\pgfpathlineto{\pgfqpoint{3.075582in}{3.049934in}}%
\pgfpathlineto{\pgfqpoint{3.077523in}{3.053642in}}%
\pgfpathlineto{\pgfqpoint{3.085285in}{3.053642in}}%
\pgfpathlineto{\pgfqpoint{3.094988in}{3.061060in}}%
\pgfpathlineto{\pgfqpoint{3.101974in}{3.061060in}}%
\pgfpathlineto{\pgfqpoint{3.103526in}{3.064768in}}%
\pgfpathlineto{\pgfqpoint{3.105467in}{3.064768in}}%
\pgfpathlineto{\pgfqpoint{3.112453in}{3.072186in}}%
\pgfpathlineto{\pgfqpoint{3.118663in}{3.075894in}}%
\pgfpathlineto{\pgfqpoint{3.119439in}{3.079603in}}%
\pgfpathlineto{\pgfqpoint{3.129530in}{3.079603in}}%
\pgfpathlineto{\pgfqpoint{3.138457in}{3.083311in}}%
\pgfpathlineto{\pgfqpoint{3.153593in}{3.098146in}}%
\pgfpathlineto{\pgfqpoint{3.168730in}{3.098146in}}%
\pgfpathlineto{\pgfqpoint{3.194733in}{3.116689in}}%
\pgfpathlineto{\pgfqpoint{3.204048in}{3.116689in}}%
\pgfpathlineto{\pgfqpoint{3.208317in}{3.120397in}}%
\pgfpathlineto{\pgfqpoint{3.212587in}{3.120397in}}%
\pgfpathlineto{\pgfqpoint{3.215303in}{3.124106in}}%
\pgfpathlineto{\pgfqpoint{3.217632in}{3.124106in}}%
\pgfpathlineto{\pgfqpoint{3.226947in}{3.135232in}}%
\pgfpathlineto{\pgfqpoint{3.249846in}{3.138940in}}%
\pgfpathlineto{\pgfqpoint{3.254891in}{3.150066in}}%
\pgfpathlineto{\pgfqpoint{3.265758in}{3.150066in}}%
\pgfpathlineto{\pgfqpoint{3.269639in}{3.153775in}}%
\pgfpathlineto{\pgfqpoint{3.274297in}{3.153775in}}%
\pgfpathlineto{\pgfqpoint{3.277402in}{3.157483in}}%
\pgfpathlineto{\pgfqpoint{3.294479in}{3.164901in}}%
\pgfpathlineto{\pgfqpoint{3.298360in}{3.164901in}}%
\pgfpathlineto{\pgfqpoint{3.302241in}{3.168609in}}%
\pgfpathlineto{\pgfqpoint{3.306898in}{3.168609in}}%
\pgfpathlineto{\pgfqpoint{3.310780in}{3.172318in}}%
\pgfpathlineto{\pgfqpoint{3.312720in}{3.172318in}}%
\pgfpathlineto{\pgfqpoint{3.326692in}{3.183444in}}%
\pgfpathlineto{\pgfqpoint{3.346098in}{3.183444in}}%
\pgfpathlineto{\pgfqpoint{3.347650in}{3.187152in}}%
\pgfpathlineto{\pgfqpoint{3.358130in}{3.194569in}}%
\pgfpathlineto{\pgfqpoint{3.359682in}{3.198278in}}%
\pgfpathlineto{\pgfqpoint{3.363951in}{3.198278in}}%
\pgfpathlineto{\pgfqpoint{3.368221in}{3.201987in}}%
\pgfpathlineto{\pgfqpoint{3.388791in}{3.201987in}}%
\pgfpathlineto{\pgfqpoint{3.394612in}{3.205695in}}%
\pgfpathlineto{\pgfqpoint{3.403151in}{3.216821in}}%
\pgfpathlineto{\pgfqpoint{3.408973in}{3.220530in}}%
\pgfpathlineto{\pgfqpoint{3.424497in}{3.220530in}}%
\pgfpathlineto{\pgfqpoint{3.434200in}{3.224238in}}%
\pgfpathlineto{\pgfqpoint{3.446620in}{3.235364in}}%
\pgfpathlineto{\pgfqpoint{3.456711in}{3.239073in}}%
\pgfpathlineto{\pgfqpoint{3.474952in}{3.239073in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{3.242781in}}%
\pgfpathlineto{\pgfqpoint{3.485043in}{3.250199in}}%
\pgfpathlineto{\pgfqpoint{3.495134in}{3.253907in}}%
\pgfpathlineto{\pgfqpoint{3.504449in}{3.253907in}}%
\pgfpathlineto{\pgfqpoint{3.514540in}{3.257616in}}%
\pgfpathlineto{\pgfqpoint{3.519973in}{3.257616in}}%
\pgfpathlineto{\pgfqpoint{3.525019in}{3.261325in}}%
\pgfpathlineto{\pgfqpoint{3.527736in}{3.261325in}}%
\pgfpathlineto{\pgfqpoint{3.533169in}{3.268742in}}%
\pgfpathlineto{\pgfqpoint{3.538991in}{3.268742in}}%
\pgfpathlineto{\pgfqpoint{3.543648in}{3.272450in}}%
\pgfpathlineto{\pgfqpoint{3.555680in}{3.272450in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{3.279868in}}%
\pgfpathlineto{\pgfqpoint{3.580519in}{3.279868in}}%
\pgfpathlineto{\pgfqpoint{3.587505in}{3.283576in}}%
\pgfpathlineto{\pgfqpoint{3.596820in}{3.290993in}}%
\pgfpathlineto{\pgfqpoint{3.599149in}{3.290993in}}%
\pgfpathlineto{\pgfqpoint{3.609628in}{3.294702in}}%
\pgfpathlineto{\pgfqpoint{3.613897in}{3.294702in}}%
\pgfpathlineto{\pgfqpoint{3.615449in}{3.298411in}}%
\pgfpathlineto{\pgfqpoint{3.639513in}{3.298411in}}%
\pgfpathlineto{\pgfqpoint{3.641453in}{3.305828in}}%
\pgfpathlineto{\pgfqpoint{3.654649in}{3.305828in}}%
\pgfpathlineto{\pgfqpoint{3.655037in}{3.309536in}}%
\pgfpathlineto{\pgfqpoint{3.658142in}{3.313245in}}%
\pgfpathlineto{\pgfqpoint{3.672114in}{3.313245in}}%
\pgfpathlineto{\pgfqpoint{3.691132in}{3.324371in}}%
\pgfpathlineto{\pgfqpoint{3.697342in}{3.324371in}}%
\pgfpathlineto{\pgfqpoint{3.709761in}{3.328080in}}%
\pgfpathlineto{\pgfqpoint{3.726450in}{3.328080in}}%
\pgfpathlineto{\pgfqpoint{3.728779in}{3.331788in}}%
\pgfpathlineto{\pgfqpoint{3.731496in}{3.331788in}}%
\pgfpathlineto{\pgfqpoint{3.740422in}{3.335497in}}%
\pgfpathlineto{\pgfqpoint{3.742363in}{3.335497in}}%
\pgfpathlineto{\pgfqpoint{3.749349in}{3.339205in}}%
\pgfpathlineto{\pgfqpoint{3.762545in}{3.339205in}}%
\pgfpathlineto{\pgfqpoint{3.765650in}{3.342914in}}%
\pgfpathlineto{\pgfqpoint{3.774188in}{3.342914in}}%
\pgfpathlineto{\pgfqpoint{3.785056in}{3.346623in}}%
\pgfpathlineto{\pgfqpoint{3.791653in}{3.346623in}}%
\pgfpathlineto{\pgfqpoint{3.810671in}{3.354040in}}%
\pgfpathlineto{\pgfqpoint{3.821538in}{3.354040in}}%
\pgfpathlineto{\pgfqpoint{3.841332in}{3.357748in}}%
\pgfpathlineto{\pgfqpoint{3.873546in}{3.357748in}}%
\pgfpathlineto{\pgfqpoint{3.896832in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.365166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.364706,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.843924in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.587417in}}%
\pgfpathlineto{\pgfqpoint{0.848969in}{0.587417in}}%
\pgfpathlineto{\pgfqpoint{0.863329in}{0.594834in}}%
\pgfpathlineto{\pgfqpoint{0.866434in}{0.598543in}}%
\pgfpathlineto{\pgfqpoint{0.885452in}{0.605960in}}%
\pgfpathlineto{\pgfqpoint{0.906798in}{0.620795in}}%
\pgfpathlineto{\pgfqpoint{0.915725in}{0.624503in}}%
\pgfpathlineto{\pgfqpoint{0.923099in}{0.624503in}}%
\pgfpathlineto{\pgfqpoint{0.926980in}{0.628212in}}%
\pgfpathlineto{\pgfqpoint{0.934354in}{0.639338in}}%
\pgfpathlineto{\pgfqpoint{0.967732in}{0.661589in}}%
\pgfpathlineto{\pgfqpoint{0.970837in}{0.661589in}}%
\pgfpathlineto{\pgfqpoint{0.983645in}{0.676424in}}%
\pgfpathlineto{\pgfqpoint{0.989079in}{0.676424in}}%
\pgfpathlineto{\pgfqpoint{0.991795in}{0.680132in}}%
\pgfpathlineto{\pgfqpoint{0.992960in}{0.683841in}}%
\pgfpathlineto{\pgfqpoint{0.994124in}{0.683841in}}%
\pgfpathlineto{\pgfqpoint{0.994900in}{0.687550in}}%
\pgfpathlineto{\pgfqpoint{0.999558in}{0.691258in}}%
\pgfpathlineto{\pgfqpoint{1.003439in}{0.691258in}}%
\pgfpathlineto{\pgfqpoint{1.023233in}{0.709801in}}%
\pgfpathlineto{\pgfqpoint{1.026338in}{0.713510in}}%
\pgfpathlineto{\pgfqpoint{1.034876in}{0.720927in}}%
\pgfpathlineto{\pgfqpoint{1.036429in}{0.724636in}}%
\pgfpathlineto{\pgfqpoint{1.039922in}{0.724636in}}%
\pgfpathlineto{\pgfqpoint{1.042250in}{0.728344in}}%
\pgfpathlineto{\pgfqpoint{1.048460in}{0.735762in}}%
\pgfpathlineto{\pgfqpoint{1.051177in}{0.735762in}}%
\pgfpathlineto{\pgfqpoint{1.067478in}{0.754305in}}%
\pgfpathlineto{\pgfqpoint{1.095810in}{0.780265in}}%
\pgfpathlineto{\pgfqpoint{1.108618in}{0.795099in}}%
\pgfpathlineto{\pgfqpoint{1.109782in}{0.798808in}}%
\pgfpathlineto{\pgfqpoint{1.122978in}{0.813642in}}%
\pgfpathlineto{\pgfqpoint{1.124919in}{0.813642in}}%
\pgfpathlineto{\pgfqpoint{1.133069in}{0.821060in}}%
\pgfpathlineto{\pgfqpoint{1.136562in}{0.828477in}}%
\pgfpathlineto{\pgfqpoint{1.156744in}{0.850728in}}%
\pgfpathlineto{\pgfqpoint{1.159073in}{0.850728in}}%
\pgfpathlineto{\pgfqpoint{1.171492in}{0.869272in}}%
\pgfpathlineto{\pgfqpoint{1.191674in}{0.887815in}}%
\pgfpathlineto{\pgfqpoint{1.194003in}{0.895232in}}%
\pgfpathlineto{\pgfqpoint{1.200989in}{0.898940in}}%
\pgfpathlineto{\pgfqpoint{1.211080in}{0.913775in}}%
\pgfpathlineto{\pgfqpoint{1.225828in}{0.932318in}}%
\pgfpathlineto{\pgfqpoint{1.231262in}{0.936026in}}%
\pgfpathlineto{\pgfqpoint{1.232426in}{0.939735in}}%
\pgfpathlineto{\pgfqpoint{1.240189in}{0.950861in}}%
\pgfpathlineto{\pgfqpoint{1.245234in}{0.950861in}}%
\pgfpathlineto{\pgfqpoint{1.253773in}{0.961987in}}%
\pgfpathlineto{\pgfqpoint{1.254937in}{0.965695in}}%
\pgfpathlineto{\pgfqpoint{1.260371in}{0.969404in}}%
\pgfpathlineto{\pgfqpoint{1.261923in}{0.973113in}}%
\pgfpathlineto{\pgfqpoint{1.280553in}{0.995364in}}%
\pgfpathlineto{\pgfqpoint{1.283269in}{0.995364in}}%
\pgfpathlineto{\pgfqpoint{1.291808in}{1.010199in}}%
\pgfpathlineto{\pgfqpoint{1.296465in}{1.013907in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{1.021325in}}%
\pgfpathlineto{\pgfqpoint{1.311990in}{1.032450in}}%
\pgfpathlineto{\pgfqpoint{1.321693in}{1.047285in}}%
\pgfpathlineto{\pgfqpoint{1.334112in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{1.335665in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{1.345368in}{1.073245in}}%
\pgfpathlineto{\pgfqpoint{1.351966in}{1.088079in}}%
\pgfpathlineto{\pgfqpoint{1.357787in}{1.088079in}}%
\pgfpathlineto{\pgfqpoint{1.365938in}{1.106623in}}%
\pgfpathlineto{\pgfqpoint{1.379522in}{1.117748in}}%
\pgfpathlineto{\pgfqpoint{1.382627in}{1.125166in}}%
\pgfpathlineto{\pgfqpoint{1.390389in}{1.128874in}}%
\pgfpathlineto{\pgfqpoint{1.395823in}{1.143709in}}%
\pgfpathlineto{\pgfqpoint{1.401644in}{1.143709in}}%
\pgfpathlineto{\pgfqpoint{1.402420in}{1.147417in}}%
\pgfpathlineto{\pgfqpoint{1.403585in}{1.147417in}}%
\pgfpathlineto{\pgfqpoint{1.406302in}{1.151126in}}%
\pgfpathlineto{\pgfqpoint{1.409795in}{1.162252in}}%
\pgfpathlineto{\pgfqpoint{1.416005in}{1.162252in}}%
\pgfpathlineto{\pgfqpoint{1.417169in}{1.165960in}}%
\pgfpathlineto{\pgfqpoint{1.419109in}{1.165960in}}%
\pgfpathlineto{\pgfqpoint{1.420662in}{1.169669in}}%
\pgfpathlineto{\pgfqpoint{1.431917in}{1.184503in}}%
\pgfpathlineto{\pgfqpoint{1.434246in}{1.184503in}}%
\pgfpathlineto{\pgfqpoint{1.437351in}{1.195629in}}%
\pgfpathlineto{\pgfqpoint{1.440844in}{1.199338in}}%
\pgfpathlineto{\pgfqpoint{1.443561in}{1.199338in}}%
\pgfpathlineto{\pgfqpoint{1.451711in}{1.214172in}}%
\pgfpathlineto{\pgfqpoint{1.462190in}{1.221589in}}%
\pgfpathlineto{\pgfqpoint{1.468400in}{1.236424in}}%
\pgfpathlineto{\pgfqpoint{1.471505in}{1.236424in}}%
\pgfpathlineto{\pgfqpoint{1.487029in}{1.254967in}}%
\pgfpathlineto{\pgfqpoint{1.498673in}{1.273510in}}%
\pgfpathlineto{\pgfqpoint{1.506435in}{1.280927in}}%
\pgfpathlineto{\pgfqpoint{1.512645in}{1.292053in}}%
\pgfpathlineto{\pgfqpoint{1.519631in}{1.299470in}}%
\pgfpathlineto{\pgfqpoint{1.524288in}{1.310596in}}%
\pgfpathlineto{\pgfqpoint{1.530886in}{1.314305in}}%
\pgfpathlineto{\pgfqpoint{1.533215in}{1.314305in}}%
\pgfpathlineto{\pgfqpoint{1.549128in}{1.340265in}}%
\pgfpathlineto{\pgfqpoint{1.552233in}{1.347682in}}%
\pgfpathlineto{\pgfqpoint{1.553785in}{1.347682in}}%
\pgfpathlineto{\pgfqpoint{1.577072in}{1.381060in}}%
\pgfpathlineto{\pgfqpoint{1.579789in}{1.381060in}}%
\pgfpathlineto{\pgfqpoint{1.583282in}{1.384768in}}%
\pgfpathlineto{\pgfqpoint{1.592597in}{1.399603in}}%
\pgfpathlineto{\pgfqpoint{1.593373in}{1.399603in}}%
\pgfpathlineto{\pgfqpoint{1.599583in}{1.407020in}}%
\pgfpathlineto{\pgfqpoint{1.601135in}{1.407020in}}%
\pgfpathlineto{\pgfqpoint{1.612002in}{1.425563in}}%
\pgfpathlineto{\pgfqpoint{1.613167in}{1.425563in}}%
\pgfpathlineto{\pgfqpoint{1.618988in}{1.436689in}}%
\pgfpathlineto{\pgfqpoint{1.620929in}{1.436689in}}%
\pgfpathlineto{\pgfqpoint{1.628303in}{1.444106in}}%
\pgfpathlineto{\pgfqpoint{1.632184in}{1.455232in}}%
\pgfpathlineto{\pgfqpoint{1.636842in}{1.455232in}}%
\pgfpathlineto{\pgfqpoint{1.638394in}{1.462649in}}%
\pgfpathlineto{\pgfqpoint{1.643051in}{1.466358in}}%
\pgfpathlineto{\pgfqpoint{1.653142in}{1.481192in}}%
\pgfpathlineto{\pgfqpoint{1.656636in}{1.488609in}}%
\pgfpathlineto{\pgfqpoint{1.671384in}{1.507152in}}%
\pgfpathlineto{\pgfqpoint{1.691566in}{1.533113in}}%
\pgfpathlineto{\pgfqpoint{1.697776in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.707479in}{1.555364in}}%
\pgfpathlineto{\pgfqpoint{1.707867in}{1.559073in}}%
\pgfpathlineto{\pgfqpoint{1.711748in}{1.562781in}}%
\pgfpathlineto{\pgfqpoint{1.712524in}{1.566490in}}%
\pgfpathlineto{\pgfqpoint{1.714465in}{1.566490in}}%
\pgfpathlineto{\pgfqpoint{1.719898in}{1.570199in}}%
\pgfpathlineto{\pgfqpoint{1.725720in}{1.585033in}}%
\pgfpathlineto{\pgfqpoint{1.733094in}{1.588742in}}%
\pgfpathlineto{\pgfqpoint{1.733870in}{1.588742in}}%
\pgfpathlineto{\pgfqpoint{1.743573in}{1.607285in}}%
\pgfpathlineto{\pgfqpoint{1.761038in}{1.629536in}}%
\pgfpathlineto{\pgfqpoint{1.763367in}{1.636954in}}%
\pgfpathlineto{\pgfqpoint{1.773458in}{1.644371in}}%
\pgfpathlineto{\pgfqpoint{1.794804in}{1.677748in}}%
\pgfpathlineto{\pgfqpoint{1.826242in}{1.718543in}}%
\pgfpathlineto{\pgfqpoint{1.857679in}{1.763046in}}%
\pgfpathlineto{\pgfqpoint{1.861172in}{1.766755in}}%
\pgfpathlineto{\pgfqpoint{1.864665in}{1.774172in}}%
\pgfpathlineto{\pgfqpoint{1.866994in}{1.774172in}}%
\pgfpathlineto{\pgfqpoint{1.875144in}{1.785298in}}%
\pgfpathlineto{\pgfqpoint{1.876308in}{1.789007in}}%
\pgfpathlineto{\pgfqpoint{1.897655in}{1.818675in}}%
\pgfpathlineto{\pgfqpoint{1.919001in}{1.844636in}}%
\pgfpathlineto{\pgfqpoint{1.923270in}{1.852053in}}%
\pgfpathlineto{\pgfqpoint{1.932585in}{1.863179in}}%
\pgfpathlineto{\pgfqpoint{1.934914in}{1.866887in}}%
\pgfpathlineto{\pgfqpoint{1.967515in}{1.911391in}}%
\pgfpathlineto{\pgfqpoint{1.969844in}{1.911391in}}%
\pgfpathlineto{\pgfqpoint{1.976054in}{1.922517in}}%
\pgfpathlineto{\pgfqpoint{1.983428in}{1.929934in}}%
\pgfpathlineto{\pgfqpoint{1.996624in}{1.948477in}}%
\pgfpathlineto{\pgfqpoint{2.000505in}{1.948477in}}%
\pgfpathlineto{\pgfqpoint{2.003222in}{1.955894in}}%
\pgfpathlineto{\pgfqpoint{2.012925in}{1.967020in}}%
\pgfpathlineto{\pgfqpoint{2.025732in}{1.985563in}}%
\pgfpathlineto{\pgfqpoint{2.028837in}{1.985563in}}%
\pgfpathlineto{\pgfqpoint{2.034659in}{2.000397in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{2.004106in}}%
\pgfpathlineto{\pgfqpoint{2.065708in}{2.041192in}}%
\pgfpathlineto{\pgfqpoint{2.074247in}{2.044901in}}%
\pgfpathlineto{\pgfqpoint{2.077352in}{2.056026in}}%
\pgfpathlineto{\pgfqpoint{2.082397in}{2.059735in}}%
\pgfpathlineto{\pgfqpoint{2.087443in}{2.059735in}}%
\pgfpathlineto{\pgfqpoint{2.093652in}{2.078278in}}%
\pgfpathlineto{\pgfqpoint{2.100250in}{2.078278in}}%
\pgfpathlineto{\pgfqpoint{2.106072in}{2.093113in}}%
\pgfpathlineto{\pgfqpoint{2.115775in}{2.096821in}}%
\pgfpathlineto{\pgfqpoint{2.118104in}{2.100530in}}%
\pgfpathlineto{\pgfqpoint{2.125866in}{2.115364in}}%
\pgfpathlineto{\pgfqpoint{2.132464in}{2.115364in}}%
\pgfpathlineto{\pgfqpoint{2.140226in}{2.133907in}}%
\pgfpathlineto{\pgfqpoint{2.147988in}{2.133907in}}%
\pgfpathlineto{\pgfqpoint{2.148765in}{2.141325in}}%
\pgfpathlineto{\pgfqpoint{2.149929in}{2.141325in}}%
\pgfpathlineto{\pgfqpoint{2.151093in}{2.152450in}}%
\pgfpathlineto{\pgfqpoint{2.161961in}{2.152450in}}%
\pgfpathlineto{\pgfqpoint{2.167394in}{2.170993in}}%
\pgfpathlineto{\pgfqpoint{2.190681in}{2.189536in}}%
\pgfpathlineto{\pgfqpoint{2.193786in}{2.189536in}}%
\pgfpathlineto{\pgfqpoint{2.194950in}{2.193245in}}%
\pgfpathlineto{\pgfqpoint{2.206982in}{2.208079in}}%
\pgfpathlineto{\pgfqpoint{2.210087in}{2.208079in}}%
\pgfpathlineto{\pgfqpoint{2.217073in}{2.226623in}}%
\pgfpathlineto{\pgfqpoint{2.225999in}{2.226623in}}%
\pgfpathlineto{\pgfqpoint{2.229881in}{2.237748in}}%
\pgfpathlineto{\pgfqpoint{2.231433in}{2.237748in}}%
\pgfpathlineto{\pgfqpoint{2.244629in}{2.256291in}}%
\pgfpathlineto{\pgfqpoint{2.247346in}{2.256291in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{2.278543in}}%
\pgfpathlineto{\pgfqpoint{2.271797in}{2.278543in}}%
\pgfpathlineto{\pgfqpoint{2.276066in}{2.293377in}}%
\pgfpathlineto{\pgfqpoint{2.280724in}{2.293377in}}%
\pgfpathlineto{\pgfqpoint{2.289262in}{2.297086in}}%
\pgfpathlineto{\pgfqpoint{2.295472in}{2.311921in}}%
\pgfpathlineto{\pgfqpoint{2.299353in}{2.311921in}}%
\pgfpathlineto{\pgfqpoint{2.304011in}{2.315629in}}%
\pgfpathlineto{\pgfqpoint{2.309444in}{2.326755in}}%
\pgfpathlineto{\pgfqpoint{2.331567in}{2.345298in}}%
\pgfpathlineto{\pgfqpoint{2.333895in}{2.349007in}}%
\pgfpathlineto{\pgfqpoint{2.337776in}{2.349007in}}%
\pgfpathlineto{\pgfqpoint{2.370378in}{2.386093in}}%
\pgfpathlineto{\pgfqpoint{2.372319in}{2.386093in}}%
\pgfpathlineto{\pgfqpoint{2.373871in}{2.389801in}}%
\pgfpathlineto{\pgfqpoint{2.386679in}{2.404636in}}%
\pgfpathlineto{\pgfqpoint{2.389784in}{2.404636in}}%
\pgfpathlineto{\pgfqpoint{2.398710in}{2.415762in}}%
\pgfpathlineto{\pgfqpoint{2.399099in}{2.415762in}}%
\pgfpathlineto{\pgfqpoint{2.404920in}{2.423179in}}%
\pgfpathlineto{\pgfqpoint{2.411130in}{2.426887in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{2.426887in}}%
\pgfpathlineto{\pgfqpoint{2.415011in}{2.434305in}}%
\pgfpathlineto{\pgfqpoint{2.419281in}{2.438013in}}%
\pgfpathlineto{\pgfqpoint{2.428595in}{2.445430in}}%
\pgfpathlineto{\pgfqpoint{2.442179in}{2.460265in}}%
\pgfpathlineto{\pgfqpoint{2.448001in}{2.460265in}}%
\pgfpathlineto{\pgfqpoint{2.453046in}{2.471391in}}%
\pgfpathlineto{\pgfqpoint{2.454599in}{2.471391in}}%
\pgfpathlineto{\pgfqpoint{2.463526in}{2.478808in}}%
\pgfpathlineto{\pgfqpoint{2.479826in}{2.497351in}}%
\pgfpathlineto{\pgfqpoint{2.486424in}{2.497351in}}%
\pgfpathlineto{\pgfqpoint{2.493410in}{2.504768in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{2.515894in}}%
\pgfpathlineto{\pgfqpoint{2.505830in}{2.515894in}}%
\pgfpathlineto{\pgfqpoint{2.510099in}{2.519603in}}%
\pgfpathlineto{\pgfqpoint{2.520967in}{2.530728in}}%
\pgfpathlineto{\pgfqpoint{2.526400in}{2.534437in}}%
\pgfpathlineto{\pgfqpoint{2.527953in}{2.534437in}}%
\pgfpathlineto{\pgfqpoint{2.539208in}{2.549272in}}%
\pgfpathlineto{\pgfqpoint{2.550075in}{2.552980in}}%
\pgfpathlineto{\pgfqpoint{2.553180in}{2.564106in}}%
\pgfpathlineto{\pgfqpoint{2.557837in}{2.564106in}}%
\pgfpathlineto{\pgfqpoint{2.574138in}{2.578940in}}%
\pgfpathlineto{\pgfqpoint{2.580348in}{2.586358in}}%
\pgfpathlineto{\pgfqpoint{2.589663in}{2.586358in}}%
\pgfpathlineto{\pgfqpoint{2.596649in}{2.597483in}}%
\pgfpathlineto{\pgfqpoint{2.600918in}{2.597483in}}%
\pgfpathlineto{\pgfqpoint{2.601306in}{2.601192in}}%
\pgfpathlineto{\pgfqpoint{2.603635in}{2.601192in}}%
\pgfpathlineto{\pgfqpoint{2.606740in}{2.604901in}}%
\pgfpathlineto{\pgfqpoint{2.607904in}{2.604901in}}%
\pgfpathlineto{\pgfqpoint{2.626146in}{2.619735in}}%
\pgfpathlineto{\pgfqpoint{2.633520in}{2.623444in}}%
\pgfpathlineto{\pgfqpoint{2.642446in}{2.634570in}}%
\pgfpathlineto{\pgfqpoint{2.659523in}{2.641987in}}%
\pgfpathlineto{\pgfqpoint{2.665733in}{2.653113in}}%
\pgfpathlineto{\pgfqpoint{2.668838in}{2.653113in}}%
\pgfpathlineto{\pgfqpoint{2.673496in}{2.656821in}}%
\pgfpathlineto{\pgfqpoint{2.674272in}{2.660530in}}%
\pgfpathlineto{\pgfqpoint{2.694066in}{2.671656in}}%
\pgfpathlineto{\pgfqpoint{2.695230in}{2.675364in}}%
\pgfpathlineto{\pgfqpoint{2.697947in}{2.679073in}}%
\pgfpathlineto{\pgfqpoint{2.704157in}{2.679073in}}%
\pgfpathlineto{\pgfqpoint{2.706873in}{2.682781in}}%
\pgfpathlineto{\pgfqpoint{2.713859in}{2.682781in}}%
\pgfpathlineto{\pgfqpoint{2.724727in}{2.697616in}}%
\pgfpathlineto{\pgfqpoint{2.733265in}{2.701324in}}%
\pgfpathlineto{\pgfqpoint{2.735594in}{2.701324in}}%
\pgfpathlineto{\pgfqpoint{2.745685in}{2.712450in}}%
\pgfpathlineto{\pgfqpoint{2.747625in}{2.712450in}}%
\pgfpathlineto{\pgfqpoint{2.754223in}{2.719868in}}%
\pgfpathlineto{\pgfqpoint{2.761209in}{2.719868in}}%
\pgfpathlineto{\pgfqpoint{2.764314in}{2.727285in}}%
\pgfpathlineto{\pgfqpoint{2.776346in}{2.734702in}}%
\pgfpathlineto{\pgfqpoint{2.786825in}{2.738411in}}%
\pgfpathlineto{\pgfqpoint{2.795752in}{2.753245in}}%
\pgfpathlineto{\pgfqpoint{2.811276in}{2.753245in}}%
\pgfpathlineto{\pgfqpoint{2.817486in}{2.768080in}}%
\pgfpathlineto{\pgfqpoint{2.823308in}{2.771788in}}%
\pgfpathlineto{\pgfqpoint{2.831070in}{2.771788in}}%
\pgfpathlineto{\pgfqpoint{2.874151in}{2.801457in}}%
\pgfpathlineto{\pgfqpoint{2.875703in}{2.801457in}}%
\pgfpathlineto{\pgfqpoint{2.880361in}{2.808874in}}%
\pgfpathlineto{\pgfqpoint{2.884242in}{2.808874in}}%
\pgfpathlineto{\pgfqpoint{2.893556in}{2.812583in}}%
\pgfpathlineto{\pgfqpoint{2.896661in}{2.816291in}}%
\pgfpathlineto{\pgfqpoint{2.913738in}{2.831126in}}%
\pgfpathlineto{\pgfqpoint{2.918396in}{2.831126in}}%
\pgfpathlineto{\pgfqpoint{2.938966in}{2.845960in}}%
\pgfpathlineto{\pgfqpoint{2.941295in}{2.845960in}}%
\pgfpathlineto{\pgfqpoint{2.947116in}{2.849669in}}%
\pgfpathlineto{\pgfqpoint{2.964193in}{2.864503in}}%
\pgfpathlineto{\pgfqpoint{2.971179in}{2.864503in}}%
\pgfpathlineto{\pgfqpoint{2.978165in}{2.868212in}}%
\pgfpathlineto{\pgfqpoint{2.987868in}{2.883046in}}%
\pgfpathlineto{\pgfqpoint{3.003781in}{2.883046in}}%
\pgfpathlineto{\pgfqpoint{3.007662in}{2.894172in}}%
\pgfpathlineto{\pgfqpoint{3.018917in}{2.901589in}}%
\pgfpathlineto{\pgfqpoint{3.032113in}{2.901589in}}%
\pgfpathlineto{\pgfqpoint{3.035606in}{2.912715in}}%
\pgfpathlineto{\pgfqpoint{3.039488in}{2.912715in}}%
\pgfpathlineto{\pgfqpoint{3.043757in}{2.920132in}}%
\pgfpathlineto{\pgfqpoint{3.057341in}{2.920132in}}%
\pgfpathlineto{\pgfqpoint{3.075582in}{2.938675in}}%
\pgfpathlineto{\pgfqpoint{3.083344in}{2.938675in}}%
\pgfpathlineto{\pgfqpoint{3.085285in}{2.942384in}}%
\pgfpathlineto{\pgfqpoint{3.094988in}{2.949801in}}%
\pgfpathlineto{\pgfqpoint{3.101974in}{2.949801in}}%
\pgfpathlineto{\pgfqpoint{3.105467in}{2.957219in}}%
\pgfpathlineto{\pgfqpoint{3.112453in}{2.960927in}}%
\pgfpathlineto{\pgfqpoint{3.118663in}{2.960927in}}%
\pgfpathlineto{\pgfqpoint{3.119439in}{2.964636in}}%
\pgfpathlineto{\pgfqpoint{3.123320in}{2.964636in}}%
\pgfpathlineto{\pgfqpoint{3.143114in}{2.979470in}}%
\pgfpathlineto{\pgfqpoint{3.149324in}{2.983179in}}%
\pgfpathlineto{\pgfqpoint{3.154369in}{2.983179in}}%
\pgfpathlineto{\pgfqpoint{3.156698in}{2.986887in}}%
\pgfpathlineto{\pgfqpoint{3.161744in}{2.990596in}}%
\pgfpathlineto{\pgfqpoint{3.168730in}{2.990596in}}%
\pgfpathlineto{\pgfqpoint{3.194733in}{3.009139in}}%
\pgfpathlineto{\pgfqpoint{3.197450in}{3.009139in}}%
\pgfpathlineto{\pgfqpoint{3.204048in}{3.012848in}}%
\pgfpathlineto{\pgfqpoint{3.208317in}{3.016556in}}%
\pgfpathlineto{\pgfqpoint{3.212587in}{3.023974in}}%
\pgfpathlineto{\pgfqpoint{3.217632in}{3.023974in}}%
\pgfpathlineto{\pgfqpoint{3.226947in}{3.027682in}}%
\pgfpathlineto{\pgfqpoint{3.260713in}{3.049934in}}%
\pgfpathlineto{\pgfqpoint{3.263818in}{3.049934in}}%
\pgfpathlineto{\pgfqpoint{3.264206in}{3.053642in}}%
\pgfpathlineto{\pgfqpoint{3.269639in}{3.053642in}}%
\pgfpathlineto{\pgfqpoint{3.274297in}{3.057351in}}%
\pgfpathlineto{\pgfqpoint{3.277402in}{3.057351in}}%
\pgfpathlineto{\pgfqpoint{3.285164in}{3.061060in}}%
\pgfpathlineto{\pgfqpoint{3.294479in}{3.068477in}}%
\pgfpathlineto{\pgfqpoint{3.298360in}{3.068477in}}%
\pgfpathlineto{\pgfqpoint{3.302241in}{3.072185in}}%
\pgfpathlineto{\pgfqpoint{3.305734in}{3.072185in}}%
\pgfpathlineto{\pgfqpoint{3.306898in}{3.075894in}}%
\pgfpathlineto{\pgfqpoint{3.310780in}{3.079603in}}%
\pgfpathlineto{\pgfqpoint{3.312720in}{3.079603in}}%
\pgfpathlineto{\pgfqpoint{3.326692in}{3.087020in}}%
\pgfpathlineto{\pgfqpoint{3.336007in}{3.087020in}}%
\pgfpathlineto{\pgfqpoint{3.341829in}{3.094437in}}%
\pgfpathlineto{\pgfqpoint{3.342993in}{3.094437in}}%
\pgfpathlineto{\pgfqpoint{3.346098in}{3.098146in}}%
\pgfpathlineto{\pgfqpoint{3.347650in}{3.098146in}}%
\pgfpathlineto{\pgfqpoint{3.359682in}{3.105563in}}%
\pgfpathlineto{\pgfqpoint{3.363951in}{3.105563in}}%
\pgfpathlineto{\pgfqpoint{3.368221in}{3.109272in}}%
\pgfpathlineto{\pgfqpoint{3.372878in}{3.116689in}}%
\pgfpathlineto{\pgfqpoint{3.388791in}{3.120397in}}%
\pgfpathlineto{\pgfqpoint{3.394612in}{3.120397in}}%
\pgfpathlineto{\pgfqpoint{3.400046in}{3.124106in}}%
\pgfpathlineto{\pgfqpoint{3.403151in}{3.127815in}}%
\pgfpathlineto{\pgfqpoint{3.408973in}{3.131523in}}%
\pgfpathlineto{\pgfqpoint{3.419064in}{3.135232in}}%
\pgfpathlineto{\pgfqpoint{3.424497in}{3.138940in}}%
\pgfpathlineto{\pgfqpoint{3.434200in}{3.142649in}}%
\pgfpathlineto{\pgfqpoint{3.456711in}{3.157483in}}%
\pgfpathlineto{\pgfqpoint{3.465249in}{3.157483in}}%
\pgfpathlineto{\pgfqpoint{3.474952in}{3.168609in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{3.168609in}}%
\pgfpathlineto{\pgfqpoint{3.485043in}{3.172318in}}%
\pgfpathlineto{\pgfqpoint{3.495134in}{3.176027in}}%
\pgfpathlineto{\pgfqpoint{3.504449in}{3.176027in}}%
\pgfpathlineto{\pgfqpoint{3.512987in}{3.187152in}}%
\pgfpathlineto{\pgfqpoint{3.519973in}{3.187152in}}%
\pgfpathlineto{\pgfqpoint{3.525019in}{3.190861in}}%
\pgfpathlineto{\pgfqpoint{3.527736in}{3.190861in}}%
\pgfpathlineto{\pgfqpoint{3.533169in}{3.194570in}}%
\pgfpathlineto{\pgfqpoint{3.535498in}{3.198278in}}%
\pgfpathlineto{\pgfqpoint{3.543648in}{3.198278in}}%
\pgfpathlineto{\pgfqpoint{3.552187in}{3.201987in}}%
\pgfpathlineto{\pgfqpoint{3.555680in}{3.205695in}}%
\pgfpathlineto{\pgfqpoint{3.570040in}{3.213113in}}%
\pgfpathlineto{\pgfqpoint{3.580519in}{3.213113in}}%
\pgfpathlineto{\pgfqpoint{3.587505in}{3.216821in}}%
\pgfpathlineto{\pgfqpoint{3.591774in}{3.227947in}}%
\pgfpathlineto{\pgfqpoint{3.599149in}{3.227947in}}%
\pgfpathlineto{\pgfqpoint{3.609628in}{3.231656in}}%
\pgfpathlineto{\pgfqpoint{3.615449in}{3.231656in}}%
\pgfpathlineto{\pgfqpoint{3.627093in}{3.242781in}}%
\pgfpathlineto{\pgfqpoint{3.645334in}{3.242781in}}%
\pgfpathlineto{\pgfqpoint{3.655037in}{3.250199in}}%
\pgfpathlineto{\pgfqpoint{3.658142in}{3.250199in}}%
\pgfpathlineto{\pgfqpoint{3.665516in}{3.257616in}}%
\pgfpathlineto{\pgfqpoint{3.691132in}{3.257616in}}%
\pgfpathlineto{\pgfqpoint{3.697342in}{3.261325in}}%
\pgfpathlineto{\pgfqpoint{3.716359in}{3.272450in}}%
\pgfpathlineto{\pgfqpoint{3.726450in}{3.272450in}}%
\pgfpathlineto{\pgfqpoint{3.728779in}{3.276159in}}%
\pgfpathlineto{\pgfqpoint{3.742363in}{3.276159in}}%
\pgfpathlineto{\pgfqpoint{3.749349in}{3.283576in}}%
\pgfpathlineto{\pgfqpoint{3.769531in}{3.283576in}}%
\pgfpathlineto{\pgfqpoint{3.774188in}{3.287285in}}%
\pgfpathlineto{\pgfqpoint{3.791653in}{3.287285in}}%
\pgfpathlineto{\pgfqpoint{3.810671in}{3.294702in}}%
\pgfpathlineto{\pgfqpoint{3.821538in}{3.294702in}}%
\pgfpathlineto{\pgfqpoint{3.841332in}{3.298411in}}%
\pgfpathlineto{\pgfqpoint{3.844825in}{3.298411in}}%
\pgfpathlineto{\pgfqpoint{3.858021in}{3.305828in}}%
\pgfpathlineto{\pgfqpoint{3.873546in}{3.305828in}}%
\pgfpathlineto{\pgfqpoint{3.896832in}{3.309536in}}%
\pgfpathlineto{\pgfqpoint{3.906147in}{3.316954in}}%
\pgfpathlineto{\pgfqpoint{3.950004in}{3.316954in}}%
\pgfpathlineto{\pgfqpoint{3.956214in}{3.328079in}}%
\pgfpathlineto{\pgfqpoint{4.014043in}{3.328079in}}%
\pgfpathlineto{\pgfqpoint{4.021417in}{3.335497in}}%
\pgfpathlineto{\pgfqpoint{4.077694in}{3.335497in}}%
\pgfpathlineto{\pgfqpoint{4.081187in}{3.342914in}}%
\pgfpathlineto{\pgfqpoint{4.130089in}{3.342914in}}%
\pgfpathlineto{\pgfqpoint{4.149883in}{3.350331in}}%
\pgfpathlineto{\pgfqpoint{4.219744in}{3.350331in}}%
\pgfpathlineto{\pgfqpoint{4.226342in}{3.354040in}}%
\pgfpathlineto{\pgfqpoint{4.283783in}{3.354040in}}%
\pgfpathlineto{\pgfqpoint{4.298919in}{3.357748in}}%
\pgfpathlineto{\pgfqpoint{4.348986in}{3.357748in}}%
\pgfpathlineto{\pgfqpoint{4.356748in}{3.361457in}}%
\pgfpathlineto{\pgfqpoint{4.417682in}{3.361457in}}%
\pgfpathlineto{\pgfqpoint{4.420399in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.365166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822155in}{0.523333in}}%
\pgfpathlineto{\pgfqpoint{5.283333in}{0.523333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.316667in}{0.523333in}}{\pgfqpoint{5.316667in}{0.556667in}}%
\pgfpathlineto{\pgfqpoint{5.316667in}{1.004814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.316667in}{1.038148in}}{\pgfqpoint{5.283333in}{1.038148in}}%
\pgfpathlineto{\pgfqpoint{3.822155in}{1.038148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788821in}{1.038148in}}{\pgfqpoint{3.788821in}{1.004814in}}%
\pgfpathlineto{\pgfqpoint{3.788821in}{0.556667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788821in}{0.523333in}}{\pgfqpoint{3.822155in}{0.523333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.180392,0.180392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855488in}{0.913147in}}%
\pgfpathlineto{\pgfqpoint{4.188821in}{0.913147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.322155in,y=0.854814in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Fosbury flop}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.364706,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855488in}{0.680740in}}%
\pgfpathlineto{\pgfqpoint{4.188821in}{0.680740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.322155in,y=0.622407in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Western Roll}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/learning-curves/rwd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.180392,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.180392,0.180392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.750000in}{0.580000in}}{\pgfqpoint{5.400000in}{3.380000in}}{%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.789076in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.828151in}{0.769973in}}%
\pgfpathlineto{\pgfqpoint{0.867227in}{2.173978in}}%
\pgfpathlineto{\pgfqpoint{0.906303in}{2.274999in}}%
\pgfpathlineto{\pgfqpoint{0.945378in}{1.375810in}}%
\pgfpathlineto{\pgfqpoint{0.984454in}{2.785094in}}%
\pgfpathlineto{\pgfqpoint{1.023529in}{2.777913in}}%
\pgfpathlineto{\pgfqpoint{1.062605in}{2.809703in}}%
\pgfpathlineto{\pgfqpoint{1.101681in}{2.867415in}}%
\pgfpathlineto{\pgfqpoint{1.140756in}{2.903612in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{2.970493in}}%
\pgfpathlineto{\pgfqpoint{1.218908in}{3.029865in}}%
\pgfpathlineto{\pgfqpoint{1.257983in}{3.090469in}}%
\pgfpathlineto{\pgfqpoint{1.297059in}{3.135960in}}%
\pgfpathlineto{\pgfqpoint{1.336134in}{3.176051in}}%
\pgfpathlineto{\pgfqpoint{1.375210in}{3.213591in}}%
\pgfpathlineto{\pgfqpoint{1.414286in}{3.237651in}}%
\pgfpathlineto{\pgfqpoint{1.453361in}{3.266381in}}%
\pgfpathlineto{\pgfqpoint{1.492437in}{3.275928in}}%
\pgfpathlineto{\pgfqpoint{1.531513in}{3.286482in}}%
\pgfpathlineto{\pgfqpoint{1.570588in}{3.293123in}}%
\pgfpathlineto{\pgfqpoint{1.609664in}{3.285754in}}%
\pgfpathlineto{\pgfqpoint{1.648739in}{3.307303in}}%
\pgfpathlineto{\pgfqpoint{1.687815in}{3.339519in}}%
\pgfpathlineto{\pgfqpoint{1.726891in}{3.348157in}}%
\pgfpathlineto{\pgfqpoint{1.765966in}{3.350503in}}%
\pgfpathlineto{\pgfqpoint{1.805042in}{3.348926in}}%
\pgfpathlineto{\pgfqpoint{1.844118in}{3.352788in}}%
\pgfpathlineto{\pgfqpoint{1.883193in}{3.349560in}}%
\pgfpathlineto{\pgfqpoint{1.922269in}{3.348530in}}%
\pgfpathlineto{\pgfqpoint{1.961345in}{3.349183in}}%
\pgfpathlineto{\pgfqpoint{2.000420in}{3.348181in}}%
\pgfpathlineto{\pgfqpoint{2.039496in}{3.346347in}}%
\pgfpathlineto{\pgfqpoint{2.078571in}{3.339522in}}%
\pgfpathlineto{\pgfqpoint{2.117647in}{3.336554in}}%
\pgfpathlineto{\pgfqpoint{2.156723in}{3.330183in}}%
\pgfpathlineto{\pgfqpoint{2.195798in}{3.323843in}}%
\pgfpathlineto{\pgfqpoint{2.234874in}{3.317212in}}%
\pgfpathlineto{\pgfqpoint{2.273950in}{3.308501in}}%
\pgfpathlineto{\pgfqpoint{2.313025in}{3.288317in}}%
\pgfpathlineto{\pgfqpoint{2.352101in}{3.271171in}}%
\pgfpathlineto{\pgfqpoint{2.391176in}{3.239439in}}%
\pgfpathlineto{\pgfqpoint{2.430252in}{3.208736in}}%
\pgfpathlineto{\pgfqpoint{2.469328in}{3.170727in}}%
\pgfpathlineto{\pgfqpoint{2.508403in}{3.139963in}}%
\pgfpathlineto{\pgfqpoint{2.547479in}{3.109312in}}%
\pgfpathlineto{\pgfqpoint{2.586555in}{3.071708in}}%
\pgfpathlineto{\pgfqpoint{2.625630in}{3.049500in}}%
\pgfpathlineto{\pgfqpoint{2.664706in}{3.046877in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.036666in}}%
\pgfpathlineto{\pgfqpoint{2.742857in}{3.015727in}}%
\pgfpathlineto{\pgfqpoint{2.781933in}{2.975005in}}%
\pgfpathlineto{\pgfqpoint{2.821008in}{2.951867in}}%
\pgfpathlineto{\pgfqpoint{2.860084in}{2.921488in}}%
\pgfpathlineto{\pgfqpoint{2.899160in}{2.899167in}}%
\pgfpathlineto{\pgfqpoint{2.938235in}{2.848116in}}%
\pgfpathlineto{\pgfqpoint{2.977311in}{2.809858in}}%
\pgfpathlineto{\pgfqpoint{3.016387in}{2.790999in}}%
\pgfpathlineto{\pgfqpoint{3.055462in}{2.764462in}}%
\pgfpathlineto{\pgfqpoint{3.094538in}{2.722112in}}%
\pgfpathlineto{\pgfqpoint{3.133613in}{2.711268in}}%
\pgfpathlineto{\pgfqpoint{3.172689in}{2.685353in}}%
\pgfpathlineto{\pgfqpoint{3.211765in}{2.649690in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{2.624318in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.585792in}}%
\pgfpathlineto{\pgfqpoint{3.328992in}{2.573835in}}%
\pgfpathlineto{\pgfqpoint{3.368067in}{2.564089in}}%
\pgfpathlineto{\pgfqpoint{3.407143in}{2.534740in}}%
\pgfpathlineto{\pgfqpoint{3.446218in}{1.378503in}}%
\pgfpathlineto{\pgfqpoint{3.485294in}{2.517884in}}%
\pgfpathlineto{\pgfqpoint{3.524370in}{2.491437in}}%
\pgfpathlineto{\pgfqpoint{3.563445in}{2.497948in}}%
\pgfpathlineto{\pgfqpoint{3.602521in}{2.479744in}}%
\pgfpathlineto{\pgfqpoint{3.641597in}{2.461777in}}%
\pgfpathlineto{\pgfqpoint{3.680672in}{2.431081in}}%
\pgfpathlineto{\pgfqpoint{3.719748in}{2.413640in}}%
\pgfpathlineto{\pgfqpoint{3.758824in}{2.395292in}}%
\pgfpathlineto{\pgfqpoint{3.797899in}{2.413372in}}%
\pgfpathlineto{\pgfqpoint{3.836975in}{2.374964in}}%
\pgfpathlineto{\pgfqpoint{3.876050in}{2.371130in}}%
\pgfpathlineto{\pgfqpoint{3.915126in}{2.359150in}}%
\pgfpathlineto{\pgfqpoint{3.954202in}{2.390017in}}%
\pgfpathlineto{\pgfqpoint{3.993277in}{2.380993in}}%
\pgfpathlineto{\pgfqpoint{4.032353in}{2.387509in}}%
\pgfpathlineto{\pgfqpoint{4.071429in}{2.396535in}}%
\pgfpathlineto{\pgfqpoint{4.110504in}{2.398228in}}%
\pgfpathlineto{\pgfqpoint{4.149580in}{2.425799in}}%
\pgfpathlineto{\pgfqpoint{4.188655in}{2.445981in}}%
\pgfpathlineto{\pgfqpoint{4.227731in}{2.454361in}}%
\pgfpathlineto{\pgfqpoint{4.266807in}{2.440700in}}%
\pgfpathlineto{\pgfqpoint{4.305882in}{2.442654in}}%
\pgfpathlineto{\pgfqpoint{4.344958in}{2.463691in}}%
\pgfpathlineto{\pgfqpoint{4.384034in}{2.477180in}}%
\pgfpathlineto{\pgfqpoint{4.423109in}{2.499992in}}%
\pgfpathlineto{\pgfqpoint{4.462185in}{2.520112in}}%
\pgfpathlineto{\pgfqpoint{4.501261in}{2.498099in}}%
\pgfpathlineto{\pgfqpoint{4.540336in}{2.502598in}}%
\pgfpathlineto{\pgfqpoint{4.579412in}{2.506876in}}%
\pgfpathlineto{\pgfqpoint{4.618487in}{2.526569in}}%
\pgfpathlineto{\pgfqpoint{4.657563in}{2.491637in}}%
\pgfpathlineto{\pgfqpoint{4.696639in}{2.562402in}}%
\pgfpathlineto{\pgfqpoint{4.735714in}{2.543458in}}%
\pgfpathlineto{\pgfqpoint{4.774790in}{2.535503in}}%
\pgfpathlineto{\pgfqpoint{4.813866in}{2.562861in}}%
\pgfpathlineto{\pgfqpoint{4.852941in}{2.569163in}}%
\pgfpathlineto{\pgfqpoint{4.892017in}{2.585373in}}%
\pgfpathlineto{\pgfqpoint{4.931092in}{2.584226in}}%
\pgfpathlineto{\pgfqpoint{4.970168in}{2.604133in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.592415in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{2.569786in}}%
\pgfpathlineto{\pgfqpoint{5.087395in}{2.622468in}}%
\pgfpathlineto{\pgfqpoint{5.126471in}{2.603093in}}%
\pgfpathlineto{\pgfqpoint{5.165546in}{2.578639in}}%
\pgfpathlineto{\pgfqpoint{5.204622in}{2.635091in}}%
\pgfpathlineto{\pgfqpoint{5.243697in}{2.506054in}}%
\pgfpathlineto{\pgfqpoint{5.282773in}{2.658976in}}%
\pgfpathlineto{\pgfqpoint{5.321849in}{2.590341in}}%
\pgfpathlineto{\pgfqpoint{5.360924in}{2.638466in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.615108in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.765014in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.765014in}}%
\pgfpathlineto{\pgfqpoint{5.360924in}{2.744599in}}%
\pgfpathlineto{\pgfqpoint{5.321849in}{2.746180in}}%
\pgfpathlineto{\pgfqpoint{5.282773in}{2.720295in}}%
\pgfpathlineto{\pgfqpoint{5.243697in}{2.756883in}}%
\pgfpathlineto{\pgfqpoint{5.204622in}{2.721108in}}%
\pgfpathlineto{\pgfqpoint{5.165546in}{2.729751in}}%
\pgfpathlineto{\pgfqpoint{5.126471in}{2.729378in}}%
\pgfpathlineto{\pgfqpoint{5.087395in}{2.715858in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{2.707408in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.706107in}}%
\pgfpathlineto{\pgfqpoint{4.970168in}{2.707551in}}%
\pgfpathlineto{\pgfqpoint{4.931092in}{2.700049in}}%
\pgfpathlineto{\pgfqpoint{4.892017in}{2.693729in}}%
\pgfpathlineto{\pgfqpoint{4.852941in}{2.682933in}}%
\pgfpathlineto{\pgfqpoint{4.813866in}{2.671889in}}%
\pgfpathlineto{\pgfqpoint{4.774790in}{2.668027in}}%
\pgfpathlineto{\pgfqpoint{4.735714in}{2.658970in}}%
\pgfpathlineto{\pgfqpoint{4.696639in}{2.675662in}}%
\pgfpathlineto{\pgfqpoint{4.657563in}{2.667696in}}%
\pgfpathlineto{\pgfqpoint{4.618487in}{2.651888in}}%
\pgfpathlineto{\pgfqpoint{4.579412in}{2.649234in}}%
\pgfpathlineto{\pgfqpoint{4.540336in}{2.627393in}}%
\pgfpathlineto{\pgfqpoint{4.501261in}{2.619023in}}%
\pgfpathlineto{\pgfqpoint{4.462185in}{2.617981in}}%
\pgfpathlineto{\pgfqpoint{4.423109in}{2.615977in}}%
\pgfpathlineto{\pgfqpoint{4.384034in}{2.604795in}}%
\pgfpathlineto{\pgfqpoint{4.344958in}{2.601894in}}%
\pgfpathlineto{\pgfqpoint{4.305882in}{2.612301in}}%
\pgfpathlineto{\pgfqpoint{4.266807in}{2.596720in}}%
\pgfpathlineto{\pgfqpoint{4.227731in}{2.576650in}}%
\pgfpathlineto{\pgfqpoint{4.188655in}{2.536366in}}%
\pgfpathlineto{\pgfqpoint{4.149580in}{2.531356in}}%
\pgfpathlineto{\pgfqpoint{4.110504in}{2.521400in}}%
\pgfpathlineto{\pgfqpoint{4.071429in}{2.509212in}}%
\pgfpathlineto{\pgfqpoint{4.032353in}{2.513021in}}%
\pgfpathlineto{\pgfqpoint{3.993277in}{2.536562in}}%
\pgfpathlineto{\pgfqpoint{3.954202in}{2.528522in}}%
\pgfpathlineto{\pgfqpoint{3.915126in}{2.512043in}}%
\pgfpathlineto{\pgfqpoint{3.876050in}{2.511564in}}%
\pgfpathlineto{\pgfqpoint{3.836975in}{2.505731in}}%
\pgfpathlineto{\pgfqpoint{3.797899in}{2.518187in}}%
\pgfpathlineto{\pgfqpoint{3.758824in}{2.568977in}}%
\pgfpathlineto{\pgfqpoint{3.719748in}{2.553069in}}%
\pgfpathlineto{\pgfqpoint{3.680672in}{2.602332in}}%
\pgfpathlineto{\pgfqpoint{3.641597in}{2.609257in}}%
\pgfpathlineto{\pgfqpoint{3.602521in}{2.614889in}}%
\pgfpathlineto{\pgfqpoint{3.563445in}{2.625915in}}%
\pgfpathlineto{\pgfqpoint{3.524370in}{2.625641in}}%
\pgfpathlineto{\pgfqpoint{3.485294in}{2.647299in}}%
\pgfpathlineto{\pgfqpoint{3.446218in}{2.981887in}}%
\pgfpathlineto{\pgfqpoint{3.407143in}{2.682461in}}%
\pgfpathlineto{\pgfqpoint{3.368067in}{2.663232in}}%
\pgfpathlineto{\pgfqpoint{3.328992in}{2.698959in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.710878in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{2.766122in}}%
\pgfpathlineto{\pgfqpoint{3.211765in}{2.771672in}}%
\pgfpathlineto{\pgfqpoint{3.172689in}{2.812677in}}%
\pgfpathlineto{\pgfqpoint{3.133613in}{2.808571in}}%
\pgfpathlineto{\pgfqpoint{3.094538in}{2.858370in}}%
\pgfpathlineto{\pgfqpoint{3.055462in}{2.863070in}}%
\pgfpathlineto{\pgfqpoint{3.016387in}{2.893889in}}%
\pgfpathlineto{\pgfqpoint{2.977311in}{2.920148in}}%
\pgfpathlineto{\pgfqpoint{2.938235in}{2.929992in}}%
\pgfpathlineto{\pgfqpoint{2.899160in}{2.967558in}}%
\pgfpathlineto{\pgfqpoint{2.860084in}{2.981833in}}%
\pgfpathlineto{\pgfqpoint{2.821008in}{3.008214in}}%
\pgfpathlineto{\pgfqpoint{2.781933in}{3.036909in}}%
\pgfpathlineto{\pgfqpoint{2.742857in}{3.062735in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.079644in}}%
\pgfpathlineto{\pgfqpoint{2.664706in}{3.108348in}}%
\pgfpathlineto{\pgfqpoint{2.625630in}{3.136342in}}%
\pgfpathlineto{\pgfqpoint{2.586555in}{3.140586in}}%
\pgfpathlineto{\pgfqpoint{2.547479in}{3.162462in}}%
\pgfpathlineto{\pgfqpoint{2.508403in}{3.190012in}}%
\pgfpathlineto{\pgfqpoint{2.469328in}{3.215122in}}%
\pgfpathlineto{\pgfqpoint{2.430252in}{3.241183in}}%
\pgfpathlineto{\pgfqpoint{2.391176in}{3.261458in}}%
\pgfpathlineto{\pgfqpoint{2.352101in}{3.288398in}}%
\pgfpathlineto{\pgfqpoint{2.313025in}{3.314959in}}%
\pgfpathlineto{\pgfqpoint{2.273950in}{3.327439in}}%
\pgfpathlineto{\pgfqpoint{2.234874in}{3.335309in}}%
\pgfpathlineto{\pgfqpoint{2.195798in}{3.341577in}}%
\pgfpathlineto{\pgfqpoint{2.156723in}{3.351935in}}%
\pgfpathlineto{\pgfqpoint{2.117647in}{3.356494in}}%
\pgfpathlineto{\pgfqpoint{2.078571in}{3.355692in}}%
\pgfpathlineto{\pgfqpoint{2.039496in}{3.362799in}}%
\pgfpathlineto{\pgfqpoint{2.000420in}{3.360855in}}%
\pgfpathlineto{\pgfqpoint{1.961345in}{3.366704in}}%
\pgfpathlineto{\pgfqpoint{1.922269in}{3.371308in}}%
\pgfpathlineto{\pgfqpoint{1.883193in}{3.376050in}}%
\pgfpathlineto{\pgfqpoint{1.844118in}{3.376957in}}%
\pgfpathlineto{\pgfqpoint{1.805042in}{3.378798in}}%
\pgfpathlineto{\pgfqpoint{1.765966in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{1.726891in}{3.372732in}}%
\pgfpathlineto{\pgfqpoint{1.687815in}{3.362073in}}%
\pgfpathlineto{\pgfqpoint{1.648739in}{3.361633in}}%
\pgfpathlineto{\pgfqpoint{1.609664in}{3.353179in}}%
\pgfpathlineto{\pgfqpoint{1.570588in}{3.334999in}}%
\pgfpathlineto{\pgfqpoint{1.531513in}{3.328248in}}%
\pgfpathlineto{\pgfqpoint{1.492437in}{3.310585in}}%
\pgfpathlineto{\pgfqpoint{1.453361in}{3.308155in}}%
\pgfpathlineto{\pgfqpoint{1.414286in}{3.304808in}}%
\pgfpathlineto{\pgfqpoint{1.375210in}{3.295223in}}%
\pgfpathlineto{\pgfqpoint{1.336134in}{3.281399in}}%
\pgfpathlineto{\pgfqpoint{1.297059in}{3.262783in}}%
\pgfpathlineto{\pgfqpoint{1.257983in}{3.201815in}}%
\pgfpathlineto{\pgfqpoint{1.218908in}{3.108089in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{3.028438in}}%
\pgfpathlineto{\pgfqpoint{1.140756in}{2.966080in}}%
\pgfpathlineto{\pgfqpoint{1.101681in}{2.963086in}}%
\pgfpathlineto{\pgfqpoint{1.062605in}{2.929871in}}%
\pgfpathlineto{\pgfqpoint{1.023529in}{2.916177in}}%
\pgfpathlineto{\pgfqpoint{0.984454in}{2.923439in}}%
\pgfpathlineto{\pgfqpoint{0.945378in}{3.163240in}}%
\pgfpathlineto{\pgfqpoint{0.906303in}{2.888526in}}%
\pgfpathlineto{\pgfqpoint{0.867227in}{2.810289in}}%
\pgfpathlineto{\pgfqpoint{0.828151in}{2.461954in}}%
\pgfpathlineto{\pgfqpoint{0.789076in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.580000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152941,0.364706,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.364706,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.750000in}{0.580000in}}{\pgfqpoint{5.400000in}{3.375537in}}{%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.789076in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.828151in}{2.158505in}}%
\pgfpathlineto{\pgfqpoint{0.867227in}{2.301499in}}%
\pgfpathlineto{\pgfqpoint{0.906303in}{2.144785in}}%
\pgfpathlineto{\pgfqpoint{0.945378in}{2.353048in}}%
\pgfpathlineto{\pgfqpoint{0.984454in}{2.381636in}}%
\pgfpathlineto{\pgfqpoint{1.023529in}{2.614480in}}%
\pgfpathlineto{\pgfqpoint{1.062605in}{3.052609in}}%
\pgfpathlineto{\pgfqpoint{1.101681in}{3.059470in}}%
\pgfpathlineto{\pgfqpoint{1.140756in}{3.088917in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{3.112514in}}%
\pgfpathlineto{\pgfqpoint{1.218908in}{3.111441in}}%
\pgfpathlineto{\pgfqpoint{1.257983in}{3.125299in}}%
\pgfpathlineto{\pgfqpoint{1.297059in}{3.161940in}}%
\pgfpathlineto{\pgfqpoint{1.336134in}{3.196554in}}%
\pgfpathlineto{\pgfqpoint{1.375210in}{3.219554in}}%
\pgfpathlineto{\pgfqpoint{1.414286in}{3.256159in}}%
\pgfpathlineto{\pgfqpoint{1.453361in}{3.270563in}}%
\pgfpathlineto{\pgfqpoint{1.492437in}{3.278539in}}%
\pgfpathlineto{\pgfqpoint{1.531513in}{3.275327in}}%
\pgfpathlineto{\pgfqpoint{1.570588in}{3.271960in}}%
\pgfpathlineto{\pgfqpoint{1.609664in}{3.252964in}}%
\pgfpathlineto{\pgfqpoint{1.648739in}{3.270049in}}%
\pgfpathlineto{\pgfqpoint{1.687815in}{3.259283in}}%
\pgfpathlineto{\pgfqpoint{1.726891in}{3.264493in}}%
\pgfpathlineto{\pgfqpoint{1.765966in}{3.264857in}}%
\pgfpathlineto{\pgfqpoint{1.805042in}{3.271472in}}%
\pgfpathlineto{\pgfqpoint{1.844118in}{3.265041in}}%
\pgfpathlineto{\pgfqpoint{1.883193in}{3.255882in}}%
\pgfpathlineto{\pgfqpoint{1.922269in}{3.251968in}}%
\pgfpathlineto{\pgfqpoint{1.961345in}{3.243431in}}%
\pgfpathlineto{\pgfqpoint{2.000420in}{3.227769in}}%
\pgfpathlineto{\pgfqpoint{2.039496in}{3.214660in}}%
\pgfpathlineto{\pgfqpoint{2.078571in}{3.177568in}}%
\pgfpathlineto{\pgfqpoint{2.117647in}{3.170125in}}%
\pgfpathlineto{\pgfqpoint{2.156723in}{3.138722in}}%
\pgfpathlineto{\pgfqpoint{2.195798in}{3.096139in}}%
\pgfpathlineto{\pgfqpoint{2.234874in}{3.082630in}}%
\pgfpathlineto{\pgfqpoint{2.273950in}{3.067226in}}%
\pgfpathlineto{\pgfqpoint{2.313025in}{3.022339in}}%
\pgfpathlineto{\pgfqpoint{2.352101in}{2.993578in}}%
\pgfpathlineto{\pgfqpoint{2.391176in}{2.977141in}}%
\pgfpathlineto{\pgfqpoint{2.430252in}{2.920362in}}%
\pgfpathlineto{\pgfqpoint{2.469328in}{2.880825in}}%
\pgfpathlineto{\pgfqpoint{2.508403in}{2.848219in}}%
\pgfpathlineto{\pgfqpoint{2.547479in}{2.814945in}}%
\pgfpathlineto{\pgfqpoint{2.586555in}{2.733233in}}%
\pgfpathlineto{\pgfqpoint{2.625630in}{2.728852in}}%
\pgfpathlineto{\pgfqpoint{2.664706in}{2.698114in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{2.694729in}}%
\pgfpathlineto{\pgfqpoint{2.742857in}{2.588916in}}%
\pgfpathlineto{\pgfqpoint{2.781933in}{2.655296in}}%
\pgfpathlineto{\pgfqpoint{2.821008in}{2.607804in}}%
\pgfpathlineto{\pgfqpoint{2.860084in}{2.483679in}}%
\pgfpathlineto{\pgfqpoint{2.899160in}{2.519262in}}%
\pgfpathlineto{\pgfqpoint{2.938235in}{2.534011in}}%
\pgfpathlineto{\pgfqpoint{2.977311in}{2.574384in}}%
\pgfpathlineto{\pgfqpoint{3.016387in}{2.487502in}}%
\pgfpathlineto{\pgfqpoint{3.055462in}{2.521602in}}%
\pgfpathlineto{\pgfqpoint{3.094538in}{2.310008in}}%
\pgfpathlineto{\pgfqpoint{3.133613in}{2.553704in}}%
\pgfpathlineto{\pgfqpoint{3.172689in}{2.393601in}}%
\pgfpathlineto{\pgfqpoint{3.211765in}{2.581195in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{2.616743in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.573151in}}%
\pgfpathlineto{\pgfqpoint{3.328992in}{2.537237in}}%
\pgfpathlineto{\pgfqpoint{3.368067in}{1.384591in}}%
\pgfpathlineto{\pgfqpoint{3.407143in}{2.058322in}}%
\pgfpathlineto{\pgfqpoint{3.446218in}{2.537952in}}%
\pgfpathlineto{\pgfqpoint{3.485294in}{2.306490in}}%
\pgfpathlineto{\pgfqpoint{3.524370in}{2.251303in}}%
\pgfpathlineto{\pgfqpoint{3.563445in}{2.491821in}}%
\pgfpathlineto{\pgfqpoint{3.602521in}{2.467292in}}%
\pgfpathlineto{\pgfqpoint{3.641597in}{2.409113in}}%
\pgfpathlineto{\pgfqpoint{3.680672in}{2.483102in}}%
\pgfpathlineto{\pgfqpoint{3.719748in}{2.465713in}}%
\pgfpathlineto{\pgfqpoint{3.758824in}{2.474200in}}%
\pgfpathlineto{\pgfqpoint{3.797899in}{2.391512in}}%
\pgfpathlineto{\pgfqpoint{3.836975in}{1.973086in}}%
\pgfpathlineto{\pgfqpoint{3.876050in}{2.359301in}}%
\pgfpathlineto{\pgfqpoint{3.915126in}{1.559164in}}%
\pgfpathlineto{\pgfqpoint{3.954202in}{1.388591in}}%
\pgfpathlineto{\pgfqpoint{3.993277in}{2.402930in}}%
\pgfpathlineto{\pgfqpoint{4.032353in}{1.334481in}}%
\pgfpathlineto{\pgfqpoint{4.071429in}{2.549953in}}%
\pgfpathlineto{\pgfqpoint{4.110504in}{2.385705in}}%
\pgfpathlineto{\pgfqpoint{4.149580in}{2.516240in}}%
\pgfpathlineto{\pgfqpoint{4.188655in}{2.349881in}}%
\pgfpathlineto{\pgfqpoint{4.227731in}{1.405310in}}%
\pgfpathlineto{\pgfqpoint{4.266807in}{2.291437in}}%
\pgfpathlineto{\pgfqpoint{4.305882in}{2.468979in}}%
\pgfpathlineto{\pgfqpoint{4.344958in}{2.476522in}}%
\pgfpathlineto{\pgfqpoint{4.384034in}{2.472018in}}%
\pgfpathlineto{\pgfqpoint{4.423109in}{2.489593in}}%
\pgfpathlineto{\pgfqpoint{4.462185in}{2.483665in}}%
\pgfpathlineto{\pgfqpoint{4.501261in}{2.490810in}}%
\pgfpathlineto{\pgfqpoint{4.540336in}{2.495367in}}%
\pgfpathlineto{\pgfqpoint{4.579412in}{2.491940in}}%
\pgfpathlineto{\pgfqpoint{4.618487in}{2.512799in}}%
\pgfpathlineto{\pgfqpoint{4.657563in}{2.511342in}}%
\pgfpathlineto{\pgfqpoint{4.696639in}{2.513832in}}%
\pgfpathlineto{\pgfqpoint{4.735714in}{2.480590in}}%
\pgfpathlineto{\pgfqpoint{4.774790in}{2.504545in}}%
\pgfpathlineto{\pgfqpoint{4.813866in}{2.503676in}}%
\pgfpathlineto{\pgfqpoint{4.852941in}{2.515549in}}%
\pgfpathlineto{\pgfqpoint{4.892017in}{2.496285in}}%
\pgfpathlineto{\pgfqpoint{4.931092in}{2.508815in}}%
\pgfpathlineto{\pgfqpoint{4.970168in}{2.014103in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.526652in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{2.535675in}}%
\pgfpathlineto{\pgfqpoint{5.087395in}{2.499488in}}%
\pgfpathlineto{\pgfqpoint{5.126471in}{2.543093in}}%
\pgfpathlineto{\pgfqpoint{5.165546in}{2.544892in}}%
\pgfpathlineto{\pgfqpoint{5.204622in}{2.528639in}}%
\pgfpathlineto{\pgfqpoint{5.243697in}{2.567558in}}%
\pgfpathlineto{\pgfqpoint{5.282773in}{2.521869in}}%
\pgfpathlineto{\pgfqpoint{5.321849in}{2.575068in}}%
\pgfpathlineto{\pgfqpoint{5.360924in}{2.570127in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.568948in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.846412in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.846412in}}%
\pgfpathlineto{\pgfqpoint{5.360924in}{2.856875in}}%
\pgfpathlineto{\pgfqpoint{5.321849in}{2.823318in}}%
\pgfpathlineto{\pgfqpoint{5.282773in}{2.844938in}}%
\pgfpathlineto{\pgfqpoint{5.243697in}{2.832451in}}%
\pgfpathlineto{\pgfqpoint{5.204622in}{2.824725in}}%
\pgfpathlineto{\pgfqpoint{5.165546in}{2.821551in}}%
\pgfpathlineto{\pgfqpoint{5.126471in}{2.812498in}}%
\pgfpathlineto{\pgfqpoint{5.087395in}{2.801125in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{2.824170in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.818607in}}%
\pgfpathlineto{\pgfqpoint{4.970168in}{2.907826in}}%
\pgfpathlineto{\pgfqpoint{4.931092in}{2.818755in}}%
\pgfpathlineto{\pgfqpoint{4.892017in}{2.800974in}}%
\pgfpathlineto{\pgfqpoint{4.852941in}{2.806849in}}%
\pgfpathlineto{\pgfqpoint{4.813866in}{2.802166in}}%
\pgfpathlineto{\pgfqpoint{4.774790in}{2.810132in}}%
\pgfpathlineto{\pgfqpoint{4.735714in}{2.713616in}}%
\pgfpathlineto{\pgfqpoint{4.696639in}{2.799703in}}%
\pgfpathlineto{\pgfqpoint{4.657563in}{2.811340in}}%
\pgfpathlineto{\pgfqpoint{4.618487in}{2.800459in}}%
\pgfpathlineto{\pgfqpoint{4.579412in}{2.758401in}}%
\pgfpathlineto{\pgfqpoint{4.540336in}{2.810328in}}%
\pgfpathlineto{\pgfqpoint{4.501261in}{2.777763in}}%
\pgfpathlineto{\pgfqpoint{4.462185in}{2.850439in}}%
\pgfpathlineto{\pgfqpoint{4.423109in}{2.759621in}}%
\pgfpathlineto{\pgfqpoint{4.384034in}{2.796641in}}%
\pgfpathlineto{\pgfqpoint{4.344958in}{2.803987in}}%
\pgfpathlineto{\pgfqpoint{4.305882in}{2.781834in}}%
\pgfpathlineto{\pgfqpoint{4.266807in}{2.764491in}}%
\pgfpathlineto{\pgfqpoint{4.227731in}{3.105597in}}%
\pgfpathlineto{\pgfqpoint{4.188655in}{2.767701in}}%
\pgfpathlineto{\pgfqpoint{4.149580in}{2.769948in}}%
\pgfpathlineto{\pgfqpoint{4.110504in}{2.767758in}}%
\pgfpathlineto{\pgfqpoint{4.071429in}{2.757391in}}%
\pgfpathlineto{\pgfqpoint{4.032353in}{2.894149in}}%
\pgfpathlineto{\pgfqpoint{3.993277in}{2.737377in}}%
\pgfpathlineto{\pgfqpoint{3.954202in}{3.017441in}}%
\pgfpathlineto{\pgfqpoint{3.915126in}{2.909180in}}%
\pgfpathlineto{\pgfqpoint{3.876050in}{2.683502in}}%
\pgfpathlineto{\pgfqpoint{3.836975in}{2.781700in}}%
\pgfpathlineto{\pgfqpoint{3.797899in}{2.729732in}}%
\pgfpathlineto{\pgfqpoint{3.758824in}{2.729299in}}%
\pgfpathlineto{\pgfqpoint{3.719748in}{2.781426in}}%
\pgfpathlineto{\pgfqpoint{3.680672in}{2.772916in}}%
\pgfpathlineto{\pgfqpoint{3.641597in}{2.751379in}}%
\pgfpathlineto{\pgfqpoint{3.602521in}{2.762345in}}%
\pgfpathlineto{\pgfqpoint{3.563445in}{2.782851in}}%
\pgfpathlineto{\pgfqpoint{3.524370in}{2.722736in}}%
\pgfpathlineto{\pgfqpoint{3.485294in}{2.746909in}}%
\pgfpathlineto{\pgfqpoint{3.446218in}{2.730642in}}%
\pgfpathlineto{\pgfqpoint{3.407143in}{2.811757in}}%
\pgfpathlineto{\pgfqpoint{3.368067in}{3.000479in}}%
\pgfpathlineto{\pgfqpoint{3.328992in}{2.671958in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.781097in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{2.762712in}}%
\pgfpathlineto{\pgfqpoint{3.211765in}{2.712677in}}%
\pgfpathlineto{\pgfqpoint{3.172689in}{2.732610in}}%
\pgfpathlineto{\pgfqpoint{3.133613in}{2.801790in}}%
\pgfpathlineto{\pgfqpoint{3.094538in}{2.793950in}}%
\pgfpathlineto{\pgfqpoint{3.055462in}{2.761979in}}%
\pgfpathlineto{\pgfqpoint{3.016387in}{2.758949in}}%
\pgfpathlineto{\pgfqpoint{2.977311in}{2.712847in}}%
\pgfpathlineto{\pgfqpoint{2.938235in}{2.682193in}}%
\pgfpathlineto{\pgfqpoint{2.899160in}{2.800228in}}%
\pgfpathlineto{\pgfqpoint{2.860084in}{2.822727in}}%
\pgfpathlineto{\pgfqpoint{2.821008in}{2.844612in}}%
\pgfpathlineto{\pgfqpoint{2.781933in}{2.842616in}}%
\pgfpathlineto{\pgfqpoint{2.742857in}{2.839389in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{2.841904in}}%
\pgfpathlineto{\pgfqpoint{2.664706in}{2.892968in}}%
\pgfpathlineto{\pgfqpoint{2.625630in}{2.893766in}}%
\pgfpathlineto{\pgfqpoint{2.586555in}{2.918913in}}%
\pgfpathlineto{\pgfqpoint{2.547479in}{2.964333in}}%
\pgfpathlineto{\pgfqpoint{2.508403in}{2.977778in}}%
\pgfpathlineto{\pgfqpoint{2.469328in}{3.034510in}}%
\pgfpathlineto{\pgfqpoint{2.430252in}{3.067774in}}%
\pgfpathlineto{\pgfqpoint{2.391176in}{3.082401in}}%
\pgfpathlineto{\pgfqpoint{2.352101in}{3.085041in}}%
\pgfpathlineto{\pgfqpoint{2.313025in}{3.070349in}}%
\pgfpathlineto{\pgfqpoint{2.273950in}{3.145958in}}%
\pgfpathlineto{\pgfqpoint{2.234874in}{3.149559in}}%
\pgfpathlineto{\pgfqpoint{2.195798in}{3.181827in}}%
\pgfpathlineto{\pgfqpoint{2.156723in}{3.211256in}}%
\pgfpathlineto{\pgfqpoint{2.117647in}{3.241220in}}%
\pgfpathlineto{\pgfqpoint{2.078571in}{3.264328in}}%
\pgfpathlineto{\pgfqpoint{2.039496in}{3.274344in}}%
\pgfpathlineto{\pgfqpoint{2.000420in}{3.294574in}}%
\pgfpathlineto{\pgfqpoint{1.961345in}{3.312257in}}%
\pgfpathlineto{\pgfqpoint{1.922269in}{3.321778in}}%
\pgfpathlineto{\pgfqpoint{1.883193in}{3.338591in}}%
\pgfpathlineto{\pgfqpoint{1.844118in}{3.346362in}}%
\pgfpathlineto{\pgfqpoint{1.805042in}{3.355608in}}%
\pgfpathlineto{\pgfqpoint{1.765966in}{3.359304in}}%
\pgfpathlineto{\pgfqpoint{1.726891in}{3.375537in}}%
\pgfpathlineto{\pgfqpoint{1.687815in}{3.374922in}}%
\pgfpathlineto{\pgfqpoint{1.648739in}{3.361473in}}%
\pgfpathlineto{\pgfqpoint{1.609664in}{3.365101in}}%
\pgfpathlineto{\pgfqpoint{1.570588in}{3.361496in}}%
\pgfpathlineto{\pgfqpoint{1.531513in}{3.357228in}}%
\pgfpathlineto{\pgfqpoint{1.492437in}{3.365137in}}%
\pgfpathlineto{\pgfqpoint{1.453361in}{3.362969in}}%
\pgfpathlineto{\pgfqpoint{1.414286in}{3.356982in}}%
\pgfpathlineto{\pgfqpoint{1.375210in}{3.355289in}}%
\pgfpathlineto{\pgfqpoint{1.336134in}{3.348460in}}%
\pgfpathlineto{\pgfqpoint{1.297059in}{3.357677in}}%
\pgfpathlineto{\pgfqpoint{1.257983in}{3.348998in}}%
\pgfpathlineto{\pgfqpoint{1.218908in}{3.339705in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{3.329945in}}%
\pgfpathlineto{\pgfqpoint{1.140756in}{3.308013in}}%
\pgfpathlineto{\pgfqpoint{1.101681in}{3.291425in}}%
\pgfpathlineto{\pgfqpoint{1.062605in}{3.259274in}}%
\pgfpathlineto{\pgfqpoint{1.023529in}{3.317008in}}%
\pgfpathlineto{\pgfqpoint{0.984454in}{3.171713in}}%
\pgfpathlineto{\pgfqpoint{0.945378in}{3.136462in}}%
\pgfpathlineto{\pgfqpoint{0.906303in}{2.691063in}}%
\pgfpathlineto{\pgfqpoint{0.867227in}{2.352725in}}%
\pgfpathlineto{\pgfqpoint{0.828151in}{2.721655in}}%
\pgfpathlineto{\pgfqpoint{0.789076in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.580000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.702135in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.702135in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702135in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702135in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.654270in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.654270in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654270in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654270in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.606406in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.606406in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606406in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.606406in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.558541in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.558541in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558541in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558541in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.163766in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Simulation Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400000in,y=0.177654in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.580000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=0.531775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.177381in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.177381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.177381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=1.129156in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.774763in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.774763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.774763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=1.726537in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.372144in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.372144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.372144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=2.323919in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.969525in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.969525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.969525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in, y=2.921300in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419752in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.180392,0.180392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.789076in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.828151in}{1.615964in}}%
\pgfpathlineto{\pgfqpoint{0.867227in}{2.492134in}}%
\pgfpathlineto{\pgfqpoint{0.906303in}{2.581763in}}%
\pgfpathlineto{\pgfqpoint{0.945378in}{2.269525in}}%
\pgfpathlineto{\pgfqpoint{0.984454in}{2.854267in}}%
\pgfpathlineto{\pgfqpoint{1.023529in}{2.847045in}}%
\pgfpathlineto{\pgfqpoint{1.062605in}{2.869787in}}%
\pgfpathlineto{\pgfqpoint{1.101681in}{2.915250in}}%
\pgfpathlineto{\pgfqpoint{1.140756in}{2.934846in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{2.999465in}}%
\pgfpathlineto{\pgfqpoint{1.218908in}{3.068977in}}%
\pgfpathlineto{\pgfqpoint{1.257983in}{3.146142in}}%
\pgfpathlineto{\pgfqpoint{1.297059in}{3.199372in}}%
\pgfpathlineto{\pgfqpoint{1.336134in}{3.228725in}}%
\pgfpathlineto{\pgfqpoint{1.375210in}{3.254407in}}%
\pgfpathlineto{\pgfqpoint{1.414286in}{3.271229in}}%
\pgfpathlineto{\pgfqpoint{1.453361in}{3.287268in}}%
\pgfpathlineto{\pgfqpoint{1.492437in}{3.293257in}}%
\pgfpathlineto{\pgfqpoint{1.531513in}{3.307365in}}%
\pgfpathlineto{\pgfqpoint{1.570588in}{3.314061in}}%
\pgfpathlineto{\pgfqpoint{1.609664in}{3.319467in}}%
\pgfpathlineto{\pgfqpoint{1.648739in}{3.334468in}}%
\pgfpathlineto{\pgfqpoint{1.687815in}{3.350796in}}%
\pgfpathlineto{\pgfqpoint{1.726891in}{3.360444in}}%
\pgfpathlineto{\pgfqpoint{1.765966in}{3.365251in}}%
\pgfpathlineto{\pgfqpoint{1.805042in}{3.363862in}}%
\pgfpathlineto{\pgfqpoint{1.844118in}{3.364873in}}%
\pgfpathlineto{\pgfqpoint{1.883193in}{3.362805in}}%
\pgfpathlineto{\pgfqpoint{1.922269in}{3.359919in}}%
\pgfpathlineto{\pgfqpoint{1.961345in}{3.357944in}}%
\pgfpathlineto{\pgfqpoint{2.000420in}{3.354518in}}%
\pgfpathlineto{\pgfqpoint{2.039496in}{3.354573in}}%
\pgfpathlineto{\pgfqpoint{2.078571in}{3.347607in}}%
\pgfpathlineto{\pgfqpoint{2.117647in}{3.346524in}}%
\pgfpathlineto{\pgfqpoint{2.156723in}{3.341059in}}%
\pgfpathlineto{\pgfqpoint{2.195798in}{3.332710in}}%
\pgfpathlineto{\pgfqpoint{2.234874in}{3.326260in}}%
\pgfpathlineto{\pgfqpoint{2.273950in}{3.317970in}}%
\pgfpathlineto{\pgfqpoint{2.313025in}{3.301638in}}%
\pgfpathlineto{\pgfqpoint{2.352101in}{3.279785in}}%
\pgfpathlineto{\pgfqpoint{2.391176in}{3.250448in}}%
\pgfpathlineto{\pgfqpoint{2.430252in}{3.224959in}}%
\pgfpathlineto{\pgfqpoint{2.469328in}{3.192924in}}%
\pgfpathlineto{\pgfqpoint{2.508403in}{3.164988in}}%
\pgfpathlineto{\pgfqpoint{2.547479in}{3.135887in}}%
\pgfpathlineto{\pgfqpoint{2.586555in}{3.106147in}}%
\pgfpathlineto{\pgfqpoint{2.625630in}{3.092921in}}%
\pgfpathlineto{\pgfqpoint{2.664706in}{3.077613in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{3.058155in}}%
\pgfpathlineto{\pgfqpoint{2.742857in}{3.039231in}}%
\pgfpathlineto{\pgfqpoint{2.781933in}{3.005957in}}%
\pgfpathlineto{\pgfqpoint{2.821008in}{2.980041in}}%
\pgfpathlineto{\pgfqpoint{2.860084in}{2.951660in}}%
\pgfpathlineto{\pgfqpoint{2.899160in}{2.933362in}}%
\pgfpathlineto{\pgfqpoint{2.938235in}{2.889054in}}%
\pgfpathlineto{\pgfqpoint{2.977311in}{2.865003in}}%
\pgfpathlineto{\pgfqpoint{3.016387in}{2.842444in}}%
\pgfpathlineto{\pgfqpoint{3.055462in}{2.813766in}}%
\pgfpathlineto{\pgfqpoint{3.094538in}{2.790241in}}%
\pgfpathlineto{\pgfqpoint{3.133613in}{2.759919in}}%
\pgfpathlineto{\pgfqpoint{3.172689in}{2.749015in}}%
\pgfpathlineto{\pgfqpoint{3.211765in}{2.710681in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{2.695220in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.648335in}}%
\pgfpathlineto{\pgfqpoint{3.328992in}{2.636397in}}%
\pgfpathlineto{\pgfqpoint{3.368067in}{2.613660in}}%
\pgfpathlineto{\pgfqpoint{3.407143in}{2.608600in}}%
\pgfpathlineto{\pgfqpoint{3.446218in}{2.180195in}}%
\pgfpathlineto{\pgfqpoint{3.485294in}{2.582592in}}%
\pgfpathlineto{\pgfqpoint{3.524370in}{2.558539in}}%
\pgfpathlineto{\pgfqpoint{3.563445in}{2.561931in}}%
\pgfpathlineto{\pgfqpoint{3.602521in}{2.547316in}}%
\pgfpathlineto{\pgfqpoint{3.641597in}{2.535517in}}%
\pgfpathlineto{\pgfqpoint{3.680672in}{2.516707in}}%
\pgfpathlineto{\pgfqpoint{3.719748in}{2.483355in}}%
\pgfpathlineto{\pgfqpoint{3.758824in}{2.482135in}}%
\pgfpathlineto{\pgfqpoint{3.797899in}{2.465779in}}%
\pgfpathlineto{\pgfqpoint{3.836975in}{2.440347in}}%
\pgfpathlineto{\pgfqpoint{3.876050in}{2.441347in}}%
\pgfpathlineto{\pgfqpoint{3.915126in}{2.435597in}}%
\pgfpathlineto{\pgfqpoint{3.954202in}{2.459270in}}%
\pgfpathlineto{\pgfqpoint{3.993277in}{2.458778in}}%
\pgfpathlineto{\pgfqpoint{4.032353in}{2.450265in}}%
\pgfpathlineto{\pgfqpoint{4.071429in}{2.452873in}}%
\pgfpathlineto{\pgfqpoint{4.110504in}{2.459814in}}%
\pgfpathlineto{\pgfqpoint{4.149580in}{2.478578in}}%
\pgfpathlineto{\pgfqpoint{4.188655in}{2.491173in}}%
\pgfpathlineto{\pgfqpoint{4.227731in}{2.515505in}}%
\pgfpathlineto{\pgfqpoint{4.266807in}{2.518710in}}%
\pgfpathlineto{\pgfqpoint{4.305882in}{2.527477in}}%
\pgfpathlineto{\pgfqpoint{4.344958in}{2.532793in}}%
\pgfpathlineto{\pgfqpoint{4.384034in}{2.540987in}}%
\pgfpathlineto{\pgfqpoint{4.423109in}{2.557984in}}%
\pgfpathlineto{\pgfqpoint{4.462185in}{2.569046in}}%
\pgfpathlineto{\pgfqpoint{4.501261in}{2.558561in}}%
\pgfpathlineto{\pgfqpoint{4.540336in}{2.564996in}}%
\pgfpathlineto{\pgfqpoint{4.579412in}{2.578055in}}%
\pgfpathlineto{\pgfqpoint{4.618487in}{2.589229in}}%
\pgfpathlineto{\pgfqpoint{4.657563in}{2.579666in}}%
\pgfpathlineto{\pgfqpoint{4.696639in}{2.619032in}}%
\pgfpathlineto{\pgfqpoint{4.735714in}{2.601214in}}%
\pgfpathlineto{\pgfqpoint{4.774790in}{2.601765in}}%
\pgfpathlineto{\pgfqpoint{4.813866in}{2.617375in}}%
\pgfpathlineto{\pgfqpoint{4.852941in}{2.626048in}}%
\pgfpathlineto{\pgfqpoint{4.892017in}{2.639551in}}%
\pgfpathlineto{\pgfqpoint{4.931092in}{2.642137in}}%
\pgfpathlineto{\pgfqpoint{4.970168in}{2.655842in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.649261in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{2.638597in}}%
\pgfpathlineto{\pgfqpoint{5.087395in}{2.669163in}}%
\pgfpathlineto{\pgfqpoint{5.126471in}{2.666236in}}%
\pgfpathlineto{\pgfqpoint{5.165546in}{2.654195in}}%
\pgfpathlineto{\pgfqpoint{5.204622in}{2.678099in}}%
\pgfpathlineto{\pgfqpoint{5.243697in}{2.631469in}}%
\pgfpathlineto{\pgfqpoint{5.282773in}{2.689635in}}%
\pgfpathlineto{\pgfqpoint{5.321849in}{2.668261in}}%
\pgfpathlineto{\pgfqpoint{5.360924in}{2.691533in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.690061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.364706,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.789076in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.828151in}{2.440080in}}%
\pgfpathlineto{\pgfqpoint{0.867227in}{2.327112in}}%
\pgfpathlineto{\pgfqpoint{0.906303in}{2.417924in}}%
\pgfpathlineto{\pgfqpoint{0.945378in}{2.744755in}}%
\pgfpathlineto{\pgfqpoint{0.984454in}{2.776675in}}%
\pgfpathlineto{\pgfqpoint{1.023529in}{2.965744in}}%
\pgfpathlineto{\pgfqpoint{1.062605in}{3.155941in}}%
\pgfpathlineto{\pgfqpoint{1.101681in}{3.175447in}}%
\pgfpathlineto{\pgfqpoint{1.140756in}{3.198465in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{3.221229in}}%
\pgfpathlineto{\pgfqpoint{1.218908in}{3.225573in}}%
\pgfpathlineto{\pgfqpoint{1.257983in}{3.237149in}}%
\pgfpathlineto{\pgfqpoint{1.297059in}{3.259809in}}%
\pgfpathlineto{\pgfqpoint{1.336134in}{3.272507in}}%
\pgfpathlineto{\pgfqpoint{1.375210in}{3.287421in}}%
\pgfpathlineto{\pgfqpoint{1.414286in}{3.306571in}}%
\pgfpathlineto{\pgfqpoint{1.453361in}{3.316766in}}%
\pgfpathlineto{\pgfqpoint{1.492437in}{3.321838in}}%
\pgfpathlineto{\pgfqpoint{1.531513in}{3.316277in}}%
\pgfpathlineto{\pgfqpoint{1.570588in}{3.316728in}}%
\pgfpathlineto{\pgfqpoint{1.609664in}{3.309033in}}%
\pgfpathlineto{\pgfqpoint{1.648739in}{3.315761in}}%
\pgfpathlineto{\pgfqpoint{1.687815in}{3.317102in}}%
\pgfpathlineto{\pgfqpoint{1.726891in}{3.320015in}}%
\pgfpathlineto{\pgfqpoint{1.765966in}{3.312081in}}%
\pgfpathlineto{\pgfqpoint{1.805042in}{3.313540in}}%
\pgfpathlineto{\pgfqpoint{1.844118in}{3.305701in}}%
\pgfpathlineto{\pgfqpoint{1.883193in}{3.297236in}}%
\pgfpathlineto{\pgfqpoint{1.922269in}{3.286873in}}%
\pgfpathlineto{\pgfqpoint{1.961345in}{3.277844in}}%
\pgfpathlineto{\pgfqpoint{2.000420in}{3.261172in}}%
\pgfpathlineto{\pgfqpoint{2.039496in}{3.244502in}}%
\pgfpathlineto{\pgfqpoint{2.078571in}{3.220948in}}%
\pgfpathlineto{\pgfqpoint{2.117647in}{3.205673in}}%
\pgfpathlineto{\pgfqpoint{2.156723in}{3.174989in}}%
\pgfpathlineto{\pgfqpoint{2.195798in}{3.138983in}}%
\pgfpathlineto{\pgfqpoint{2.234874in}{3.116095in}}%
\pgfpathlineto{\pgfqpoint{2.273950in}{3.106592in}}%
\pgfpathlineto{\pgfqpoint{2.313025in}{3.046344in}}%
\pgfpathlineto{\pgfqpoint{2.352101in}{3.039310in}}%
\pgfpathlineto{\pgfqpoint{2.391176in}{3.029771in}}%
\pgfpathlineto{\pgfqpoint{2.430252in}{2.994068in}}%
\pgfpathlineto{\pgfqpoint{2.469328in}{2.957667in}}%
\pgfpathlineto{\pgfqpoint{2.508403in}{2.912998in}}%
\pgfpathlineto{\pgfqpoint{2.547479in}{2.889639in}}%
\pgfpathlineto{\pgfqpoint{2.586555in}{2.826073in}}%
\pgfpathlineto{\pgfqpoint{2.625630in}{2.811309in}}%
\pgfpathlineto{\pgfqpoint{2.664706in}{2.795541in}}%
\pgfpathlineto{\pgfqpoint{2.703782in}{2.768317in}}%
\pgfpathlineto{\pgfqpoint{2.742857in}{2.714152in}}%
\pgfpathlineto{\pgfqpoint{2.781933in}{2.748956in}}%
\pgfpathlineto{\pgfqpoint{2.821008in}{2.726208in}}%
\pgfpathlineto{\pgfqpoint{2.860084in}{2.653203in}}%
\pgfpathlineto{\pgfqpoint{2.899160in}{2.659745in}}%
\pgfpathlineto{\pgfqpoint{2.938235in}{2.608102in}}%
\pgfpathlineto{\pgfqpoint{2.977311in}{2.643615in}}%
\pgfpathlineto{\pgfqpoint{3.016387in}{2.623226in}}%
\pgfpathlineto{\pgfqpoint{3.055462in}{2.641790in}}%
\pgfpathlineto{\pgfqpoint{3.094538in}{2.551979in}}%
\pgfpathlineto{\pgfqpoint{3.133613in}{2.677747in}}%
\pgfpathlineto{\pgfqpoint{3.172689in}{2.563106in}}%
\pgfpathlineto{\pgfqpoint{3.211765in}{2.646936in}}%
\pgfpathlineto{\pgfqpoint{3.250840in}{2.689727in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.677124in}}%
\pgfpathlineto{\pgfqpoint{3.328992in}{2.604598in}}%
\pgfpathlineto{\pgfqpoint{3.368067in}{2.192535in}}%
\pgfpathlineto{\pgfqpoint{3.407143in}{2.435040in}}%
\pgfpathlineto{\pgfqpoint{3.446218in}{2.634297in}}%
\pgfpathlineto{\pgfqpoint{3.485294in}{2.526699in}}%
\pgfpathlineto{\pgfqpoint{3.524370in}{2.487019in}}%
\pgfpathlineto{\pgfqpoint{3.563445in}{2.637336in}}%
\pgfpathlineto{\pgfqpoint{3.602521in}{2.614819in}}%
\pgfpathlineto{\pgfqpoint{3.641597in}{2.580246in}}%
\pgfpathlineto{\pgfqpoint{3.680672in}{2.628009in}}%
\pgfpathlineto{\pgfqpoint{3.719748in}{2.623569in}}%
\pgfpathlineto{\pgfqpoint{3.758824in}{2.601750in}}%
\pgfpathlineto{\pgfqpoint{3.797899in}{2.560622in}}%
\pgfpathlineto{\pgfqpoint{3.836975in}{2.377393in}}%
\pgfpathlineto{\pgfqpoint{3.876050in}{2.521402in}}%
\pgfpathlineto{\pgfqpoint{3.915126in}{2.234172in}}%
\pgfpathlineto{\pgfqpoint{3.954202in}{2.203016in}}%
\pgfpathlineto{\pgfqpoint{3.993277in}{2.570153in}}%
\pgfpathlineto{\pgfqpoint{4.032353in}{2.114315in}}%
\pgfpathlineto{\pgfqpoint{4.071429in}{2.653672in}}%
\pgfpathlineto{\pgfqpoint{4.110504in}{2.576732in}}%
\pgfpathlineto{\pgfqpoint{4.149580in}{2.643094in}}%
\pgfpathlineto{\pgfqpoint{4.188655in}{2.558791in}}%
\pgfpathlineto{\pgfqpoint{4.227731in}{2.255454in}}%
\pgfpathlineto{\pgfqpoint{4.266807in}{2.527964in}}%
\pgfpathlineto{\pgfqpoint{4.305882in}{2.625406in}}%
\pgfpathlineto{\pgfqpoint{4.344958in}{2.640254in}}%
\pgfpathlineto{\pgfqpoint{4.384034in}{2.634329in}}%
\pgfpathlineto{\pgfqpoint{4.423109in}{2.624607in}}%
\pgfpathlineto{\pgfqpoint{4.462185in}{2.667052in}}%
\pgfpathlineto{\pgfqpoint{4.501261in}{2.634287in}}%
\pgfpathlineto{\pgfqpoint{4.540336in}{2.652848in}}%
\pgfpathlineto{\pgfqpoint{4.579412in}{2.625171in}}%
\pgfpathlineto{\pgfqpoint{4.618487in}{2.656629in}}%
\pgfpathlineto{\pgfqpoint{4.657563in}{2.661341in}}%
\pgfpathlineto{\pgfqpoint{4.696639in}{2.656767in}}%
\pgfpathlineto{\pgfqpoint{4.735714in}{2.597103in}}%
\pgfpathlineto{\pgfqpoint{4.774790in}{2.657338in}}%
\pgfpathlineto{\pgfqpoint{4.813866in}{2.652921in}}%
\pgfpathlineto{\pgfqpoint{4.852941in}{2.661199in}}%
\pgfpathlineto{\pgfqpoint{4.892017in}{2.648630in}}%
\pgfpathlineto{\pgfqpoint{4.931092in}{2.663785in}}%
\pgfpathlineto{\pgfqpoint{4.970168in}{2.460964in}}%
\pgfpathlineto{\pgfqpoint{5.009244in}{2.672629in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{2.679923in}}%
\pgfpathlineto{\pgfqpoint{5.087395in}{2.650306in}}%
\pgfpathlineto{\pgfqpoint{5.126471in}{2.677796in}}%
\pgfpathlineto{\pgfqpoint{5.165546in}{2.683222in}}%
\pgfpathlineto{\pgfqpoint{5.204622in}{2.676682in}}%
\pgfpathlineto{\pgfqpoint{5.243697in}{2.700004in}}%
\pgfpathlineto{\pgfqpoint{5.282773in}{2.683404in}}%
\pgfpathlineto{\pgfqpoint{5.321849in}{2.699193in}}%
\pgfpathlineto{\pgfqpoint{5.360924in}{2.713501in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.707680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822155in}{0.523333in}}%
\pgfpathlineto{\pgfqpoint{5.283333in}{0.523333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.316667in}{0.523333in}}{\pgfqpoint{5.316667in}{0.556667in}}%
\pgfpathlineto{\pgfqpoint{5.316667in}{1.004814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.316667in}{1.038148in}}{\pgfqpoint{5.283333in}{1.038148in}}%
\pgfpathlineto{\pgfqpoint{3.822155in}{1.038148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788821in}{1.038148in}}{\pgfqpoint{3.788821in}{1.004814in}}%
\pgfpathlineto{\pgfqpoint{3.788821in}{0.556667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788821in}{0.523333in}}{\pgfqpoint{3.822155in}{0.523333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.180392,0.180392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855488in}{0.913147in}}%
\pgfpathlineto{\pgfqpoint{4.188821in}{0.913147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.322155in,y=0.854814in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Fosbury flop}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.364706,0.854902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855488in}{0.680740in}}%
\pgfpathlineto{\pgfqpoint{4.188821in}{0.680740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.322155in,y=0.622407in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Western Roll}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

